Line Search for Averaged Operator Iteration

Many popular first order algorithms for convex optimization, such as forward-backward splitting, Douglas-Rachford splitting, and the alternating direction method of multipliers (ADMM), can be formulated as averaged iteration of a nonexpansive mapping. In this paper we propose a line search for averaged iteration that preserves the theoretical convergence guarantee, while often accelerating practical convergence. We discuss several general cases in which the additional computational cost of the line search is modest compared to the savings obtained.

==> NNLS_alpha.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.5.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale=0.7]

\begin{axis}[%
width=4.6015625in,
height=3.50619791666667in,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=2800,
xlabel={{\large{iteration}}},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=50,
ylabel={{\large{$\alphak$}}}
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	0.5\\
2	0.881928903918566\\
3	1.23470046548599\\
4	0.5\\
5	1.23470046548599\\
6	1.23470046548599\\
7	0.5\\
8	1.72858065168039\\
9	0.5\\
10	1.23470046548599\\
11	0.5\\
12	2.42001291235254\\
13	0.5\\
14	0.5\\
15	0.5\\
16	0.5\\
17	2.42001291235254\\
18	0.5\\
19	3.38801807729356\\
20	0.5\\
21	0.5\\
22	0.5\\
23	0.5\\
24	3.38801807729356\\
25	0.5\\
26	0.5\\
27	0.5\\
28	4.74322530821099\\
29	0.5\\
30	0.5\\
31	0.5\\
32	0.5\\
33	0.5\\
34	4.74322530821099\\
35	0.5\\
36	0.5\\
37	0.5\\
38	0.5\\
39	0.5\\
40	0.5\\
41	6.64051543149538\\
42	0.5\\
43	0.5\\
44	0.5\\
45	0.5\\
46	0.5\\
47	0.5\\
48	0.5\\
49	0.5\\
50	0.5\\
51	0.5\\
52	4.74322530821099\\
53	0.5\\
54	0.5\\
55	0.5\\
56	0.5\\
57	0.5\\
58	0.5\\
59	0.5\\
60	0.5\\
61	9.29672160409353\\
62	0.5\\
63	0.5\\
64	0.5\\
65	0.5\\
66	0.5\\
67	0.5\\
68	9.29672160409353\\
69	0.5\\
70	0.5\\
71	0.5\\
72	0.5\\
73	0.5\\
74	0.5\\
75	0.5\\
76	0.5\\
77	0.5\\
78	0.5\\
79	0.5\\
80	0.5\\
81	0.5\\
82	0.5\\
83	13.0154102457309\\
84	0.5\\
85	0.5\\
86	0.5\\
87	0.5\\
88	0.5\\
89	0.5\\
90	0.5\\
91	6.64051543149538\\
92	0.5\\
93	0.5\\
94	0.5\\
95	0.5\\
96	0.5\\
97	9.29672160409353\\
98	0.5\\
99	0.5\\
100	0.5\\
101	0.5\\
102	0.5\\
103	0.5\\
104	0.5\\
105	0.5\\
106	0.5\\
107	6.64051543149538\\
108	0.5\\
109	0.5\\
110	0.5\\
111	0.5\\
112	0.5\\
113	0.5\\
114	0.5\\
115	0.5\\
116	0.5\\
117	0.5\\
118	0.5\\
119	6.64051543149538\\
120	0.5\\
121	0.5\\
122	0.5\\
123	13.0154102457309\\
124	0.5\\
125	0.5\\
126	0.5\\
127	0.5\\
128	0.5\\
129	0.5\\
130	0.5\\
131	0.5\\
132	0.5\\
133	0.5\\
134	0.5\\
135	0.5\\
136	0.5\\
137	0.5\\
138	0.5\\
139	0.5\\
140	0.5\\
141	0.5\\
142	0.5\\
143	0.5\\
144	0.5\\
145	0.5\\
146	6.64051543149538\\
147	0.5\\
148	0.5\\
149	0.5\\
150	0.5\\
151	9.29672160409353\\
152	0.5\\
153	0.5\\
154	0.5\\
155	0.5\\
156	0.5\\
157	0.5\\
158	0.5\\
159	0.5\\
160	0.5\\
161	0.5\\
162	0.5\\
163	0.5\\
164	13.0154102457309\\
165	0.5\\
166	0.5\\
167	0.5\\
168	0.5\\
169	0.5\\
170	0.5\\
171	0.5\\
172	0.5\\
173	0.5\\
174	0.5\\
175	0.5\\
176	0.5\\
177	0.5\\
178	0.5\\
179	18.2215743440233\\
180	0.5\\
181	0.5\\
182	0.5\\
183	0.5\\
184	0.5\\
185	0.5\\
186	0.5\\
187	0.5\\
188	0.5\\
189	0.5\\
190	25.5102040816327\\
191	0.5\\
192	0.5\\
193	0.5\\
194	0.5\\
195	0.5\\
196	0.5\\
197	0.5\\
198	0.5\\
199	0.5\\
200	0.5\\
201	0.5\\
202	0.5\\
203	0.5\\
204	0.5\\
205	0.5\\
206	18.2215743440233\\
207	0.5\\
208	0.5\\
209	0.5\\
210	0.5\\
211	0.5\\
212	0.5\\
213	0.5\\
214	0.5\\
215	0.5\\
216	0.5\\
217	0.5\\
218	0.5\\
219	0.5\\
220	0.5\\
221	13.0154102457309\\
222	0.5\\
223	0.5\\
224	0.5\\
225	0.5\\
226	0.5\\
227	0.5\\
228	0.5\\
229	0.5\\
230	18.2215743440233\\
231	0.5\\
232	0.5\\
233	0.5\\
234	0.5\\
235	0.5\\
236	0.5\\
237	0.5\\
238	0.5\\
239	0.5\\
240	0.5\\
241	0.5\\
242	0.5\\
243	13.0154102457309\\
244	0.5\\
245	0.5\\
246	0.5\\
247	0.5\\
248	0.5\\
249	0.5\\
250	0.5\\
251	0.5\\
252	0.5\\
253	0.5\\
254	0.5\\
255	0.5\\
256	0.5\\
257	0.5\\
258	0.5\\
259	0.5\\
260	0.5\\
261	0.5\\
262	0.5\\
263	0.5\\
264	0.5\\
265	0.5\\
266	0.5\\
267	0.5\\
268	0.5\\
269	0.5\\
270	0.5\\
271	0.5\\
272	0.5\\
273	0.5\\
274	0.5\\
275	0.5\\
276	0.5\\
277	0.5\\
278	35.7142857142857\\
279	0.5\\
280	0.5\\
281	0.5\\
282	0.5\\
283	0.5\\
284	0.5\\
285	0.5\\
286	0.5\\
287	0.5\\
288	0.5\\
289	13.0154102457309\\
290	0.5\\
291	0.5\\
292	0.5\\
293	0.5\\
294	0.5\\
295	0.5\\
296	0.5\\
297	0.5\\
298	0.5\\
299	0.5\\
300	18.2215743440233\\
301	0.5\\
302	0.5\\
303	0.5\\
304	0.5\\
305	0.5\\
306	0.5\\
307	0.5\\
308	0.5\\
309	0.5\\
310	0.5\\
311	0.5\\
312	0.5\\
313	0.5\\
314	0.5\\
315	0.5\\
316	0.5\\
317	0.5\\
318	0.5\\
319	0.5\\
320	0.5\\
321	50\\
322	0.5\\
323	0.5\\
324	0.5\\
325	0.5\\
326	0.5\\
327	0.5\\
328	0.5\\
329	0.5\\
330	0.5\\
331	0.5\\
332	0.5\\
333	0.5\\
334	0.5\\
335	0.5\\
336	0.5\\
337	0.5\\
338	0.5\\
339	9.29672160409353\\
340	0.5\\
341	0.5\\
342	0.5\\
343	0.5\\
344	0.5\\
345	0.5\\
346	25.5102040816327\\
347	0.5\\
348	0.5\\
349	0.5\\
350	0.5\\
351	0.5\\
352	0.5\\
353	0.5\\
354	0.5\\
355	0.5\\
356	0.5\\
357	0.5\\
358	0.5\\
359	0.5\\
360	0.5\\
361	0.5\\
362	18.2215743440233\\
363	0.5\\
364	0.5\\
365	0.5\\
366	0.5\\
367	0.5\\
368	0.5\\
369	0.5\\
370	0.5\\
371	0.5\\
372	0.5\\
373	0.5\\
374	0.5\\
375	0.5\\
376	0.5\\
377	0.5\\
378	0.5\\
379	0.5\\
380	0.5\\
381	0.5\\
382	0.5\\
383	18.2215743440233\\
384	0.5\\
385	0.5\\
386	0.5\\
387	0.5\\
388	0.5\\
389	0.5\\
390	0.5\\
391	0.5\\
392	0.5\\
393	0.5\\
394	0.5\\
395	25.5102040816327\\
396	0.5\\
397	0.5\\
398	0.5\\
399	0.5\\
400	0.5\\
401	0.5\\
402	0.5\\
403	0.5\\
404	0.5\\
405	0.5\\
406	0.5\\
407	0.5\\
408	0.5\\
409	0.5\\
410	18.2215743440233\\
411	0.5\\
412	0.5\\
413	0.5\\
414	0.5\\
415	0.5\\
416	0.5\\
417	0.5\\
418	0.5\\
419	0.5\\
420	0.5\\
421	0.5\\
422	0.5\\
423	0.5\\
424	0.5\\
425	0.5\\
426	18.2215743440233\\
427	0.5\\
428	0.5\\
429	0.5\\
430	0.5\\
431	0.5\\
432	0.5\\
433	0.5\\
434	0.5\\
435	0.5\\
436	0.5\\
437	0.5\\
438	0.5\\
439	0.5\\
440	25.5102040816327\\
441	0.5\\
442	0.5\\
443	0.5\\
444	0.5\\
445	0.5\\
446	0.5\\
447	0.5\\
448	0.5\\
449	0.5\\
450	0.5\\
451	0.5\\
452	0.5\\
453	0.5\\
454	0.5\\
455	0.5\\
456	0.5\\
457	0.5\\
458	0.5\\
459	0.5\\
460	18.2215743440233\\
461	0.5\\
462	0.5\\
463	0.5\\
464	0.5\\
465	0.5\\
466	0.5\\
467	0.5\\
468	0.5\\
469	0.5\\
470	0.5\\
471	0.5\\
472	0.5\\
473	0.5\\
474	18.2215743440233\\
475	0.5\\
476	0.5\\
477	0.5\\
478	0.5\\
479	0.5\\
480	0.5\\
481	0.5\\
482	0.5\\
483	0.5\\
484	0.5\\
485	0.5\\
486	0.5\\
487	0.5\\
488	0.5\\
489	18.2215743440233\\
490	0.5\\
491	0.5\\
492	0.5\\
493	0.5\\
494	0.5\\
495	0.5\\
496	0.5\\
497	0.5\\
498	0.5\\
499	0.5\\
500	0.5\\
501	0.5\\
502	0.5\\
503	0.5\\
504	0.5\\
505	0.5\\
506	18.2215743440233\\
507	0.5\\
508	0.5\\
509	0.5\\
510	0.5\\
511	0.5\\
512	0.5\\
513	0.5\\
514	0.5\\
515	0.5\\
516	0.5\\
517	0.5\\
518	0.5\\
519	18.2215743440233\\
520	0.5\\
521	0.5\\
522	0.5\\
523	0.5\\
524	0.5\\
525	0.5\\
526	0.5\\
527	0.5\\
528	0.5\\
529	0.5\\
530	0.5\\
531	0.5\\
532	0.5\\
533	0.5\\
534	0.5\\
535	0.5\\
536	18.2215743440233\\
537	0.5\\
538	0.5\\
539	0.5\\
540	0.5\\
541	0.5\\
542	0.5\\
543	0.5\\
544	0.5\\
545	0.5\\
546	0.5\\
547	0.5\\
548	0.5\\
549	0.5\\
550	13.0154102457309\\
551	0.5\\
552	0.5\\
553	0.5\\
554	0.5\\
555	0.5\\
556	0.5\\
557	0.5\\
558	0.5\\
559	0.5\\
560	0.5\\
561	0.5\\
562	25.5102040816327\\
563	0.5\\
564	0.5\\
565	0.5\\
566	0.5\\
567	0.5\\
568	0.5\\
569	0.5\\
570	0.5\\
571	0.5\\
572	0.5\\
573	0.5\\
574	0.5\\
575	0.5\\
576	0.5\\
577	0.5\\
578	0.5\\
579	0.5\\
580	0.5\\
581	0.5\\
582	25.5102040816327\\
583	0.5\\
584	0.5\\
585	0.5\\
586	0.5\\
587	0.5\\
588	0.5\\
589	0.5\\
590	0.5\\
591	0.5\\
592	0.5\\
593	0.5\\
594	0.5\\
595	0.5\\
596	0.5\\
597	0.5\\
598	18.2215743440233\\
599	0.5\\
600	0.5\\
601	0.5\\
602	0.5\\
603	0.5\\
604	0.5\\
605	0.5\\
606	0.5\\
607	0.5\\
608	0.5\\
609	0.5\\
610	0.5\\
611	0.5\\
612	0.5\\
613	0.5\\
614	0.5\\
615	0.5\\
616	25.5102040816327\\
617	0.5\\
618	0.5\\
619	0.5\\
620	0.5\\
621	0.5\\
622	0.5\\
623	0.5\\
624	0.5\\
625	0.5\\
626	0.5\\
627	0.5\\
628	0.5\\
629	0.5\\
630	0.5\\
631	0.5\\
632	25.5102040816327\\
633	0.5\\
634	0.5\\
635	0.5\\
636	0.5\\
637	0.5\\
638	0.5\\
639	0.5\\
640	0.5\\
641	0.5\\
642	0.5\\
643	0.5\\
644	0.5\\
645	0.5\\
646	0.5\\
647	0.5\\
648	0.5\\
649	0.5\\
650	0.5\\
651	0.5\\
652	25.5102040816327\\
653	0.5\\
654	0.5\\
655	0.5\\
656	0.5\\
657	0.5\\
658	0.5\\
659	0.5\\
660	0.5\\
661	0.5\\
662	0.5\\
663	0.5\\
664	0.5\\
665	0.5\\
666	0.5\\
667	0.5\\
668	18.2215743440233\\
669	0.5\\
670	0.5\\
671	0.5\\
672	0.5\\
673	0.5\\
674	0.5\\
675	0.5\\
676	0.5\\
677	0.5\\
678	0.5\\
679	0.5\\
680	0.5\\
681	0.5\\
682	0.5\\
683	0.5\\
684	0.5\\
685	18.2215743440233\\
686	0.5\\
687	0.5\\
688	0.5\\
689	0.5\\
690	0.5\\
691	0.5\\
692	0.5\\
693	0.5\\
694	0.5\\
695	0.5\\
696	0.5\\
697	0.5\\
698	0.5\\
699	25.5102040816327\\
700	0.5\\
701	0.5\\
702	0.5\\
703	0.5\\
704	0.5\\
705	0.5\\
706	0.5\\
707	0.5\\
708	0.5\\
709	0.5\\
710	0.5\\
711	0.5\\
712	0.5\\
713	0.5\\
714	0.5\\
715	0.5\\
716	0.5\\
717	0.5\\
718	0.5\\
719	25.5102040816327\\
720	0.5\\
721	0.5\\
722	0.5\\
723	0.5\\
724	0.5\\
725	0.5\\
726	0.5\\
727	0.5\\
728	0.5\\
729	0.5\\
730	0.5\\
731	0.5\\
732	0.5\\
733	0.5\\
734	0.5\\
735	25.5102040816327\\
736	0.5\\
737	0.5\\
738	0.5\\
739	0.5\\
740	0.5\\
741	0.5\\
742	0.5\\
743	0.5\\
744	0.5\\
745	0.5\\
746	0.5\\
747	0.5\\
748	0.5\\
749	0.5\\
750	0.5\\
751	0.5\\
752	0.5\\
753	0.5\\
754	0.5\\
755	25.5102040816327\\
756	0.5\\
757	0.5\\
758	0.5\\
759	0.5\\
760	0.5\\
761	0.5\\
762	0.5\\
763	0.5\\
764	0.5\\
765	0.5\\
766	0.5\\
767	0.5\\
768	0.5\\
769	0.5\\
770	0.5\\
771	18.2215743440233\\
772	0.5\\
773	0.5\\
774	0.5\\
775	0.5\\
776	0.5\\
777	0.5\\
778	0.5\\
779	0.5\\
780	0.5\\
781	0.5\\
782	0.5\\
783	0.5\\
784	0.5\\
785	0.5\\
786	0.5\\
787	0.5\\
788	18.2215743440233\\
789	0.5\\
790	0.5\\
791	0.5\\
792	0.5\\
793	0.5\\
794	0.5\\
795	0.5\\
796	0.5\\
797	0.5\\
798	0.5\\
799	0.5\\
800	0.5\\
801	0.5\\
802	18.2215743440233\\
803	0.5\\
804	0.5\\
805	0.5\\
806	0.5\\
807	0.5\\
808	0.5\\
809	0.5\\
810	0.5\\
811	0.5\\
812	0.5\\
813	0.5\\
814	0.5\\
815	0.5\\
816	0.5\\
817	0.5\\
818	0.5\\
819	13.0154102457309\\
820	0.5\\
821	0.5\\
822	0.5\\
823	0.5\\
824	0.5\\
825	0.5\\
826	0.5\\
827	0.5\\
828	0.5\\
829	0.5\\
830	0.5\\
831	25.5102040816327\\
832	0.5\\
833	0.5\\
834	0.5\\
835	0.5\\
836	0.5\\
837	0.5\\
838	0.5\\
839	0.5\\
840	0.5\\
841	0.5\\
842	0.5\\
843	0.5\\
844	0.5\\
845	0.5\\
846	0.5\\
847	18.2215743440233\\
848	0.5\\
849	0.5\\
850	0.5\\
851	0.5\\
852	0.5\\
853	0.5\\
854	0.5\\
855	0.5\\
856	0.5\\
857	0.5\\
858	0.5\\
859	0.5\\
860	0.5\\
861	0.5\\
862	0.5\\
863	0.5\\
864	18.2215743440233\\
865	0.5\\
866	0.5\\
867	0.5\\
868	0.5\\
869	0.5\\
870	0.5\\
871	0.5\\
872	0.5\\
873	0.5\\
874	0.5\\
875	0.5\\
876	0.5\\
877	0.5\\
878	0.5\\
879	25.5102040816327\\
880	0.5\\
881	0.5\\
882	0.5\\
883	0.5\\
884	0.5\\
885	0.5\\
886	0.5\\
887	0.5\\
888	0.5\\
889	0.5\\
890	0.5\\
891	0.5\\
892	0.5\\
893	0.5\\
894	0.5\\
895	0.5\\
896	0.5\\
897	18.2215743440233\\
898	0.5\\
899	0.5\\
900	0.5\\
901	0.5\\
902	0.5\\
903	0.5\\
904	0.5\\
905	0.5\\
906	0.5\\
907	0.5\\
908	0.5\\
909	0.5\\
910	0.5\\
911	0.5\\
912	0.5\\
913	35.7142857142857\\
914	2.42001291235254\\
915	0.5\\
916	0.5\\
917	0.5\\
918	0.5\\
919	0.5\\
920	0.5\\
921	0.5\\
922	0.5\\
923	0.5\\
924	0.5\\
925	0.5\\
926	0.5\\
927	0.5\\
928	0.5\\
929	0.5\\
930	0.5\\
931	0.5\\
932	0.5\\
933	35.7142857142857\\
934	2.42001291235254\\
935	0.5\\
936	0.5\\
937	0.5\\
938	0.5\\
939	0.5\\
940	0.5\\
941	0.5\\
942	0.5\\
943	0.5\\
944	0.5\\
945	0.5\\
946	0.5\\
947	0.5\\
948	0.5\\
949	0.5\\
950	0.5\\
951	0.5\\
952	18.2215743440233\\
953	0.5\\
954	0.5\\
955	0.5\\
956	0.5\\
957	0.5\\
958	0.5\\
959	0.5\\
960	0.5\\
961	0.5\\
962	0.5\\
963	0.5\\
964	0.5\\
965	0.5\\
966	25.5102040816327\\
967	0.5\\
968	0.5\\
969	0.5\\
970	0.5\\
971	0.5\\
972	0.5\\
973	0.5\\
974	0.5\\
975	0.5\\
976	0.5\\
977	0.5\\
978	0.5\\
979	0.5\\
980	0.5\\
981	0.5\\
982	0.5\\
983	0.5\\
984	0.5\\
985	18.2215743440233\\
986	0.5\\
987	0.5\\
988	0.5\\
989	0.5\\
990	0.5\\
991	0.5\\
992	0.5\\
993	0.5\\
994	0.5\\
995	0.5\\
996	0.5\\
997	0.5\\
998	0.5\\
999	0.5\\
1000	25.5102040816327\\
1001	0.5\\
1002	0.5\\
1003	0.5\\
1004	0.5\\
1005	0.5\\
1006	0.5\\
1007	0.5\\
1008	0.5\\
1009	0.5\\
1010	0.5\\
1011	0.5\\
1012	0.5\\
1013	0.5\\
1014	0.5\\
1015	0.5\\
1016	0.5\\
1017	0.5\\
1018	25.5102040816327\\
1019	0.5\\
1020	0.5\\
1021	0.5\\
1022	0.5\\
1023	0.5\\
1024	0.5\\
1025	0.5\\
1026	0.5\\
1027	0.5\\
1028	0.5\\
1029	0.5\\
1030	0.5\\
1031	0.5\\
1032	0.5\\
1033	0.5\\
1034	0.5\\
1035	0.5\\
1036	25.5102040816327\\
1037	0.5\\
1038	0.5\\
1039	0.5\\
1040	0.5\\
1041	0.5\\
1042	0.5\\
1043	0.5\\
1044	0.5\\
1045	0.5\\
1046	0.5\\
1047	0.5\\
1048	0.5\\
1049	0.5\\
1050	0.5\\
1051	0.5\\
1052	0.5\\
1053	0.5\\
1054	0.5\\
1055	25.5102040816327\\
1056	0.5\\
1057	0.5\\
1058	0.5\\
1059	0.5\\
1060	0.5\\
1061	0.5\\
1062	0.5\\
1063	0.5\\
1064	0.5\\
1065	0.5\\
1066	0.5\\
1067	0.5\\
1068	0.5\\
1069	0.5\\
1070	0.5\\
1071	0.5\\
1072	18.2215743440233\\
1073	0.5\\
1074	0.5\\
1075	0.5\\
1076	0.5\\
1077	0.5\\
1078	0.5\\
1079	0.5\\
1080	0.5\\
1081	0.5\\
1082	0.5\\
1083	0.5\\
1084	0.5\\
1085	0.5\\
1086	0.5\\
1087	18.2215743440233\\
1088	0.5\\
1089	0.5\\
1090	0.5\\
1091	0.5\\
1092	0.5\\
1093	0.5\\
1094	0.5\\
1095	0.5\\
1096	0.5\\
1097	0.5\\
1098	0.5\\
1099	0.5\\
1100	0.5\\
1101	0.5\\
1102	0.5\\
1103	0.5\\
1104	25.5102040816327\\
1105	0.5\\
1106	0.5\\
1107	0.5\\
1108	0.5\\
1109	0.5\\
1110	0.5\\
1111	0.5\\
1112	0.5\\
1113	0.5\\
1114	0.5\\
1115	0.5\\
1116	0.5\\
1117	0.5\\
1118	0.5\\
1119	0.5\\
1120	25.5102040816327\\
1121	0.5\\
1122	0.5\\
1123	0.5\\
1124	0.5\\
1125	0.5\\
1126	0.5\\
1127	0.5\\
1128	0.5\\
1129	0.5\\
1130	0.5\\
1131	0.5\\
1132	0.5\\
1133	0.5\\
1134	0.5\\
1135	0.5\\
1136	0.5\\
1137	0.5\\
1138	0.5\\
1139	0.5\\
1140	25.5102040816327\\
1141	0.5\\
1142	0.5\\
1143	0.5\\
1144	0.5\\
1145	0.5\\
1146	0.5\\
1147	0.5\\
1148	0.5\\
1149	0.5\\
1150	0.5\\
1151	0.5\\
1152	0.5\\
1153	0.5\\
1154	0.5\\
1155	0.5\\
1156	0.5\\
1157	25.5102040816327\\
1158	0.5\\
1159	0.5\\
1160	0.5\\
1161	0.5\\
1162	0.5\\
1163	0.5\\
1164	0.5\\
1165	0.5\\
1166	0.5\\
1167	0.5\\
1168	0.5\\
1169	0.5\\
1170	0.5\\
1171	0.5\\
1172	0.5\\
1173	0.5\\
1174	0.5\\
1175	0.5\\
1176	25.5102040816327\\
1177	0.5\\
1178	0.5\\
1179	0.5\\
1180	0.5\\
1181	0.5\\
1182	0.5\\
1183	0.5\\
1184	0.5\\
1185	0.5\\
1186	0.5\\
1187	0.5\\
1188	0.5\\
1189	0.5\\
1190	0.5\\
1191	0.5\\
1192	0.5\\
1193	25.5102040816327\\
1194	0.5\\
1195	0.5\\
1196	0.5\\
1197	0.5\\
1198	0.5\\
1199	0.5\\
1200	0.5\\
1201	0.5\\
1202	0.5\\
1203	0.5\\
1204	0.5\\
1205	0.5\\
1206	0.5\\
1207	0.5\\
1208	0.5\\
1209	0.5\\
1210	0.5\\
1211	0.5\\
1212	25.5102040816327\\
1213	0.5\\
1214	0.5\\
1215	0.5\\
1216	0.5\\
1217	0.5\\
1218	0.5\\
1219	0.5\\
1220	0.5\\
1221	0.5\\
1222	0.5\\
1223	0.5\\
1224	0.5\\
1225	0.5\\
1226	0.5\\
1227	0.5\\
1228	0.5\\
1229	0.5\\
1230	25.5102040816327\\
1231	0.5\\
1232	0.5\\
1233	0.5\\
1234	0.5\\
1235	0.5\\
1236	0.5\\
1237	0.5\\
1238	0.5\\
1239	0.5\\
1240	0.5\\
1241	0.5\\
1242	0.5\\
1243	0.5\\
1244	0.5\\
1245	0.5\\
1246	0.5\\
1247	0.5\\
1248	25.5102040816327\\
1249	0.5\\
1250	0.5\\
1251	0.5\\
1252	0.5\\
1253	0.5\\
1254	0.5\\
1255	0.5\\
1256	0.5\\
1257	0.5\\
1258	0.5\\
1259	0.5\\
1260	0.5\\
1261	0.5\\
1262	0.5\\
1263	0.5\\
1264	0.5\\
1265	0.5\\
1266	18.2215743440233\\
1267	0.5\\
1268	0.5\\
1269	0.5\\
1270	0.5\\
1271	0.5\\
1272	0.5\\
1273	0.5\\
1274	0.5\\
1275	0.5\\
1276	0.5\\
1277	0.5\\
1278	0.5\\
1279	0.5\\
1280	0.5\\
1281	0.5\\
1282	25.5102040816327\\
1283	0.5\\
1284	0.5\\
1285	0.5\\
1286	0.5\\
1287	0.5\\
1288	0.5\\
1289	0.5\\
1290	0.5\\
1291	0.5\\
1292	0.5\\
1293	0.5\\
1294	0.5\\
1295	0.5\\
1296	0.5\\
1297	0.5\\
1298	0.5\\
1299	25.5102040816327\\
1300	0.5\\
1301	0.5\\
1302	0.5\\
1303	0.5\\
1304	0.5\\
1305	0.5\\
1306	0.5\\
1307	0.5\\
1308	0.5\\
1309	0.5\\
1310	0.5\\
1311	0.5\\
1312	0.5\\
1313	0.5\\
1314	0.5\\
1315	0.5\\
1316	0.5\\
1317	0.5\\
1318	25.5102040816327\\
1319	0.5\\
1320	0.5\\
1321	0.5\\
1322	0.5\\
1323	0.5\\
1324	0.5\\
1325	0.5\\
1326	0.5\\
1327	0.5\\
1328	0.5\\
1329	0.5\\
1330	0.5\\
1331	0.5\\
1332	0.5\\
1333	0.5\\
1334	0.5\\
1335	18.2215743440233\\
1336	0.5\\
1337	0.5\\
1338	0.5\\
1339	0.5\\
1340	0.5\\
1341	0.5\\
1342	0.5\\
1343	0.5\\
1344	0.5\\
1345	0.5\\
1346	0.5\\
1347	0.5\\
1348	0.5\\
1349	0.5\\
1350	0.5\\
1351	0.5\\
1352	35.7142857142857\\
1353	2.42001291235254\\
1354	0.5\\
1355	0.5\\
1356	0.5\\
1357	0.5\\
1358	0.5\\
1359	0.5\\
1360	0.5\\
1361	0.5\\
1362	0.5\\
1363	0.5\\
1364	0.5\\
1365	0.5\\
1366	0.5\\
1367	0.5\\
1368	0.5\\
1369	0.5\\
1370	0.5\\
1371	0.5\\
1372	35.7142857142857\\
1373	2.42001291235254\\
1374	0.5\\
1375	0.5\\
1376	0.5\\
1377	0.5\\
1378	0.5\\
1379	0.5\\
1380	0.5\\
1381	0.5\\
1382	0.5\\
1383	0.5\\
1384	0.5\\
1385	0.5\\
1386	0.5\\
1387	0.5\\
1388	0.5\\
1389	0.5\\
1390	0.5\\
1391	25.5102040816327\\
1392	0.5\\
1393	0.5\\
1394	0.5\\
1395	0.5\\
1396	0.5\\
1397	0.5\\
1398	0.5\\
1399	0.5\\
1400	0.5\\
1401	0.5\\
1402	0.5\\
1403	0.5\\
1404	0.5\\
1405	0.5\\
1406	0.5\\
1407	25.5102040816327\\
1408	0.5\\
1409	0.5\\
1410	0.5\\
1411	0.5\\
1412	0.5\\
1413	0.5\\
1414	0.5\\
1415	0.5\\
1416	0.5\\
1417	0.5\\
1418	0.5\\
1419	0.5\\
1420	0.5\\
1421	0.5\\
1422	0.5\\
1423	0.5\\
1424	0.5\\
1425	0.5\\
1426	0.5\\
1427	25.5102040816327\\
1428	0.5\\
1429	0.5\\
1430	0.5\\
1431	0.5\\
1432	0.5\\
1433	0.5\\
1434	0.5\\
1435	0.5\\
1436	0.5\\
1437	0.5\\
1438	0.5\\
1439	0.5\\
1440	0.5\\
1441	0.5\\
1442	0.5\\
1443	0.5\\
1444	35.7142857142857\\
1445	0.5\\
1446	0.5\\
1447	0.5\\
1448	0.5\\
1449	0.5\\
1450	0.5\\
1451	0.5\\
1452	0.5\\
1453	0.5\\
1454	0.5\\
1455	0.5\\
1456	0.5\\
1457	0.5\\
1458	0.5\\
1459	0.5\\
1460	0.5\\
1461	0.5\\
1462	0.5\\
1463	0.5\\
1464	0.5\\
1465	0.5\\
1466	25.5102040816327\\
1467	0.5\\
1468	0.5\\
1469	0.5\\
1470	0.5\\
1471	0.5\\
1472	0.5\\
1473	0.5\\
1474	0.5\\
1475	0.5\\
1476	0.5\\
1477	0.5\\
1478	0.5\\
1479	0.5\\
1480	0.5\\
1481	0.5\\
1482	25.5102040816327\\
1483	0.5\\
1484	0.5\\
1485	0.5\\
1486	0.5\\
1487	0.5\\
1488	0.5\\
1489	0.5\\
1490	0.5\\
1491	0.5\\
1492	0.5\\
1493	0.5\\
1494	0.5\\
1495	0.5\\
1496	0.5\\
1497	0.5\\
1498	0.5\\
1499	0.5\\
1500	0.5\\
1501	0.5\\
1502	25.5102040816327\\
1503	0.5\\
1504	0.5\\
1505	0.5\\
1506	0.5\\
1507	0.5\\
1508	0.5\\
1509	0.5\\
1510	0.5\\
1511	0.5\\
1512	0.5\\
1513	0.5\\
1514	0.5\\
1515	0.5\\
1516	0.5\\
1517	0.5\\
1518	0.5\\
1519	25.5102040816327\\
1520	0.5\\
1521	0.5\\
1522	0.5\\
1523	0.5\\
1524	0.5\\
1525	0.5\\
1526	0.5\\
1527	0.5\\
1528	0.5\\
1529	0.5\\
1530	0.5\\
1531	0.5\\
1532	0.5\\
1533	0.5\\
1534	0.5\\
1535	0.5\\
1536	0.5\\
1537	0.5\\
1538	25.5102040816327\\
1539	0.5\\
1540	0.5\\
1541	0.5\\
1542	0.5\\
1543	0.5\\
1544	0.5\\
1545	0.5\\
1546	0.5\\
1547	0.5\\
1548	0.5\\
1549	0.5\\
1550	0.5\\
1551	0.5\\
1552	0.5\\
1553	0.5\\
1554	0.5\\
1555	25.5102040816327\\
1556	0.5\\
1557	0.5\\
1558	0.5\\
1559	0.5\\
1560	0.5\\
1561	0.5\\
1562	0.5\\
1563	0.5\\
1564	0.5\\
1565	0.5\\
1566	0.5\\
1567	0.5\\
1568	0.5\\
1569	0.5\\
1570	0.5\\
1571	0.5\\
1572	0.5\\
1573	0.5\\
1574	25.5102040816327\\
1575	0.5\\
1576	0.5\\
1577	0.5\\
1578	0.5\\
1579	0.5\\
1580	0.5\\
1581	0.5\\
1582	0.5\\
1583	0.5\\
1584	0.5\\
1585	0.5\\
1586	0.5\\
1587	0.5\\
1588	0.5\\
1589	0.5\\
1590	0.5\\
1591	0.5\\
1592	25.5102040816327\\
1593	0.5\\
1594	0.5\\
1595	0.5\\
1596	0.5\\
1597	0.5\\
1598	0.5\\
1599	0.5\\
1600	0.5\\
1601	0.5\\
1602	0.5\\
1603	0.5\\
1604	0.5\\
1605	0.5\\
1606	0.5\\
1607	0.5\\
1608	0.5\\
1609	0.5\\
1610	25.5102040816327\\
1611	0.5\\
1612	0.5\\
1613	0.5\\
1614	0.5\\
1615	0.5\\
1616	0.5\\
1617	0.5\\
1618	0.5\\
1619	0.5\\
1620	0.5\\
1621	0.5\\
1622	0.5\\
1623	0.5\\
1624	0.5\\
1625	0.5\\
1626	0.5\\
1627	0.5\\
1628	0.5\\
1629	35.7142857142857\\
1630	0.5\\
1631	0.5\\
1632	0.5\\
1633	0.5\\
1634	0.5\\
1635	0.5\\
1636	0.5\\
1637	0.5\\
1638	0.5\\
1639	0.5\\
1640	0.5\\
1641	0.5\\
1642	0.5\\
1643	0.5\\
1644	0.5\\
1645	0.5\\
1646	0.5\\
1647	0.5\\
1648	25.5102040816327\\
1649	0.5\\
1650	0.5\\
1651	0.5\\
1652	0.5\\
1653	0.5\\
1654	0.5\\
1655	0.5\\
1656	0.5\\
1657	0.5\\
1658	0.5\\
1659	0.5\\
1660	0.5\\
1661	0.5\\
1662	0.5\\
1663	0.5\\
1664	0.5\\
1665	0.5\\
1666	0.5\\
1667	0.5\\
1668	25.5102040816327\\
1669	0.5\\
1670	0.5\\
1671	0.5\\
1672	0.5\\
1673	0.5\\
1674	0.5\\
1675	0.5\\
1676	0.5\\
1677	0.5\\
1678	0.5\\
1679	0.5\\
1680	0.5\\
1681	0.5\\
1682	0.5\\
1683	0.5\\
1684	25.5102040816327\\
1685	0.5\\
1686	0.5\\
1687	0.5\\
1688	0.5\\
1689	0.5\\
1690	0.5\\
1691	0.5\\
1692	0.5\\
1693	0.5\\
1694	0.5\\
1695	0.5\\
1696	0.5\\
1697	0.5\\
1698	0.5\\
1699	0.5\\
1700	0.5\\
1701	0.5\\
1702	0.5\\
1703	0.5\\
1704	25.5102040816327\\
1705	0.5\\
1706	0.5\\
1707	0.5\\
1708	0.5\\
1709	0.5\\
1710	0.5\\
1711	0.5\\
1712	0.5\\
1713	0.5\\
1714	0.5\\
1715	0.5\\
1716	0.5\\
1717	0.5\\
1718	0.5\\
1719	0.5\\
1720	25.5102040816327\\
1721	0.5\\
1722	0.5\\
1723	0.5\\
1724	0.5\\
1725	0.5\\
1726	0.5\\
1727	0.5\\
1728	0.5\\
1729	0.5\\
1730	0.5\\
1731	0.5\\
1732	0.5\\
1733	0.5\\
1734	0.5\\
1735	0.5\\
1736	0.5\\
1737	0.5\\
1738	0.5\\
1739	0.5\\
1740	25.5102040816327\\
1741	0.5\\
1742	0.5\\
1743	0.5\\
1744	0.5\\
1745	0.5\\
1746	0.5\\
1747	0.5\\
1748	0.5\\
1749	0.5\\
1750	0.5\\
1751	0.5\\
1752	0.5\\
1753	0.5\\
1754	0.5\\
1755	0.5\\
1756	25.5102040816327\\
1757	0.5\\
1758	0.5\\
1759	0.5\\
1760	0.5\\
1761	0.5\\
1762	0.5\\
1763	0.5\\
1764	0.5\\
1765	0.5\\
1766	0.5\\
1767	0.5\\
1768	0.5\\
1769	0.5\\
1770	0.5\\
1771	0.5\\
1772	0.5\\
1773	0.5\\
1774	0.5\\
1775	0.5\\
1776	0.5\\
1777	35.7142857142857\\
1778	0.5\\
1779	0.5\\
1780	0.5\\
1781	0.5\\
1782	0.5\\
1783	0.5\\
1784	0.5\\
1785	0.5\\
1786	0.5\\
1787	0.5\\
1788	0.5\\
1789	0.5\\
1790	0.5\\
1791	0.5\\
1792	0.5\\
1793	0.5\\
1794	0.5\\
1795	0.5\\
1796	0.5\\
1797	25.5102040816327\\
1798	0.5\\
1799	0.5\\
1800	0.5\\
1801	0.5\\
1802	0.5\\
1803	0.5\\
1804	0.5\\
1805	0.5\\
1806	0.5\\
1807	0.5\\
1808	0.5\\
1809	0.5\\
1810	0.5\\
1811	0.5\\
1812	0.5\\
1813	0.5\\
1814	0.5\\
1815	35.7142857142857\\
1816	0.5\\
1817	0.5\\
1818	0.5\\
1819	0.5\\
1820	0.5\\
1821	0.5\\
1822	0.5\\
1823	0.5\\
1824	0.5\\
1825	0.5\\
1826	0.5\\
1827	0.5\\
1828	0.5\\
1829	0.5\\
1830	0.5\\
1831	0.5\\
1832	0.5\\
1833	0.5\\
1834	0.5\\
1835	0.5\\
1836	0.5\\
1837	35.7142857142857\\
1838	0.5\\
1839	0.5\\
1840	0.5\\
1841	0.5\\
1842	0.5\\
1843	0.5\\
1844	0.5\\
1845	0.5\\
1846	0.5\\
1847	0.5\\
1848	0.5\\
1849	0.5\\
1850	0.5\\
1851	0.5\\
1852	0.5\\
1853	0.5\\
1854	0.5\\
1855	0.5\\
1856	35.7142857142857\\
1857	0.5\\
1858	0.5\\
1859	0.5\\
1860	0.5\\
1861	0.5\\
1862	0.5\\
1863	0.5\\
1864	0.5\\
1865	0.5\\
1866	0.5\\
1867	0.5\\
1868	0.5\\
1869	0.5\\
1870	0.5\\
1871	0.5\\
1872	0.5\\
1873	0.5\\
1874	0.5\\
1875	0.5\\
1876	0.5\\
1877	0.5\\
1878	35.7142857142857\\
1879	0.5\\
1880	0.5\\
1881	0.5\\
1882	0.5\\
1883	0.5\\
1884	0.5\\
1885	0.5\\
1886	0.5\\
1887	0.5\\
1888	0.5\\
1889	0.5\\
1890	0.5\\
1891	0.5\\
1892	0.5\\
1893	0.5\\
1894	0.5\\
1895	0.5\\
1896	0.5\\
1897	0.5\\
1898	0.5\\
1899	0.5\\
1900	35.7142857142857\\
1901	0.5\\
1902	0.5\\
1903	0.5\\
1904	0.5\\
1905	0.5\\
1906	0.5\\
1907	0.5\\
1908	0.5\\
1909	0.5\\
1910	0.5\\
1911	0.5\\
1912	0.5\\
1913	0.5\\
1914	0.5\\
1915	0.5\\
1916	0.5\\
1917	0.5\\
1918	0.5\\
1919	35.7142857142857\\
1920	0.5\\
1921	0.5\\
1922	0.5\\
1923	0.5\\
1924	0.5\\
1925	0.5\\
1926	0.5\\
1927	0.5\\
1928	0.5\\
1929	0.5\\
1930	0.5\\
1931	0.5\\
1932	0.5\\
1933	0.5\\
1934	0.5\\
1935	0.5\\
1936	0.5\\
1937	0.5\\
1938	0.5\\
1939	0.5\\
1940	0.5\\
1941	35.7142857142857\\
1942	0.5\\
1943	0.5\\
1944	0.5\\
1945	0.5\\
1946	0.5\\
1947	0.5\\
1948	0.5\\
1949	0.5\\
1950	0.5\\
1951	0.5\\
1952	0.5\\
1953	0.5\\
1954	0.5\\
1955	0.5\\
1956	0.5\\
1957	0.5\\
1958	0.5\\
1959	0.5\\
1960	0.5\\
1961	0.5\\
1962	0.5\\
1963	35.7142857142857\\
1964	0.5\\
1965	0.5\\
1966	0.5\\
1967	0.5\\
1968	0.5\\
1969	0.5\\
1970	0.5\\
1971	0.5\\
1972	0.5\\
1973	0.5\\
1974	0.5\\
1975	0.5\\
1976	0.5\\
1977	0.5\\
1978	0.5\\
1979	0.5\\
1980	0.5\\
1981	0.5\\
1982	35.7142857142857\\
1983	0.5\\
1984	0.5\\
1985	0.5\\
1986	0.5\\
1987	0.5\\
1988	0.5\\
1989	0.5\\
1990	0.5\\
1991	0.5\\
1992	0.5\\
1993	0.5\\
1994	0.5\\
1995	0.5\\
1996	0.5\\
1997	0.5\\
1998	0.5\\
1999	0.5\\
2000	0.5\\
2001	0.5\\
2002	0.5\\
2003	0.5\\
2004	35.7142857142857\\
2005	0.5\\
2006	0.5\\
2007	0.5\\
2008	0.5\\
2009	0.5\\
2010	0.5\\
2011	0.5\\
2012	0.5\\
2013	0.5\\
2014	0.5\\
2015	0.5\\
2016	0.5\\
2017	0.5\\
2018	0.5\\
2019	0.5\\
2020	0.5\\
2021	0.5\\
2022	0.5\\
2023	0.5\\
2024	0.5\\
2025	0.5\\
2026	35.7142857142857\\
2027	0.5\\
2028	0.5\\
2029	0.5\\
2030	0.5\\
2031	0.5\\
2032	0.5\\
2033	0.5\\
2034	0.5\\
2035	0.5\\
2036	0.5\\
2037	0.5\\
2038	0.5\\
2039	0.5\\
2040	0.5\\
2041	0.5\\
2042	0.5\\
2043	0.5\\
2044	0.5\\
2045	35.7142857142857\\
2046	0.5\\
2047	0.5\\
2048	0.5\\
2049	0.5\\
2050	0.5\\
2051	0.5\\
2052	0.5\\
2053	0.5\\
2054	0.5\\
2055	0.5\\
2056	0.5\\
2057	0.5\\
2058	0.5\\
2059	0.5\\
2060	0.5\\
2061	0.5\\
2062	0.5\\
2063	0.5\\
2064	0.5\\
2065	0.5\\
2066	0.5\\
2067	35.7142857142857\\
2068	0.5\\
2069	0.5\\
2070	0.5\\
2071	0.5\\
2072	0.5\\
2073	0.5\\
2074	0.5\\
2075	0.5\\
2076	0.5\\
2077	0.5\\
2078	0.5\\
2079	0.5\\
2080	0.5\\
2081	0.5\\
2082	0.5\\
2083	0.5\\
2084	0.5\\
2085	0.5\\
2086	0.5\\
2087	0.5\\
2088	25.5102040816327\\
2089	0.5\\
2090	0.5\\
2091	0.5\\
2092	0.5\\
2093	0.5\\
2094	0.5\\
2095	0.5\\
2096	0.5\\
2097	0.5\\
2098	0.5\\
2099	0.5\\
2100	0.5\\
2101	0.5\\
2102	0.5\\
2103	0.5\\
2104	0.5\\
2105	25.5102040816327\\
2106	0.5\\
2107	0.5\\
2108	0.5\\
2109	0.5\\
2110	0.5\\
2111	0.5\\
2112	0.5\\
2113	0.5\\
2114	0.5\\
2115	0.5\\
2116	0.5\\
2117	0.5\\
2118	0.5\\
2119	0.5\\
2120	0.5\\
2121	0.5\\
2122	0.5\\
2123	0.5\\
2124	0.5\\
2125	35.7142857142857\\
2126	0.5\\
2127	0.5\\
2128	0.5\\
2129	0.5\\
2130	0.5\\
2131	0.5\\
2132	0.5\\
2133	0.5\\
2134	0.5\\
2135	0.5\\
2136	0.5\\
2137	0.5\\
2138	0.5\\
2139	0.5\\
2140	0.5\\
2141	0.5\\
2142	0.5\\
2143	0.5\\
2144	35.7142857142857\\
2145	0.5\\
2146	0.5\\
2147	0.5\\
2148	0.5\\
2149	0.5\\
2150	0.5\\
2151	0.5\\
2152	0.5\\
2153	0.5\\
2154	0.5\\
2155	0.5\\
2156	0.5\\
2157	0.5\\
2158	0.5\\
2159	0.5\\
2160	0.5\\
2161	0.5\\
2162	0.5\\
2163	0.5\\
2164	0.5\\
2165	0.5\\
2166	35.7142857142857\\
2167	0.5\\
2168	0.5\\
2169	0.5\\
2170	0.5\\
2171	0.5\\
2172	0.5\\
2173	0.5\\
2174	0.5\\
2175	0.5\\
2176	0.5\\
2177	0.5\\
2178	0.5\\
2179	0.5\\
2180	0.5\\
2181	0.5\\
2182	0.5\\
2183	0.5\\
2184	0.5\\
2185	0.5\\
2186	0.5\\
2187	0.5\\
2188	35.7142857142857\\
2189	0.5\\
2190	0.5\\
2191	0.5\\
2192	0.5\\
2193	0.5\\
2194	0.5\\
2195	0.5\\
2196	0.5\\
2197	0.5\\
2198	0.5\\
2199	0.5\\
2200	0.5\\
2201	0.5\\
2202	0.5\\
2203	0.5\\
2204	0.5\\
2205	0.5\\
2206	0.5\\
2207	35.7142857142857\\
2208	0.5\\
2209	0.5\\
2210	0.5\\
2211	0.5\\
2212	0.5\\
2213	0.5\\
2214	0.5\\
2215	0.5\\
2216	0.5\\
2217	0.5\\
2218	0.5\\
2219	0.5\\
2220	0.5\\
2221	0.5\\
2222	0.5\\
2223	0.5\\
2224	0.5\\
2225	0.5\\
2226	0.5\\
2227	0.5\\
2228	0.5\\
2229	35.7142857142857\\
2230	0.5\\
2231	0.5\\
2232	0.5\\
2233	0.5\\
2234	0.5\\
2235	0.5\\
2236	0.5\\
2237	0.5\\
2238	0.5\\
2239	0.5\\
2240	0.5\\
2241	0.5\\
2242	0.5\\
2243	0.5\\
2244	0.5\\
2245	0.5\\
2246	0.5\\
2247	0.5\\
2248	0.5\\
2249	0.5\\
2250	0.5\\
2251	35.7142857142857\\
2252	0.5\\
2253	0.5\\
2254	0.5\\
2255	0.5\\
2256	0.5\\
2257	0.5\\
2258	0.5\\
2259	0.5\\
2260	0.5\\
2261	0.5\\
2262	0.5\\
2263	0.5\\
2264	0.5\\
2265	0.5\\
2266	0.5\\
2267	0.5\\
2268	0.5\\
2269	0.5\\
2270	35.7142857142857\\
2271	0.5\\
2272	0.5\\
2273	0.5\\
2274	0.5\\
2275	0.5\\
2276	0.5\\
2277	0.5\\
2278	0.5\\
2279	0.5\\
2280	0.5\\
2281	0.5\\
2282	0.5\\
2283	0.5\\
2284	0.5\\
2285	0.5\\
2286	0.5\\
2287	0.5\\
2288	0.5\\
2289	0.5\\
2290	0.5\\
2291	0.5\\
2292	35.7142857142857\\
2293	0.5\\
2294	0.5\\
2295	0.5\\
2296	0.5\\
2297	0.5\\
2298	0.5\\
2299	0.5\\
2300	0.5\\
2301	0.5\\
2302	0.5\\
2303	0.5\\
2304	0.5\\
2305	0.5\\
2306	0.5\\
2307	0.5\\
2308	0.5\\
2309	0.5\\
2310	0.5\\
2311	0.5\\
2312	0.5\\
2313	25.5102040816327\\
2314	0.5\\
2315	0.5\\
2316	0.5\\
2317	0.5\\
2318	0.5\\
2319	0.5\\
2320	0.5\\
2321	0.5\\
2322	0.5\\
2323	0.5\\
2324	0.5\\
2325	0.5\\
2326	0.5\\
2327	0.5\\
2328	0.5\\
2329	0.5\\
2330	35.7142857142857\\
2331	0.5\\
2332	0.5\\
2333	0.5\\
2334	0.5\\
2335	0.5\\
2336	0.5\\
2337	0.5\\
2338	0.5\\
2339	0.5\\
2340	0.5\\
2341	0.5\\
2342	0.5\\
2343	0.5\\
2344	0.5\\
2345	0.5\\
2346	0.5\\
2347	0.5\\
2348	0.5\\
2349	0.5\\
2350	0.5\\
2351	0.5\\
2352	0.5\\
2353	35.7142857142857\\
2354	0.5\\
2355	0.5\\
2356	0.5\\
2357	0.5\\
2358	0.5\\
2359	0.5\\
2360	0.5\\
2361	0.5\\
2362	0.5\\
2363	0.5\\
2364	0.5\\
2365	0.5\\
2366	0.5\\
2367	0.5\\
2368	0.5\\
2369	0.5\\
2370	0.5\\
2371	0.5\\
2372	0.5\\
2373	35.7142857142857\\
2374	0.5\\
2375	0.5\\
2376	0.5\\
2377	0.5\\
2378	0.5\\
2379	0.5\\
2380	0.5\\
2381	0.5\\
2382	0.5\\
2383	0.5\\
2384	0.5\\
2385	0.5\\
2386	0.5\\
2387	0.5\\
2388	0.5\\
2389	0.5\\
2390	0.5\\
2391	0.5\\
2392	0.5\\
2393	35.7142857142857\\
2394	0.5\\
2395	0.5\\
2396	0.5\\
2397	0.5\\
2398	0.5\\
2399	0.5\\
2400	0.5\\
2401	0.5\\
2402	0.5\\
2403	0.5\\
2404	0.5\\
2405	0.5\\
2406	0.5\\
2407	0.5\\
2408	0.5\\
2409	0.5\\
2410	0.5\\
2411	0.5\\
2412	0.5\\
2413	0.5\\
2414	0.5\\
2415	25.5102040816327\\
2416	0.5\\
2417	0.5\\
2418	0.5\\
2419	0.5\\
2420	0.5\\
2421	0.5\\
2422	0.5\\
2423	0.5\\
2424	0.5\\
2425	0.5\\
2426	0.5\\
2427	0.5\\
2428	0.5\\
2429	0.5\\
2430	0.5\\
2431	25.5102040816327\\
2432	0.5\\
2433	0.5\\
2434	0.5\\
2435	0.5\\
2436	0.5\\
2437	0.5\\
2438	0.5\\
2439	0.5\\
2440	0.5\\
2441	0.5\\
2442	0.5\\
2443	0.5\\
2444	0.5\\
2445	0.5\\
2446	0.5\\
2447	0.5\\
2448	0.5\\
2449	0.5\\
2450	0.5\\
2451	25.5102040816327\\
2452	0.5\\
2453	0.5\\
2454	0.5\\
2455	0.5\\
2456	0.5\\
2457	0.5\\
2458	0.5\\
2459	0.5\\
2460	0.5\\
2461	0.5\\
2462	0.5\\
2463	0.5\\
2464	0.5\\
2465	0.5\\
2466	0.5\\
2467	0.5\\
2468	35.7142857142857\\
2469	0.5\\
2470	0.5\\
2471	0.5\\
2472	0.5\\
2473	0.5\\
2474	0.5\\
2475	0.5\\
2476	0.5\\
2477	0.5\\
2478	0.5\\
2479	0.5\\
2480	0.5\\
2481	0.5\\
2482	0.5\\
2483	0.5\\
2484	0.5\\
2485	0.5\\
2486	0.5\\
2487	0.5\\
2488	0.5\\
2489	25.5102040816327\\
2490	0.5\\
2491	0.5\\
2492	0.5\\
2493	0.5\\
2494	0.5\\
2495	0.5\\
2496	0.5\\
2497	0.5\\
2498	0.5\\
2499	0.5\\
2500	0.5\\
2501	0.5\\
2502	0.5\\
2503	0.5\\
2504	0.5\\
2505	0.5\\
2506	0.5\\
2507	0.5\\
2508	35.7142857142857\\
2509	0.5\\
2510	0.5\\
2511	0.5\\
2512	0.5\\
2513	0.5\\
2514	0.5\\
2515	0.5\\
2516	0.5\\
2517	0.5\\
2518	0.5\\
2519	0.5\\
2520	0.5\\
2521	0.5\\
2522	0.5\\
2523	0.5\\
2524	0.5\\
2525	0.5\\
2526	0.5\\
2527	0.5\\
2528	35.7142857142857\\
2529	0.5\\
2530	0.5\\
2531	0.5\\
2532	0.5\\
2533	0.5\\
2534	0.5\\
2535	0.5\\
2536	0.5\\
2537	0.5\\
2538	0.5\\
2539	0.5\\
2540	0.5\\
2541	0.5\\
2542	0.5\\
2543	0.5\\
2544	0.5\\
2545	0.5\\
2546	0.5\\
2547	0.5\\
2548	0.5\\
2549	0.5\\
2550	25.5102040816327\\
2551	0.5\\
2552	0.5\\
2553	0.5\\
2554	0.5\\
2555	0.5\\
2556	0.5\\
2557	0.5\\
2558	0.5\\
2559	0.5\\
2560	0.5\\
2561	0.5\\
2562	0.5\\
2563	0.5\\
2564	0.5\\
2565	0.5\\
2566	0.5\\
2567	35.7142857142857\\
2568	0.5\\
2569	0.5\\
2570	0.5\\
2571	0.5\\
2572	0.5\\
2573	0.5\\
2574	0.5\\
2575	0.5\\
2576	0.5\\
2577	0.5\\
2578	0.5\\
2579	0.5\\
2580	0.5\\
2581	0.5\\
2582	0.5\\
2583	0.5\\
2584	0.5\\
2585	0.5\\
2586	0.5\\
2587	0.5\\
2588	25.5102040816327\\
2589	0.5\\
2590	0.5\\
2591	0.5\\
2592	0.5\\
2593	0.5\\
2594	0.5\\
2595	0.5\\
2596	0.5\\
2597	0.5\\
2598	0.5\\
2599	0.5\\
2600	0.5\\
2601	0.5\\
2602	0.5\\
2603	0.5\\
2604	0.5\\
2605	0.5\\
2606	0.5\\
2607	35.7142857142857\\
2608	0.5\\
2609	0.5\\
2610	0.5\\
2611	0.5\\
2612	0.5\\
2613	0.5\\
2614	0.5\\
2615	0.5\\
2616	0.5\\
2617	0.5\\
2618	0.5\\
2619	0.5\\
2620	0.5\\
2621	0.5\\
2622	0.5\\
2623	0.5\\
2624	0.5\\
2625	0.5\\
2626	0.5\\
2627	35.7142857142857\\
2628	0.5\\
2629	0.5\\
2630	0.5\\
2631	0.5\\
2632	0.5\\
2633	0.5\\
2634	0.5\\
2635	0.5\\
2636	0.5\\
2637	0.5\\
2638	0.5\\
2639	0.5\\
2640	0.5\\
2641	0.5\\
2642	0.5\\
2643	0.5\\
2644	0.5\\
2645	0.5\\
2646	0.5\\
2647	0.5\\
2648	0.5\\
2649	25.5102040816327\\
2650	0.5\\
2651	0.5\\
2652	0.5\\
2653	0.5\\
2654	0.5\\
2655	0.5\\
2656	0.5\\
2657	0.5\\
2658	0.5\\
2659	0.5\\
2660	0.5\\
2661	0.5\\
2662	0.5\\
2663	0.5\\
2664	0.5\\
2665	0.5\\
2666	35.7142857142857\\
2667	0.5\\
2668	0.5\\
2669	0.5\\
2670	0.5\\
2671	0.5\\
2672	0.5\\
2673	0.5\\
2674	0.5\\
2675	0.5\\
2676	0.5\\
2677	0.5\\
2678	0.5\\
2679	0.5\\
2680	0.5\\
2681	0.5\\
2682	0.5\\
2683	0.5\\
2684	0.5\\
2685	0.5\\
2686	0.5\\
2687	35.7142857142857\\
2688	0.5\\
2689	0.5\\
2690	0.5\\
2691	0.5\\
2692	0.5\\
2693	0.5\\
2694	0.5\\
2695	0.5\\
2696	0.5\\
2697	0.5\\
2698	0.5\\
2699	0.5\\
2700	0.5\\
2701	0.5\\
2702	0.5\\
2703	0.5\\
2704	0.5\\
2705	0.5\\
2706	0.5\\
2707	0.5\\
2708	0.5\\
2709	25.5102040816327\\
2710	0.5\\
2711	0.5\\
2712	0.5\\
2713	0.5\\
2714	0.5\\
2715	0.5\\
2716	0.5\\
2717	0.5\\
2718	0.5\\
2719	0.5\\
2720	0.5\\
2721	0.5\\
2722	0.5\\
2723	0.5\\
2724	0.5\\
2725	25.5102040816327\\
2726	0.5\\
2727	0.5\\
2728	0.5\\
2729	0.5\\
2730	0.5\\
2731	0.5\\
2732	0.5\\
2733	0.5\\
2734	0.5\\
2735	0.5\\
2736	0.5\\
2737	0.5\\
2738	0.5\\
2739	0.5\\
2740	0.5\\
2741	0.5\\
2742	0.5\\
2743	0.5\\
2744	0.5\\
2745	25.5102040816327\\
2746	0.5\\
2747	0.5\\
2748	0.5\\
2749	0.5\\
2750	0.5\\
2751	0.5\\
2752	0.5\\
2753	0.5\\
2754	0.5\\
2755	0.5\\
2756	0.5\\
2757	0.5\\
2758	0.5\\
2759	0.5\\
2760	0.5\\
2761	25.5102040816327\\
2762	0.5\\
2763	0.5\\
2764	0.5\\
2765	0.5\\
2766	0.5\\
2767	0.5\\
2768	0.5\\
2769	0.5\\
2770	0.5\\
2771	0.5\\
2772	0.5\\
2773	0.5\\
2774	0.5\\
2775	0.5\\
2776	0.5\\
2777	0.5\\
2778	0.5\\
2779	0.5\\
2780	0.5\\
2781	25.5102040816327\\
2782	0.5\\
2783	0.5\\
2784	0.5\\
2785	0.5\\
2786	0.5\\
2787	0.5\\
2788	0.5\\
2789	0.5\\
2790	0.5\\
2791	0.5\\
2792	0.5\\
2793	0.5\\
2794	0.5\\
2795	0.5\\
2796	0.5\\
2797	25.5102040816327\\
2798	0.5\\
2799	0.5\\
2800	0.5\\
};
\end{axis}
\end{tikzpicture}%

==> NNLS_rate.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.5.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[scale=0.7]

\begin{axis}[%
width=4.6015625in,
height=3.50619791666667in,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=12000,
xlabel={{\large{iteration}}},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymode=log,
ymin=1e-07,
ymax=10,
yminorticks=true,
ylabel={{\large{$\|Sx-x\|_2$}}}
]
\draw (axis cs: 7700,0.3) rectangle (axis cs: 11000,5);
\draw[mycolor1] (axis cs: 8000,2)--(axis cs: 8400,2);
\node[right] at (axis cs: 8500,2) {{\large{DR w/o ls}}};
\draw[mycolor2] (axis cs: 8000,0.8)--(axis cs: 8400,0.8);
\node[right] at (axis cs: 8500,0.8) {{\large{DR w/ ls}}};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	7.59292160769675\\
2	6.24510011418198\\
3	5.41448431396697\\
4	4.8479763374001\\
5	4.43552335681915\\
6	4.1087454518075\\
7	3.84674574406642\\
8	3.62921345828975\\
9	3.44343739937137\\
10	3.27649285516316\\
11	3.12551969540821\\
12	2.99404841506824\\
13	2.87758312262731\\
14	2.77677599697095\\
15	2.68452506502009\\
16	2.60339166051986\\
17	2.52996843803668\\
18	2.46000158987508\\
19	2.39741781275462\\
20	2.34070338749905\\
21	2.28700297566779\\
22	2.23608352309862\\
23	2.19098640946181\\
24	2.14881835198434\\
25	2.10902166350502\\
26	2.07135729716731\\
27	2.03514377966371\\
28	2.00032640536142\\
29	1.96797984142187\\
30	1.9374178682729\\
31	1.90716946915724\\
32	1.87905750702491\\
33	1.85215556787376\\
34	1.82569474326441\\
35	1.80041405067862\\
36	1.77638403472277\\
37	1.75316373677864\\
38	1.73077216194791\\
39	1.70927509788699\\
40	1.68836744380307\\
41	1.66838255192623\\
42	1.64912689838378\\
43	1.62967826296946\\
44	1.61099601136362\\
45	1.59286095979427\\
46	1.57571032677464\\
47	1.55908559071632\\
48	1.54273693830681\\
49	1.52659335068337\\
50	1.51107900058616\\
51	1.49623855941121\\
52	1.48182414003227\\
53	1.46773897185807\\
54	1.45372296446388\\
55	1.44035482467078\\
56	1.42731675642297\\
57	1.41460992968218\\
58	1.40222558484485\\
59	1.38985459537437\\
60	1.37801559062353\\
61	1.36645566439279\\
62	1.35489593636189\\
63	1.34376551912612\\
64	1.33289989139121\\
65	1.3222633872967\\
66	1.31184761414281\\
67	1.30164183368337\\
68	1.29163555919822\\
69	1.28137026309975\\
70	1.27151729254648\\
71	1.26187339787642\\
72	1.25236065542171\\
73	1.24301629006372\\
74	1.23384666303433\\
75	1.22485466109662\\
76	1.2160147082807\\
77	1.20735560616019\\
78	1.19881335641469\\
79	1.19046404124896\\
80	1.18195096703589\\
81	1.17343063308249\\
82	1.16427786400397\\
83	1.15585135111711\\
84	1.14780517714331\\
85	1.13981430619447\\
86	1.13213361473289\\
87	1.12463028500629\\
88	1.11724940170398\\
89	1.1099865216324\\
90	1.10283691978957\\
91	1.09579874717287\\
92	1.08886995772929\\
93	1.08204701259754\\
94	1.07532565564789\\
95	1.06870389186719\\
96	1.06218165289015\\
97	1.05557573043077\\
98	1.04902006937646\\
99	1.04275363069546\\
100	1.03657096407866\\
101	1.0304716507038\\
102	1.02445444660453\\
103	1.01851734187808\\
104	1.01265809434832\\
105	1.00687451158791\\
106	1.00115212820081\\
107	0.995478753363634\\
108	0.989732543707675\\
109	0.98419113243205\\
110	0.978709399848664\\
111	0.973289381771067\\
112	0.967705244259365\\
113	0.962334305699611\\
114	0.957032717183752\\
115	0.951786729457544\\
116	0.946602142174728\\
117	0.941075630561253\\
118	0.935770909996308\\
119	0.93069913600436\\
120	0.925705756666614\\
121	0.920789220916041\\
122	0.915939247086536\\
123	0.910819123376576\\
124	0.906062750118302\\
125	0.901355816433549\\
126	0.896318755188803\\
127	0.891613717045481\\
128	0.88701270904804\\
129	0.882456541109203\\
130	0.877950574986485\\
131	0.873496021435112\\
132	0.869091688272904\\
133	0.864735563227729\\
134	0.860426201408092\\
135	0.856162250439598\\
136	0.851942491796088\\
137	0.847765771084004\\
138	0.843631112589857\\
139	0.839537543893558\\
140	0.835484084562941\\
141	0.8314697961124\\
142	0.827493786158427\\
143	0.823555211375931\\
144	0.819653277603903\\
145	0.815721043951305\\
146	0.811879239291441\\
147	0.808069433547913\\
148	0.804290257719158\\
149	0.800543975705298\\
150	0.796831465921184\\
151	0.793070019329578\\
152	0.789260009832783\\
153	0.78562227467493\\
154	0.78189254471024\\
155	0.778304782708918\\
156	0.774758914936393\\
157	0.771245870404945\\
158	0.767765448605185\\
159	0.764317115745744\\
160	0.760899665513419\\
161	0.757512333651163\\
162	0.754154310555633\\
163	0.750824846591661\\
164	0.747475603352549\\
165	0.744171637826412\\
166	0.740760312729518\\
167	0.737431196646372\\
168	0.734166751935568\\
169	0.730927277041483\\
170	0.727718566475698\\
171	0.724542226979737\\
172	0.721397534594583\\
173	0.718276940962087\\
174	0.715188015665216\\
175	0.712126103102066\\
176	0.709089077349283\\
177	0.706076253622421\\
178	0.703087035501121\\
179	0.700120902412914\\
180	0.697177395295961\\
181	0.694256097344215\\
182	0.691356136379633\\
183	0.688478688338994\\
184	0.685323881787327\\
185	0.68230838410609\\
186	0.679463241457846\\
187	0.676640553524264\\
188	0.673841461912689\\
189	0.671064854146316\\
190	0.668312898424658\\
191	0.665584065702105\\
192	0.662876916015691\\
193	0.660190639127568\\
194	0.657524676742695\\
195	0.654878585159274\\
196	0.652251955924978\\
197	0.649644440970799\\
198	0.647055739826723\\
199	0.644484083855099\\
200	0.641930550982927\\
201	0.639343185219534\\
202	0.636823211794908\\
203	0.63422897999486\\
204	0.631650188049753\\
205	0.629175219721471\\
206	0.626717722953535\\
207	0.624277863634715\\
208	0.62177877593294\\
209	0.619024475475892\\
210	0.616614934563094\\
211	0.614225235244214\\
212	0.611854069875506\\
213	0.609369127005558\\
214	0.607001885873834\\
215	0.604660599995808\\
216	0.602181127192616\\
217	0.599851962691866\\
218	0.597559981676628\\
219	0.594902099454552\\
220	0.592314884419364\\
221	0.590005324015849\\
222	0.587706784402944\\
223	0.585424647194755\\
224	0.583160911826931\\
225	0.580916182250743\\
226	0.578690532807937\\
227	0.576465970310199\\
228	0.574278033365885\\
229	0.572108171560146\\
230	0.56995518439384\\
231	0.567818417822528\\
232	0.565697245053343\\
233	0.56339195559201\\
234	0.561256852539177\\
235	0.559172105895616\\
236	0.557101222875747\\
237	0.55504376433883\\
238	0.552999611599494\\
239	0.550968767497292\\
240	0.548951208112623\\
241	0.546946833168845\\
242	0.544955469679602\\
243	0.542976896383531\\
244	0.541010870916504\\
245	0.539057151340783\\
246	0.537115509622639\\
247	0.535185737788921\\
248	0.533265138731418\\
249	0.531359328238533\\
250	0.529466799361402\\
251	0.527586587258492\\
252	0.525718340577633\\
253	0.523861667017791\\
254	0.522016499822538\\
255	0.520182603384251\\
256	0.518359758798736\\
257	0.516370366129097\\
258	0.514523521774377\\
259	0.512706704017027\\
260	0.510899352123534\\
261	0.509102858697036\\
262	0.5073177780745\\
263	0.505530751467871\\
264	0.503749967191618\\
265	0.50198840164945\\
266	0.500234964614385\\
267	0.498490588000172\\
268	0.496756113459592\\
269	0.495031989535184\\
270	0.493318402362287\\
271	0.491615370810528\\
272	0.489922803298169\\
273	0.488240536968447\\
274	0.486568368890362\\
275	0.484905677399317\\
276	0.483160607977851\\
277	0.481517363417325\\
278	0.479883854168757\\
279	0.478260608365707\\
280	0.476647803215755\\
281	0.475045021432899\\
282	0.473451940824974\\
283	0.47186832108916\\
284	0.469800927774556\\
285	0.467900508344594\\
286	0.466302322341626\\
287	0.46471061686228\\
288	0.463128328316186\\
289	0.461556531342407\\
290	0.459995431099833\\
291	0.458444926421764\\
292	0.456904809836527\\
293	0.455374828021065\\
294	0.45379944316502\\
295	0.452268466694097\\
296	0.450645392909112\\
297	0.449134344919152\\
298	0.447641650237987\\
299	0.44615813087908\\
300	0.444683656581698\\
301	0.443217981374949\\
302	0.441760836273863\\
303	0.44031201841773\\
304	0.438815366860262\\
305	0.437314787192357\\
306	0.435867100557707\\
307	0.434425738773609\\
308	0.432993162388348\\
309	0.43157018373297\\
310	0.430156721309256\\
311	0.428752366688359\\
312	0.427355565444608\\
313	0.425967201228102\\
314	0.424586962967927\\
315	0.423214191778932\\
316	0.421848746324209\\
317	0.420490527267834\\
318	0.419139463029812\\
319	0.417795496488839\\
320	0.416437161667026\\
321	0.415095252636441\\
322	0.413762899851121\\
323	0.412434823873128\\
324	0.411112265213329\\
325	0.409796366221911\\
326	0.408487798479863\\
327	0.407186853124449\\
328	0.405893565418696\\
329	0.404607814889347\\
330	0.403329401082662\\
331	0.402058097144825\\
332	0.400793683136741\\
333	0.399535963084026\\
334	0.39828477087178\\
335	0.397039969565978\\
336	0.395801447496625\\
337	0.394533512004374\\
338	0.393190268405627\\
339	0.391963431413327\\
340	0.390743083209448\\
341	0.389529127727686\\
342	0.388321394762237\\
343	0.387119752467425\\
344	0.385924112632717\\
345	0.384734402420343\\
346	0.383550552425988\\
347	0.382372496918044\\
348	0.381200175105393\\
349	0.380033530106851\\
350	0.378872506755305\\
351	0.377717049809894\\
352	0.376567103283551\\
353	0.375092080768322\\
354	0.373872741079272\\
355	0.372723581769025\\
356	0.371579516899231\\
357	0.370440813029545\\
358	0.369307755536951\\
359	0.367967144611694\\
360	0.366832056683101\\
361	0.365712380279598\\
362	0.364591947342503\\
363	0.363454682438289\\
364	0.36235023091708\\
365	0.361251567336646\\
366	0.360158611560374\\
367	0.359071229114428\\
368	0.35798928313734\\
369	0.356912220829281\\
370	0.355840896240963\\
371	0.354775967986872\\
372	0.353717010181611\\
373	0.352644455195296\\
374	0.351585508987278\\
375	0.3505429887514\\
376	0.349505583586254\\
377	0.348473323526252\\
378	0.347446173785643\\
379	0.346424050740573\\
380	0.345406861748205\\
381	0.344394515972365\\
382	0.343386929998998\\
383	0.342359454005662\\
384	0.341357320155762\\
385	0.340360136792588\\
386	0.339367223024451\\
387	0.338378848047421\\
388	0.337395142809881\\
389	0.336416150594447\\
390	0.335437623071427\\
391	0.334467767372532\\
392	0.333502477442567\\
393	0.332541503401744\\
394	0.331584872595167\\
395	0.33063258260301\\
396	0.329684601058266\\
397	0.32857520041734\\
398	0.327612625364569\\
399	0.326668613267022\\
400	0.325729306786196\\
401	0.324744214322109\\
402	0.323807049418211\\
403	0.322874333861482\\
404	0.321946426256316\\
405	0.321023448203247\\
406	0.320105243899851\\
407	0.319191590951541\\
408	0.318282297026738\\
409	0.317375307717549\\
410	0.31646819588551\\
411	0.315569853354399\\
412	0.314675327378814\\
413	0.313784560359481\\
414	0.312897570992313\\
415	0.311900775133584\\
416	0.311004853270638\\
417	0.310120426459689\\
418	0.309240170010557\\
419	0.308364286907371\\
420	0.307492717168196\\
421	0.306625345726986\\
422	0.305762049978306\\
423	0.304902715508154\\
424	0.304047241719705\\
425	0.303195542400532\\
426	0.302347544101268\\
427	0.301503184297083\\
428	0.300662409947822\\
429	0.299825176215662\\
430	0.298991445008752\\
431	0.298161183302633\\
432	0.297334361443342\\
433	0.296510951699479\\
434	0.295690917061867\\
435	0.294802742431515\\
436	0.293944329035527\\
437	0.292250389395801\\
438	0.291392110470458\\
439	0.290563116991916\\
440	0.289740093192322\\
441	0.288922328540642\\
442	0.28808604787087\\
443	0.287212482940646\\
444	0.286399393352118\\
445	0.285593477145441\\
446	0.284792245136903\\
447	0.283994990517813\\
448	0.283201878686103\\
449	0.282412916693342\\
450	0.281627955351845\\
451	0.280846821137363\\
452	0.280069340672964\\
453	0.279295379462849\\
454	0.27852484750222\\
455	0.277757685264387\\
456	0.276993850004377\\
457	0.276233306561839\\
458	0.275476022544129\\
459	0.27472196634294\\
460	0.27397110655406\\
461	0.273223411926933\\
462	0.272478851443983\\
463	0.271737394399574\\
464	0.270999010462953\\
465	0.270263669741344\\
466	0.269531342857587\\
467	0.268802001045826\\
468	0.268075616258608\\
469	0.267352161272846\\
470	0.266631609780784\\
471	0.265913936454274\\
472	0.265199116975689\\
473	0.264487128033913\\
474	0.26377794728877\\
475	0.263071553310361\\
476	0.262367925501597\\
477	0.261621721467255\\
478	0.260749273497655\\
479	0.260043717584876\\
480	0.259340707078749\\
481	0.258640392047555\\
482	0.257942947711782\\
483	0.257248539897044\\
484	0.256557243054186\\
485	0.255869056619539\\
486	0.255183943572467\\
487	0.254199018729166\\
488	0.25347234752563\\
489	0.25279068980604\\
490	0.252112309304884\\
491	0.251437128876769\\
492	0.250765102191412\\
493	0.250096133485906\\
494	0.249430106851997\\
495	0.248766919816569\\
496	0.248106494762858\\
497	0.247448689463483\\
498	0.246793707032755\\
499	0.246141589478558\\
500	0.245492293308248\\
501	0.244845769781337\\
502	0.244201967587518\\
503	0.243560837019388\\
504	0.242922332771039\\
505	0.242286414877244\\
506	0.241653048380423\\
507	0.241022202413767\\
508	0.240393849176514\\
509	0.239767963049655\\
510	0.239144519941671\\
511	0.238523496863502\\
512	0.237904871689596\\
513	0.237288623048281\\
514	0.236674730287827\\
515	0.236063173475885\\
516	0.235453933403447\\
517	0.23484699157768\\
518	0.234242330197714\\
519	0.23363993211439\\
520	0.23303978077838\\
521	0.232441860182258\\
522	0.231846154801695\\
523	0.231252649539754\\
524	0.230639184203567\\
525	0.230039889604876\\
526	0.229452021904348\\
527	0.22886624967222\\
528	0.22828268348877\\
529	0.22770134234328\\
530	0.227120914887982\\
531	0.226542909075005\\
532	0.22596687401735\\
533	0.225392604088536\\
534	0.224820121760506\\
535	0.224249502101573\\
536	0.223680821319307\\
537	0.223114140118036\\
538	0.222549501584498\\
539	0.221986933657807\\
540	0.221426451715335\\
541	0.220868060268921\\
542	0.220311754261513\\
543	0.219757520568488\\
544	0.219205339901731\\
545	0.218655188954958\\
546	0.218107042489911\\
547	0.217560875101051\\
548	0.217016662511572\\
549	0.216474382371807\\
550	0.215934014616743\\
551	0.215395541485085\\
552	0.2148589473142\\
553	0.214324218214499\\
554	0.213791341704383\\
555	0.213260306360971\\
556	0.212731101518424\\
557	0.212203717027141\\
558	0.211678143074502\\
559	0.211153734360123\\
560	0.21062925314591\\
561	0.210107277097254\\
562	0.20957236876793\\
563	0.209050012061608\\
564	0.208528466105658\\
565	0.208008246602662\\
566	0.207489850516093\\
567	0.206973537161461\\
568	0.206459403783998\\
569	0.205947451583257\\
570	0.205437630520909\\
571	0.204929869361095\\
572	0.20442409478104\\
573	0.203920241616225\\
574	0.203418256574507\\
575	0.202918097987473\\
576	0.202419733704998\\
577	0.201923138484445\\
578	0.201428291596851\\
579	0.200935174972333\\
580	0.200443771971598\\
581	0.199954066727471\\
582	0.199466043919366\\
583	0.198979688814536\\
584	0.198494987422863\\
585	0.198011926651494\\
586	0.197530494393793\\
587	0.197050679529747\\
588	0.196572471845614\\
589	0.196095861897017\\
590	0.195620840844614\\
591	0.195147400288408\\
592	0.194675532119967\\
593	0.194205228403651\\
594	0.193736481290771\\
595	0.193269282965143\\
596	0.192764712047634\\
597	0.192275022851985\\
598	0.191805671628712\\
599	0.191337894621698\\
600	0.19087215167507\\
601	0.1904084651231\\
602	0.189946766814583\\
603	0.189486971551283\\
604	0.1890289915096\\
605	0.188572745075067\\
606	0.188118164624887\\
607	0.187665200149808\\
608	0.187213818087655\\
609	0.186763997226422\\
610	0.186315723942978\\
611	0.185868988245651\\
612	0.185423781135689\\
613	0.184979356006926\\
614	0.184537075013881\\
615	0.184097285725756\\
616	0.183659199061271\\
617	0.183222726117287\\
618	0.18278785176744\\
619	0.182354560298071\\
620	0.181922831719315\\
621	0.181492644156831\\
622	0.181063975400832\\
623	0.180636803790069\\
624	0.18021110877913\\
625	0.179786871308808\\
626	0.179364074009114\\
627	0.178942701242877\\
628	0.178522720068541\\
629	0.178104172405705\\
630	0.177687065985006\\
631	0.177271394806578\\
632	0.176857149204592\\
633	0.176444318111704\\
634	0.176032889968017\\
635	0.175622853096992\\
636	0.175214195922283\\
637	0.174806907147726\\
638	0.174386220117905\\
639	0.173976274219707\\
640	0.173571054934635\\
641	0.173167213304266\\
642	0.172764825368379\\
643	0.172363932345839\\
644	0.171964526946858\\
645	0.171566569523773\\
646	0.171170010451676\\
647	0.170774804333394\\
648	0.170380915607882\\
649	0.169988318831035\\
650	0.169596996538365\\
651	0.169206936531903\\
652	0.168818129536153\\
653	0.168430567565243\\
654	0.168044242994243\\
655	0.16765914816573\\
656	0.167275275324629\\
657	0.166892616705554\\
658	0.166511164654089\\
659	0.166130911720348\\
660	0.165751850704755\\
661	0.165373974661165\\
662	0.164997276872462\\
663	0.164621750814484\\
664	0.164247390120146\\
665	0.163874188550342\\
666	0.16350213997367\\
667	0.163131238354131\\
668	0.162761477744666\\
669	0.16239285228398\\
670	0.162025356194822\\
671	0.161658983782291\\
672	0.161293729431652\\
673	0.160929587605406\\
674	0.160566552839803\\
675	0.160204619741041\\
676	0.159843782981438\\
677	0.159484037295743\\
678	0.15912537656839\\
679	0.158600067439475\\
680	0.158178832237726\\
681	0.157819965077184\\
682	0.15746245714109\\
683	0.157106236988565\\
684	0.156751267471297\\
685	0.156397519416917\\
686	0.156044964144616\\
687	0.155693574386294\\
688	0.15534332606206\\
689	0.154994198948962\\
690	0.154646174422163\\
691	0.154299245173494\\
692	0.15395340840983\\
693	0.153608650866083\\
694	0.153264961412015\\
695	0.152922330084619\\
696	0.152580747498712\\
697	0.152240204718906\\
698	0.151900693293699\\
699	0.151562205306205\\
700	0.151224733399102\\
701	0.150888270767592\\
702	0.150552811122985\\
703	0.150218348632568\\
704	0.149884877843625\\
705	0.149552393601106\\
706	0.14922089096812\\
707	0.148890365156376\\
708	0.148560811470914\\
709	0.14823222527063\\
710	0.147904601943648\\
711	0.14757793689531\\
712	0.14725222554573\\
713	0.14692746333366\\
714	0.14660363418463\\
715	0.146280769319639\\
716	0.145958874373649\\
717	0.145637940423547\\
718	0.145317957435625\\
719	0.144998916269359\\
720	0.14468080904888\\
721	0.144363628985249\\
722	0.144047370091664\\
723	0.143732026925977\\
724	0.143417594397719\\
725	0.143104067645758\\
726	0.142791441975459\\
727	0.142479712835105\\
728	0.142168875810348\\
729	0.141858926621347\\
730	0.141549861114651\\
731	0.141241675248484\\
732	0.140934365073361\\
733	0.140627926711814\\
734	0.140244413538987\\
735	0.139925634073729\\
736	0.13961973467488\\
737	0.139314882811658\\
738	0.139011017335635\\
739	0.138708093360556\\
740	0.138406093933625\\
741	0.138105011855357\\
742	0.137804838843735\\
743	0.13750556301419\\
744	0.137207170300119\\
745	0.136909646588234\\
746	0.136612979223807\\
747	0.136314656440812\\
748	0.136017997041968\\
749	0.135722502788183\\
750	0.135427454063189\\
751	0.135133092183686\\
752	0.134839602667836\\
753	0.134547076797516\\
754	0.134255540983768\\
755	0.133964984787311\\
756	0.133675380106984\\
757	0.133386692954045\\
758	0.133086487575948\\
759	0.132776296351134\\
760	0.132486777410458\\
761	0.132197445754868\\
762	0.131908720243007\\
763	0.131620917695444\\
764	0.131334175343485\\
765	0.131048530927717\\
766	0.130763977655411\\
767	0.130480488053371\\
768	0.130198024449887\\
769	0.129916545510886\\
770	0.129636010997397\\
771	0.129356384832323\\
772	0.129077636593954\\
773	0.128799741798517\\
774	0.128522681391879\\
775	0.128246440815839\\
776	0.127971008931565\\
777	0.127696376998595\\
778	0.127422053456749\\
779	0.127148426171951\\
780	0.1268756959389\\
781	0.126603656616329\\
782	0.126332381290578\\
783	0.126061907641606\\
784	0.125792238205725\\
785	0.12552335961807\\
786	0.125255256230399\\
787	0.124987915677712\\
788	0.124721329450408\\
789	0.124455491666811\\
790	0.124190397771542\\
791	0.123926043683499\\
792	0.123662425371316\\
793	0.12339953870466\\
794	0.12313737945285\\
795	0.122875943347372\\
796	0.122615226159153\\
797	0.122355223763531\\
798	0.122095932181332\\
799	0.121837347595135\\
800	0.1215794663456\\
801	0.121322284915528\\
802	0.121065799908853\\
803	0.12081000803005\\
804	0.120554906067228\\
805	0.12030049087994\\
806	0.120046759391336\\
807	0.119793708583508\\
808	0.119541335494536\\
809	0.119289637216181\\
810	0.119038610891236\\
811	0.118788253710362\\
812	0.118538562908262\\
813	0.118289535759538\\
814	0.118041169574435\\
815	0.117793461694941\\
816	0.117546409491353\\
817	0.117300010359547\\
818	0.117054261718909\\
819	0.11680916101094\\
820	0.116564705698381\\
821	0.116320893264733\\
822	0.11607771725458\\
823	0.115835184036364\\
824	0.115593304405387\\
825	0.115352072677\\
826	0.115066047914238\\
827	0.114820232849933\\
828	0.114577976549221\\
829	0.114336559248108\\
830	0.114096033341779\\
831	0.113856349982508\\
832	0.11361745702666\\
833	0.113379313616828\\
834	0.113141889645497\\
835	0.112905162696206\\
836	0.112669115288021\\
837	0.112433733205665\\
838	0.112199004680387\\
839	0.11196491993227\\
840	0.111731470776848\\
841	0.111498650235927\\
842	0.11126645220201\\
843	0.111034871203548\\
844	0.110803902274711\\
845	0.110573540899104\\
846	0.110343782986633\\
847	0.110114624851312\\
848	0.109886063174068\\
849	0.109658094948644\\
850	0.109430717417523\\
851	0.10920392800707\\
852	0.108977724269996\\
853	0.108752103839715\\
854	0.108527064398019\\
855	0.108302603654965\\
856	0.108078719338445\\
857	0.107855409190492\\
858	0.107632670967715\\
859	0.107410502443641\\
860	0.107188901411649\\
861	0.106967865687496\\
862	0.106747393111153\\
863	0.106527481547748\\
864	0.106308128887797\\
865	0.106089333046736\\
866	0.105871091964082\\
867	0.105653403602253\\
868	0.105436265945292\\
869	0.105219676997486\\
870	0.105003634782118\\
871	0.10478813734019\\
872	0.104573182729383\\
873	0.104358769023076\\
874	0.104144894309553\\
875	0.103931556691279\\
876	0.103718754284402\\
877	0.103506485218259\\
878	0.103294747635038\\
879	0.103083539689477\\
880	0.102872859548642\\
881	0.102662705391736\\
882	0.102453075409923\\
883	0.102243967806204\\
884	0.10203538079527\\
885	0.10182731260337\\
886	0.101619761468154\\
887	0.101412725638585\\
888	0.101206203374718\\
889	0.101000192947577\\
890	0.100794692638996\\
891	0.100589700741419\\
892	0.100385215557716\\
893	0.100181235401033\\
894	0.0999777585945563\\
895	0.0997747834713844\\
896	0.0995723083742853\\
897	0.0993703316555639\\
898	0.0991688516768741\\
899	0.0989678668090339\\
900	0.0987673754319062\\
901	0.0985673759342043\\
902	0.0983678667133793\\
903	0.098168846175477\\
904	0.0979703127350005\\
905	0.0977722648147932\\
906	0.0975747008459251\\
907	0.0973776192675844\\
908	0.0971810185269735\\
909	0.0969848970791987\\
910	0.0967892533871853\\
911	0.0965940859215961\\
912	0.0963993931607135\\
913	0.0962051735903818\\
914	0.0960114257039267\\
915	0.0958181480020373\\
916	0.0956253389927306\\
917	0.0954329971912724\\
918	0.095241121120074\\
919	0.0950497093086448\\
920	0.0948587602935084\\
921	0.0946682726181544\\
922	0.0944782428887282\\
923	0.0942886772447357\\
924	0.0940995766328163\\
925	0.0939109383812072\\
926	0.0937227603196422\\
927	0.0935350405322684\\
928	0.0933477772428218\\
929	0.093160968775214\\
930	0.0929746135318655\\
931	0.0927887099708253\\
932	0.0926032565819219\\
933	0.0924182518671096\\
934	0.092233694328347\\
935	0.0920495824630003\\
936	0.0918659147647152\\
937	0.0916655453459525\\
938	0.0914805777694726\\
939	0.0912958826154531\\
940	0.0911116531924959\\
941	0.0909280117032444\\
942	0.0907449722795996\\
943	0.0905625102415875\\
944	0.0903805973891384\\
945	0.0901992128382048\\
946	0.0900183430985135\\
947	0.0898379791361168\\
948	0.089658113587738\\
949	0.0894787391083469\\
950	0.0892998478639472\\
951	0.0891214317729077\\
952	0.0889434830287115\\
953	0.0887659945618089\\
954	0.0885889602817748\\
955	0.0884123750907479\\
956	0.0882362347395312\\
957	0.0880605356160057\\
958	0.0878852745373677\\
959	0.0877104485866409\\
960	0.087536055005894\\
961	0.0873620911406232\\
962	0.0871885544211216\\
963	0.0870154423653355\\
964	0.0868427525903415\\
965	0.0866704828235287\\
966	0.0864986309086495\\
967	0.086327194805205\\
968	0.0861561725816492\\
969	0.0859855624041823\\
970	0.08581536252318\\
971	0.0856455712591852\\
972	0.0854761869898886\\
973	0.0853072081388593\\
974	0.0851386331665756\\
975	0.0849704605635244\\
976	0.08480268752669\\
977	0.084635318130362\\
978	0.0844683493892636\\
979	0.0843017789413161\\
980	0.0841356048383926\\
981	0.0839698253886999\\
982	0.0838044390560927\\
983	0.083639444392974\\
984	0.0834748400017325\\
985	0.0833106245128715\\
986	0.0831467965715421\\
987	0.0829833548301453\\
988	0.0828202979464301\\
989	0.0826576245859793\\
990	0.082495333426876\\
991	0.0823334231642046\\
992	0.0821718925128462\\
993	0.082010740208033\\
994	0.0818499650039847\\
995	0.0816895656714027\\
996	0.0815295409945779\\
997	0.0813698897687877\\
998	0.0812106107983889\\
999	0.0810517028956274\\
1000	0.0808931648801391\\
1001	0.0807349955790172\\
1002	0.0805771938270493\\
1003	0.0804197584671474\\
1004	0.0802626883506545\\
1005	0.0801059823375405\\
1006	0.079949639296459\\
1007	0.0797936581046187\\
1008	0.0796380376475429\\
1009	0.0794827768187843\\
1010	0.0793278745195785\\
1011	0.0791733296584484\\
1012	0.0790191411509155\\
1013	0.0788653079191684\\
1014	0.0787118288917596\\
1015	0.078558703003412\\
1016	0.0784059291947821\\
1017	0.0782535064122917\\
1018	0.0781014336079746\\
1019	0.0779497097393365\\
1020	0.0777983337692595\\
1021	0.0776473046658947\\
1022	0.0774966214025671\\
1023	0.0773462829576959\\
1024	0.0771962883147335\\
1025	0.0770466364620737\\
1026	0.0768973263930223\\
1027	0.076748357105676\\
1028	0.0765997276029388\\
1029	0.0764514368923874\\
1030	0.0763034839862636\\
1031	0.076155867901396\\
1032	0.0760085876591661\\
1033	0.0758616422854164\\
1034	0.0757150308104349\\
1035	0.0755687522688818\\
1036	0.0754228056997499\\
1037	0.0752771901463008\\
1038	0.075131904656041\\
1039	0.0749869482806383\\
1040	0.0748423200759103\\
1041	0.0746980191017729\\
1042	0.0745540444221752\\
1043	0.0744103951050784\\
1044	0.0742670702224198\\
1045	0.0741240688500429\\
1046	0.0739813900676992\\
1047	0.0738390329589789\\
1048	0.0736814899268654\\
1049	0.0735374812847395\\
1050	0.0733942206841023\\
1051	0.0732513819442416\\
1052	0.073109027244637\\
1053	0.0729671542890103\\
1054	0.0728257421502884\\
1055	0.0726847626949006\\
1056	0.0725441871892176\\
1057	0.0724039907273102\\
1058	0.0722641541554687\\
1059	0.0721246640090284\\
1060	0.0719855114230174\\
1061	0.0718466907894549\\
1062	0.0717081985712622\\
1063	0.0715700324109839\\
1064	0.0714321905321256\\
1065	0.0712946713789518\\
1066	0.0711574734299827\\
1067	0.0710205951258495\\
1068	0.0708840348630553\\
1069	0.0707477910180584\\
1070	0.0706118619787745\\
1071	0.0704762461713654\\
1072	0.0703409420779233\\
1073	0.0702059482452049\\
1074	0.0700712632866279\\
1075	0.0699368858797984\\
1076	0.0698028147616698\\
1077	0.0696690487223933\\
1078	0.0695355865987751\\
1079	0.0694024272675887\\
1080	0.0692695696392242\\
1081	0.0691370126516807\\
1082	0.0690047552653789\\
1083	0.0688727964587235\\
1084	0.0687411352246797\\
1085	0.0686097705682455\\
1086	0.0684787015048245\\
1087	0.0681911153204667\\
1088	0.0679747394256917\\
1089	0.0678371008717604\\
1090	0.0677005928138335\\
1091	0.0675651467767067\\
1092	0.0674306470017474\\
1093	0.0672969785702127\\
1094	0.0671640471954606\\
1095	0.0670317784960685\\
1096	0.0669001111677454\\
1097	0.0667689932017028\\
1098	0.0666383808586596\\
1099	0.0665082382001979\\
1100	0.0663785361357527\\
1101	0.0662492510432487\\
1102	0.0661203633970468\\
1103	0.0659918567247573\\
1104	0.0658637169696534\\
1105	0.0657359321619042\\
1106	0.0656084922464249\\
1107	0.065481388941524\\
1108	0.0653546155599048\\
1109	0.0652281667771498\\
1110	0.0651020383664579\\
1111	0.0649761449914761\\
1112	0.0648505401979778\\
1113	0.0647253393993788\\
1114	0.0646004533774515\\
1115	0.0644758798249431\\
1116	0.0643516156791194\\
1117	0.0642276574054565\\
1118	0.064104002759288\\
1119	0.0639806502849015\\
1120	0.0638575980947807\\
1121	0.0637348442266639\\
1122	0.0636123867500723\\
1123	0.0634902238217805\\
1124	0.0633683536884946\\
1125	0.0632467746700667\\
1126	0.0631254851437298\\
1127	0.0630044835353763\\
1128	0.0628837683163419\\
1129	0.062763338002552\\
1130	0.0626431911538816\\
1131	0.0625233263725302\\
1132	0.0624037423006223\\
1133	0.0622844376172305\\
1134	0.0621654110354013\\
1135	0.0620466612995112\\
1136	0.061928187183033\\
1137	0.0618099874869247\\
1138	0.0616920610383114\\
1139	0.0615744066895467\\
1140	0.0614570233172936\\
1141	0.0613399098217187\\
1142	0.0612230651255778\\
1143	0.0611064881732328\\
1144	0.0609901779295441\\
1145	0.0608741333787351\\
1146	0.0607583535232099\\
1147	0.0606428373823415\\
1148	0.0605275839913667\\
1149	0.0604125924002777\\
1150	0.0602978616728822\\
1151	0.0601833908858983\\
1152	0.060069179128158\\
1153	0.0599552254999804\\
1154	0.0598415291125086\\
1155	0.0597280890872586\\
1156	0.0596149045555957\\
1157	0.0595019746583743\\
1158	0.0593892985455913\\
1159	0.0592768753760144\\
1160	0.0591647043169403\\
1161	0.0590527845438662\\
1162	0.058941115240295\\
1163	0.0588296955974202\\
1164	0.0587185248139461\\
1165	0.0586076020958637\\
1166	0.0584969266562211\\
1167	0.0583864977149141\\
1168	0.0582763144985221\\
1169	0.0581663762400991\\
1170	0.0580566821789789\\
1171	0.057947231560628\\
1172	0.0578380236364611\\
1173	0.0577290576636719\\
1174	0.057620332905107\\
1175	0.0575118486290718\\
1176	0.0574036041092365\\
1177	0.0572955986244525\\
1178	0.0571878314586709\\
1179	0.0570803019007529\\
1180	0.0569730092444098\\
1181	0.0568659527880675\\
1182	0.0567591318347203\\
1183	0.0566525456918898\\
1184	0.0565461936714607\\
1185	0.0564400750896275\\
1186	0.0563341892667804\\
1187	0.056228535527412\\
1188	0.0561231132000606\\
1189	0.0560179216171904\\
1190	0.0559129601151312\\
1191	0.0558082280340061\\
1192	0.055703724717665\\
1193	0.0555994495135783\\
1194	0.0554954017728099\\
1195	0.0553915808499514\\
1196	0.0552879861030215\\
1197	0.0551846168934622\\
1198	0.0550814725860288\\
1199	0.0549785525487649\\
1200	0.0548758561529515\\
1201	0.0547733827730304\\
1202	0.0546711317865874\\
1203	0.0545691025742709\\
1204	0.054467294519778\\
1205	0.0543657070097827\\
1206	0.054264339433921\\
1207	0.0541631911847115\\
1208	0.0540622616575492\\
1209	0.053920854982696\\
1210	0.0538161108243982\\
1211	0.0537129130514429\\
1212	0.053610008687796\\
1213	0.0535075621464067\\
1214	0.0534056106088481\\
1215	0.0533041278987387\\
1216	0.0532030686773723\\
1217	0.0531023898156623\\
1218	0.0530020562706542\\
1219	0.0529020407841326\\
1220	0.0528023221799212\\
1221	0.0527028837921632\\
1222	0.052603712312304\\
1223	0.052504797007759\\
1224	0.0524061292023492\\
1225	0.0523077019144707\\
1226	0.0522095095770419\\
1227	0.0521115477958948\\
1228	0.0520138131304532\\
1229	0.0519163028956791\\
1230	0.0518190149892435\\
1231	0.0517219477464275\\
1232	0.0516250998223703\\
1233	0.051528470098773\\
1234	0.0514320576114453\\
1235	0.0513358614950712\\
1236	0.0512398809421557\\
1237	0.0511441151736082\\
1238	0.0510485634187846\\
1239	0.0509532249031285\\
1240	0.0508580988415807\\
1241	0.0507631844362045\\
1242	0.0506684808767039\\
1243	0.0505739873426987\\
1244	0.0504797030069685\\
1245	0.0503856270390123\\
1246	0.0502917586085995\\
1247	0.0501980968890302\\
1248	0.0501046410600152\\
1249	0.0500113903101188\\
1250	0.0499183438387488\\
1251	0.0498255008577494\\
1252	0.0497328605925492\\
1253	0.0496404222829692\\
1254	0.0495481851837177\\
1255	0.0494561485645603\\
1256	0.0493643117102235\\
1257	0.0492726739201377\\
1258	0.0491812345079327\\
1259	0.0490899928008696\\
1260	0.0489989481391351\\
1261	0.0489080998750702\\
1262	0.0488174473724071\\
1263	0.0487269900054739\\
1264	0.0486367271583987\\
1265	0.0485466582243895\\
1266	0.048456782605036\\
1267	0.0483670997096523\\
1268	0.0482776089547062\\
1269	0.0481883097632537\\
1270	0.0480992015644898\\
1271	0.0480102837933374\\
1272	0.0479215558900381\\
1273	0.0478330172998481\\
1274	0.0477446674727602\\
1275	0.0476565058632416\\
1276	0.0475685319300277\\
1277	0.0474807451359295\\
1278	0.0473931449476757\\
1279	0.047305730835779\\
1280	0.047218502274381\\
1281	0.0471314587411884\\
1282	0.0470445997173116\\
1283	0.0469579246872522\\
1284	0.0468714331387398\\
1285	0.046785124562714\\
1286	0.0466989984532397\\
1287	0.0466130499638353\\
1288	0.046527294717152\\
1289	0.0464417368572679\\
1290	0.0463563730585309\\
1291	0.046271201140009\\
1292	0.0461862197541707\\
1293	0.0461014279231452\\
1294	0.0460168247556705\\
1295	0.0459324093276558\\
1296	0.0458481806627004\\
1297	0.0457641377562554\\
1298	0.0456802796084114\\
1299	0.0455966052489331\\
1300	0.0455131137508965\\
1301	0.0454298042344763\\
1302	0.0453466758647358\\
1303	0.0452637278464791\\
1304	0.0451809594184366\\
1305	0.0450983698478051\\
1306	0.0450159584257524\\
1307	0.0449337244638391\\
1308	0.0448516672912414\\
1309	0.0447697862526534\\
1310	0.044688080706599\\
1311	0.0446065500241895\\
1312	0.044525193588036\\
1313	0.0444440107914331\\
1314	0.0443630010376404\\
1315	0.0442821637392896\\
1316	0.0442014983178578\\
1317	0.0441210042032278\\
1318	0.0440406808332628\\
1319	0.043960527653446\\
1320	0.0438805441165136\\
1321	0.043800729682159\\
1322	0.0437210838166916\\
1323	0.0436416059927674\\
1324	0.0435622956890981\\
1325	0.0434831523902242\\
1326	0.0434041755862164\\
1327	0.04332536475995\\
1328	0.0432467193916925\\
1329	0.0431682390182219\\
1330	0.0430899231804508\\
1331	0.0430117714131478\\
1332	0.0429337832459471\\
1333	0.0428559582049894\\
1334	0.0427782958153831\\
1335	0.0427007956036993\\
1336	0.0426234570998291\\
1337	0.0425462798379253\\
1338	0.0424692633567156\\
1339	0.0423924071993331\\
1340	0.042315710912998\\
1341	0.0422391740486973\\
1342	0.0421627961608298\\
1343	0.0420865768070038\\
1344	0.0420105155478539\\
1345	0.0419346119469205\\
1346	0.0418588655705863\\
1347	0.0417832759879745\\
1348	0.0417078427709111\\
1349	0.0416312357304985\\
1350	0.0415558454086211\\
1351	0.0414807241100522\\
1352	0.0414057615080609\\
1353	0.0413309691792623\\
1354	0.0412563494783153\\
1355	0.0411819007891872\\
1356	0.0411076197150545\\
1357	0.0410335023755923\\
1358	0.0409595451251658\\
1359	0.0408857448895629\\
1360	0.0408120992778017\\
1361	0.0407386065617144\\
1362	0.0406652655788804\\
1363	0.0405920755986186\\
1364	0.0405190361821149\\
1365	0.0404461470578558\\
1366	0.0403734080242537\\
1367	0.0403008188827156\\
1368	0.040228379398534\\
1369	0.0401560892838327\\
1370	0.0400839481959057\\
1371	0.0400119557449966\\
1372	0.0399401115066988\\
1373	0.0398684150353551\\
1374	0.039796865876231\\
1375	0.0397254635750803\\
1376	0.0396542076846816\\
1377	0.0395830977684621\\
1378	0.0395121334017179\\
1379	0.0394413141712132\\
1380	0.0393706396736417\\
1381	0.039300109513834\\
1382	0.0392297233028115\\
1383	0.0391594806562015\\
1384	0.039089381192932\\
1385	0.0390194245344019\\
1386	0.0389496103039155\\
1387	0.038879938126417\\
1388	0.0388104076284249\\
1389	0.0387410184380438\\
1390	0.0386717701850821\\
1391	0.0386026625011446\\
1392	0.0385336950197802\\
1393	0.0384648673765381\\
1394	0.038396179209049\\
1395	0.0383276301570692\\
1396	0.0382592198624806\\
1397	0.0381909479692802\\
1398	0.0381228141235747\\
1399	0.0380548179734843\\
1400	0.0379869591691475\\
1401	0.0379192373626324\\
1402	0.0378516522078673\\
1403	0.0377842033606091\\
1404	0.0377168904783536\\
1405	0.0376497132202847\\
1406	0.0375826712472292\\
1407	0.0375157642215991\\
1408	0.0374489918073458\\
1409	0.0373805426408604\\
1410	0.0373135675540533\\
1411	0.037246840955972\\
1412	0.0371802356943683\\
1413	0.0371137822925085\\
1414	0.0370474924896041\\
1415	0.0369813684778628\\
1416	0.0369154075481416\\
1417	0.0368496047601089\\
1418	0.0367839545017532\\
1419	0.0367184513759343\\
1420	0.0366530906936107\\
1421	0.036587868702812\\
1422	0.0365227826196396\\
1423	0.036457830522114\\
1424	0.0363930111695921\\
1425	0.0363283238015442\\
1426	0.0362637679538833\\
1427	0.0361993433135233\\
1428	0.0361350496175813\\
1429	0.0360708865935022\\
1430	0.0360068539310301\\
1431	0.0359429512756755\\
1432	0.0358791782344082\\
1433	0.0358155343865843\\
1434	0.0357520192957302\\
1435	0.0356886325197362\\
1436	0.0356253736185298\\
1437	0.0355622421592931\\
1438	0.035499237719464\\
1439	0.0354363598881369\\
1440	0.0353736082663816\\
1441	0.0353109824667782\\
1442	0.0352484821126368\\
1443	0.035186106836932\\
1444	0.035123856281275\\
1445	0.0350617300948377\\
1446	0.0349997279334171\\
1447	0.0349378494586062\\
1448	0.0348760943370395\\
1449	0.034814462239839\\
1450	0.0347529528420838\\
1451	0.0346915658224557\\
1452	0.0346303008629013\\
1453	0.0345691576484336\\
1454	0.0345081358668872\\
1455	0.0344472352087751\\
1456	0.0343864553671865\\
1457	0.0343257960376\\
1458	0.0342652569178227\\
1459	0.0342048377078291\\
1460	0.0341445381096974\\
1461	0.0340843578274698\\
1462	0.0340242965670496\\
1463	0.0339643540361485\\
1464	0.0339045299441343\\
1465	0.033844824002003\\
1466	0.0337852359222657\\
1467	0.0337257654189128\\
1468	0.0336664122073504\\
1469	0.0336071760043474\\
1470	0.0335480565279873\\
1471	0.0334890534976528\\
1472	0.0334301666339678\\
1473	0.0333713956588027\\
1474	0.0333127402952104\\
1475	0.0332542002674382\\
1476	0.0331957753008885\\
1477	0.0331374651221019\\
1478	0.0330792694587428\\
1479	0.0330211880395761\\
1480	0.0329632205944441\\
1481	0.0329053668542836\\
1482	0.0328476265510598\\
1483	0.0327899994177756\\
1484	0.0327324851884666\\
1485	0.032675083598164\\
1486	0.0326177943828967\\
1487	0.0325606172796643\\
1488	0.0325035520264402\\
1489	0.0324465983621421\\
1490	0.0323897560266284\\
1491	0.0323330247606902\\
1492	0.0322764043060128\\
1493	0.0322198944052225\\
1494	0.0321634948018089\\
1495	0.0321072052401584\\
1496	0.0320510254655365\\
1497	0.0319949552240584\\
1498	0.0319389942627179\\
1499	0.0318831423293335\\
1500	0.0318273991725672\\
1501	0.0317717645419366\\
1502	0.0317162381877474\\
1503	0.0316608198611451\\
1504	0.0316055093140683\\
1505	0.0315503062992709\\
1506	0.0314952105702929\\
1507	0.0314402218814635\\
1508	0.0313853399878952\\
1509	0.031330564645472\\
1510	0.0312758956108636\\
1511	0.0312213326414848\\
1512	0.0311668754955078\\
1513	0.0311125239318742\\
1514	0.0310582777102622\\
1515	0.0310041365910969\\
1516	0.0309501003355313\\
1517	0.030896168705466\\
1518	0.0308423414635073\\
1519	0.0307886183730116\\
1520	0.0307349991980329\\
1521	0.0306814837033392\\
1522	0.0306280716544177\\
1523	0.0305747628174564\\
1524	0.0305215569593425\\
1525	0.0304684538476628\\
1526	0.0304154532506903\\
1527	0.0303625549373838\\
1528	0.0303097586774028\\
1529	0.030257064241076\\
1530	0.0302044713993988\\
1531	0.0301519799240597\\
1532	0.0300995895874048\\
1533	0.030047300162441\\
1534	0.0299951114228469\\
1535	0.029943023142963\\
1536	0.0298910350977687\\
1537	0.0298391470629096\\
1538	0.0297873588146669\\
1539	0.0297356701299797\\
1540	0.0296840807864254\\
1541	0.0296325905622084\\
1542	0.0295811992361818\\
1543	0.0295299065878373\\
1544	0.0294787123972741\\
1545	0.0294276164452285\\
1546	0.0293766185130631\\
1547	0.0293257183827535\\
1548	0.0292749158369019\\
1549	0.0292242106587189\\
1550	0.029173602632016\\
1551	0.029123091541241\\
1552	0.0290726771714236\\
1553	0.0290223593081978\\
1554	0.0289721377378206\\
1555	0.0289220122471178\\
1556	0.0288719826235221\\
1557	0.0288220486550653\\
1558	0.0287722101303616\\
1559	0.0287224668386176\\
1560	0.0286728185696158\\
1561	0.0286232651137251\\
1562	0.0285738062619019\\
1563	0.028524441805673\\
1564	0.0284751715371377\\
1565	0.0284259952489646\\
1566	0.0283769127344052\\
1567	0.0283279237872716\\
1568	0.0282790282019376\\
1569	0.0282302257733485\\
1570	0.0281815162969982\\
1571	0.0281328995689451\\
1572	0.0280843753858144\\
1573	0.0280359435447588\\
1574	0.027987603843515\\
1575	0.0279393560803436\\
1576	0.0278912000540568\\
1577	0.0278431355640294\\
1578	0.0277951624101525\\
1579	0.0277472803928803\\
1580	0.0276994893131843\\
1581	0.0276517889726027\\
1582	0.0276041791731723\\
1583	0.0275566597174928\\
1584	0.0275092304086701\\
1585	0.0274618910503564\\
1586	0.0274146414467197\\
1587	0.0273674814024543\\
1588	0.0273204107227809\\
1589	0.0272734292134334\\
1590	0.0272265366806676\\
1591	0.0271797329312498\\
1592	0.0271330177724834\\
1593	0.0270863910121484\\
1594	0.0270398524585586\\
1595	0.0269934019205307\\
1596	0.0269470392073912\\
1597	0.0269007641289698\\
1598	0.0268545764955919\\
1599	0.0268084761180967\\
1600	0.0267624628078035\\
1601	0.0267165363765588\\
1602	0.0266652441762453\\
1603	0.0266188881794372\\
1604	0.0265726195066419\\
1605	0.0265264805580058\\
1606	0.0264804711199626\\
1607	0.0264345814792867\\
1608	0.0263888052123297\\
1609	0.0263431389211496\\
1610	0.0262975804716316\\
1611	0.0262521279347323\\
1612	0.0262067791837943\\
1613	0.0261615318692014\\
1614	0.0261163835650688\\
1615	0.0260713319530552\\
1616	0.0260263749656061\\
1617	0.0259815108584427\\
1618	0.0259367382167325\\
1619	0.0258920559165634\\
1620	0.0258474630660004\\
1621	0.0258029589447558\\
1622	0.0257585429534993\\
1623	0.0257142145767214\\
1624	0.0256699733585041\\
1625	0.0256258188879418\\
1626	0.0255817507907876\\
1627	0.0255377687241685\\
1628	0.0254938723724295\\
1629	0.025450061443088\\
1630	0.0254063356624907\\
1631	0.0253626947714532\\
1632	0.0253191385210554\\
1633	0.0252756666690192\\
1634	0.0252322789768024\\
1635	0.0251889752026688\\
1636	0.0251457550845835\\
1637	0.0251026187841424\\
1638	0.0250595659666794\\
1639	0.0250165963059036\\
1640	0.0249737095070987\\
1641	0.0249309053013549\\
1642	0.0248881834361001\\
1643	0.0248455436691627\\
1644	0.0248029857659919\\
1645	0.024760509498126\\
1646	0.0247181146419778\\
1647	0.0246758009776736\\
1648	0.0246335682881439\\
1649	0.0245914163584068\\
1650	0.0245493449752841\\
1651	0.0245073539272298\\
1652	0.0244654430043714\\
1653	0.0244236119985582\\
1654	0.0243818607034596\\
1655	0.0243401889146171\\
1656	0.0242985964294482\\
1657	0.0242570830472249\\
1658	0.0242156485690598\\
1659	0.02417429279781\\
1660	0.0241330155380119\\
1661	0.0240918165957958\\
1662	0.0240506957788085\\
1663	0.0240096528961283\\
1664	0.023968687758209\\
1665	0.0239278001768079\\
1666	0.023886989964927\\
1667	0.0238462569367738\\
1668	0.0238056009077201\\
1669	0.0237650216942441\\
1670	0.023724519113916\\
1671	0.0236840929853647\\
1672	0.0236437431282359\\
1673	0.0236034693631782\\
1674	0.0235632715118153\\
1675	0.0235231493967241\\
1676	0.0234831028413967\\
1677	0.0234431316702371\\
1678	0.0234032357085366\\
1679	0.0233634147824556\\
1680	0.0233236687189818\\
1681	0.0232839973459598\\
1682	0.0232444004920116\\
1683	0.0232048779865849\\
1684	0.0231654296598854\\
1685	0.0231260553428987\\
1686	0.0230867548673468\\
1687	0.0230475280657016\\
1688	0.0230083745581121\\
1689	0.0229692934050274\\
1690	0.0229302912286119\\
1691	0.0228913670175133\\
1692	0.022852519696228\\
1693	0.0228137483520592\\
1694	0.0227750522285816\\
1695	0.0227364307192375\\
1696	0.0226978833522659\\
1697	0.0226594097630731\\
1698	0.0226210096616373\\
1699	0.0225826828034946\\
1700	0.0225444289684363\\
1701	0.0225062479472084\\
1702	0.0224631741031524\\
1703	0.0224244213391145\\
1704	0.0223858349136358\\
1705	0.0223473399527737\\
1706	0.0223089681362402\\
1707	0.022270721846864\\
1708	0.0222325946163453\\
1709	0.0221945781323439\\
1710	0.0221566646199332\\
1711	0.0221188475216628\\
1712	0.022081121597806\\
1713	0.022043482826945\\
1714	0.0220059282224094\\
1715	0.0219684556121775\\
1716	0.0219310634174329\\
1717	0.0218937504571203\\
1718	0.0218565157943855\\
1719	0.021819358628922\\
1720	0.0217822782304931\\
1721	0.0217452739047584\\
1722	0.0217083449809686\\
1723	0.0216714908124005\\
1724	0.0216347107820536\\
1725	0.0215980043088449\\
1726	0.0215613708518259\\
1727	0.0215248099114243\\
1728	0.0214883210280696\\
1729	0.021451903778787\\
1730	0.0214155577727921\\
1731	0.0213792826467271\\
1732	0.0213430780601018\\
1733	0.0213069436913079\\
1734	0.021270879234374\\
1735	0.0212348843963586\\
1736	0.0211989588955081\\
1737	0.0211631024598446\\
1738	0.0211273148261972\\
1739	0.0210915957394826\\
1740	0.0210559449521861\\
1741	0.0210203622238924\\
1742	0.0209848473208885\\
1743	0.0209494000157451\\
1744	0.0209140200869622\\
1745	0.0208787073185118\\
1746	0.0208434614994829\\
1747	0.0208082824236751\\
1748	0.0207731698891996\\
1749	0.0207381236981562\\
1750	0.0207031436563117\\
1751	0.0206682295727686\\
1752	0.020633381259739\\
1753	0.0205985985322834\\
1754	0.0205638812081223\\
1755	0.0205292291074558\\
1756	0.0204946420527889\\
1757	0.0204601198688223\\
1758	0.0204256623823136\\
1759	0.0203912694219702\\
1760	0.0203569408183798\\
1761	0.0203226764038926\\
1762	0.0202884760125749\\
1763	0.02025433948011\\
1764	0.0202202666437668\\
1765	0.0201862573423056\\
1766	0.0201523114159459\\
1767	0.0201184287062967\\
1768	0.0200846090563114\\
1769	0.0200508523102471\\
1770	0.0200171583135856\\
1771	0.0199835269130467\\
1772	0.0199499579564907\\
1773	0.0199164512929199\\
1774	0.019883006772398\\
1775	0.0198496242460788\\
1776	0.0198163035660976\\
1777	0.0197830445856099\\
1778	0.0197498471587103\\
1779	0.0197167111404357\\
1780	0.0196836363867104\\
1781	0.0196506227543505\\
1782	0.0196176701010382\\
1783	0.0195847782852649\\
1784	0.0195519471663352\\
1785	0.0195191766043557\\
1786	0.0194864664601999\\
1787	0.01945381659548\\
1788	0.01942122687256\\
1789	0.0193886971545072\\
1790	0.01935622730509\\
1791	0.0193238171887627\\
1792	0.0192914666706601\\
1793	0.0192591756165617\\
1794	0.0192269438928951\\
1795	0.0191947713667064\\
1796	0.0191626579056663\\
1797	0.0191306033780596\\
1798	0.0190986076527491\\
1799	0.0190666705991968\\
1800	0.0190347920874274\\
1801	0.0190029719880335\\
1802	0.0189712101721474\\
1803	0.0189395065114764\\
1804	0.0189078608782248\\
1805	0.0188762731451472\\
1806	0.0188447431855205\\
1807	0.018813270873106\\
1808	0.0187818560821995\\
1809	0.018750498687566\\
1810	0.0187191985644764\\
1811	0.0186879555886774\\
1812	0.0186567696363844\\
1813	0.0186256405842861\\
1814	0.0185945683095349\\
1815	0.0185635526897411\\
1816	0.0185325936029526\\
1817	0.018501690927673\\
1818	0.0184708445428383\\
1819	0.018440054327819\\
1820	0.0184093201624262\\
1821	0.0183786419268704\\
1822	0.0183480195017989\\
1823	0.0183174527682649\\
1824	0.0182869416077384\\
1825	0.0182564859020764\\
1826	0.0182260855335564\\
1827	0.0181957403848365\\
1828	0.0181654503389721\\
1829	0.0181352152794096\\
1830	0.0181050350899695\\
1831	0.0180749096548558\\
1832	0.0180448388586628\\
1833	0.0180148225863292\\
1834	0.0179848607231846\\
1835	0.0179549531549223\\
1836	0.0179250955445599\\
1837	0.0178953034131123\\
1838	0.0178655754732837\\
1839	0.0178359092481585\\
1840	0.0178063032507997\\
1841	0.0177767563959765\\
1842	0.0177472677916807\\
1843	0.0177178366836616\\
1844	0.0176884624352974\\
1845	0.0176591445097638\\
1846	0.0176298824510427\\
1847	0.0176006758663407\\
1848	0.0175715244118244\\
1849	0.017542427781639\\
1850	0.0174767210134119\\
1851	0.0174440296655554\\
1852	0.0174142565838653\\
1853	0.0173846726500478\\
1854	0.0173552563743719\\
1855	0.0173259834897847\\
1856	0.0172968338314745\\
1857	0.0172677908529203\\
1858	0.0172388417897171\\
1859	0.0172099772678992\\
1860	0.017181190484204\\
1861	0.0171524764413408\\
1862	0.0171238313996253\\
1863	0.0170952525057684\\
1864	0.0170667375352032\\
1865	0.0170382847119837\\
1866	0.0170098925879712\\
1867	0.0169815599652174\\
1868	0.0169532858453795\\
1869	0.0169250693931842\\
1870	0.0168969099065241\\
1871	0.0168688067903983\\
1872	0.0168407595346077\\
1873	0.0168127676953678\\
1874	0.0167848308808721\\
1875	0.0167569487401097\\
1876	0.0167291209541868\\
1877	0.0167013472294126\\
1878	0.0166736272917098\\
1879	0.0166459608820812\\
1880	0.0166183477529821\\
1881	0.0165907876656202\\
1882	0.0165632803880488\\
1883	0.0165358256939836\\
1884	0.0165084233621058\\
1885	0.0164810731758584\\
1886	0.0164537749234014\\
1887	0.0164265283977113\\
1888	0.0163993333967355\\
1889	0.0163721897234771\\
1890	0.0163450971860304\\
1891	0.0163180555975202\\
1892	0.0162910647760136\\
1893	0.0162641245443402\\
1894	0.0162372347298301\\
1895	0.0162103951641091\\
1896	0.0161836056828086\\
1897	0.016156866125302\\
1898	0.0161301763344322\\
1899	0.0161035361562894\\
1900	0.0160769454399402\\
1901	0.016050404037236\\
1902	0.0160239118026283\\
1903	0.0159974685929688\\
1904	0.0159710742673755\\
1905	0.0159447286870852\\
1906	0.015918431715332\\
1907	0.0158921832172275\\
1908	0.0158659830596675\\
1909	0.0158398311112541\\
1910	0.0158137272421688\\
1911	0.0157876713241452\\
1912	0.0157616632303647\\
1913	0.0157357028354194\\
1914	0.0157097900152108\\
1915	0.0156839246469383\\
1916	0.0156581066090012\\
1917	0.0156323357810087\\
1918	0.0156066120436629\\
1919	0.0155809352787661\\
1920	0.015555305369178\\
1921	0.0155297221987367\\
1922	0.0155041856522756\\
1923	0.0154786956155558\\
1924	0.0154532519752498\\
1925	0.0154278546189122\\
1926	0.0154025034349328\\
1927	0.0153771983125348\\
1928	0.0153519391417518\\
1929	0.0153267258133526\\
1930	0.0153015582189033\\
1931	0.0152764362506658\\
1932	0.0152513598016261\\
1933	0.0152263287654582\\
1934	0.0152013430365127\\
1935	0.0151764025097839\\
1936	0.0151515070809021\\
1937	0.0151266566461316\\
1938	0.0151018511023295\\
1939	0.0150770903469481\\
1940	0.0150523742780137\\
1941	0.0150277027941154\\
1942	0.0150030757943933\\
1943	0.0149784931785294\\
1944	0.0149539548467284\\
1945	0.0149294606997\\
1946	0.0149050106386691\\
1947	0.0148806045653622\\
1948	0.0148562423819601\\
1949	0.0148319239911452\\
1950	0.0148076492960581\\
1951	0.0147834182002916\\
1952	0.0147592306078716\\
1953	0.0147350864233002\\
1954	0.0147109855514771\\
1955	0.0146869278977261\\
1956	0.0146629133678113\\
1957	0.014638941867893\\
1958	0.0146150133045293\\
1959	0.0145911275846844\\
1960	0.0145672846156938\\
1961	0.0145434843053042\\
1962	0.0145197265616179\\
1963	0.0144960112931114\\
1964	0.0144723384086401\\
1965	0.0144487078174054\\
1966	0.01442511942897\\
1967	0.0144015731532598\\
1968	0.0143780689005323\\
1969	0.0143546065813778\\
1970	0.0143311861067442\\
1971	0.0143078073879035\\
1972	0.0142844703364471\\
1973	0.0142611748643023\\
1974	0.0142379208837118\\
1975	0.0142147083072241\\
1976	0.0141915370477219\\
1977	0.0141684070183675\\
1978	0.0141453181326652\\
1979	0.0141222703043749\\
1980	0.0140992634475878\\
1981	0.0140762974766853\\
1982	0.0140533723063182\\
1983	0.0140304878514553\\
1984	0.0140076440273371\\
1985	0.01398484074947\\
1986	0.0139620779336662\\
1987	0.0139393554960008\\
1988	0.0139166733528218\\
1989	0.0138940314207499\\
1990	0.0138714296166707\\
1991	0.0138488678577514\\
1992	0.0138263460613947\\
1993	0.0138038641452879\\
1994	0.0137814220273623\\
1995	0.0137590196258067\\
1996	0.0137366568590748\\
1997	0.0137143336458613\\
1998	0.0136920499051122\\
1999	0.0136698055560229\\
2000	0.0136476005180263\\
2001	0.0136254347108079\\
2002	0.0136033080542882\\
2003	0.0135812204686309\\
2004	0.0135591718742359\\
2005	0.0135371621917315\\
2006	0.0135151913419918\\
2007	0.0134932592461075\\
2008	0.0134713658254154\\
2009	0.0134495110014647\\
2010	0.0134276946960456\\
2011	0.0134059168311645\\
2012	0.0133841773290496\\
2013	0.0133624761121582\\
2014	0.0133408131031617\\
2015	0.0133191882249498\\
2016	0.0132976014006372\\
2017	0.0132760525535441\\
2018	0.0132545416072043\\
2019	0.0132330684853845\\
2020	0.0132116331120257\\
2021	0.0131902354113166\\
2022	0.0131688753076383\\
2023	0.0131475527255645\\
2024	0.0131262675899036\\
2025	0.0131050198256543\\
2026	0.0130838093580077\\
2027	0.0130626361123827\\
2028	0.013041500014374\\
2029	0.013020400989787\\
2030	0.0129993389646376\\
2031	0.0129783138651149\\
2032	0.0129573256176254\\
2033	0.0129363741487595\\
2034	0.0129154593852972\\
2035	0.0128945812542277\\
2036	0.0128737396827288\\
2037	0.0128529345981487\\
2038	0.0128321659280497\\
2039	0.0128114336001713\\
2040	0.0127907375424421\\
2041	0.0127700776829857\\
2042	0.0127494539501002\\
2043	0.012728866272272\\
2044	0.0127083145781722\\
2045	0.012687798796657\\
2046	0.0126673188567595\\
2047	0.0126468746877014\\
2048	0.012626466218885\\
2049	0.0126060933798763\\
2050	0.0125857561004433\\
2051	0.0125654543105089\\
2052	0.0125451879401866\\
2053	0.0125249569197721\\
2054	0.0125047611797152\\
2055	0.0124846006506591\\
2056	0.0124644752634072\\
2057	0.012444384948953\\
2058	0.0124243296384354\\
2059	0.0124043092631882\\
2060	0.0123843237547048\\
2061	0.012364373044655\\
2062	0.0123444570648677\\
2063	0.0123245757473458\\
2064	0.0123047290242534\\
2065	0.0122849168279345\\
2066	0.0122651390908887\\
2067	0.0122453957457838\\
2068	0.0122256867254484\\
2069	0.0122060119628805\\
2070	0.0121863713912375\\
2071	0.0121667649438444\\
2072	0.0121471925541709\\
2073	0.0121276541558745\\
2074	0.0121081496827511\\
2075	0.0120886790687742\\
2076	0.0120692422480529\\
2077	0.0120498391548816\\
2078	0.0120304697236917\\
2079	0.0120111338890832\\
2080	0.0119918315858006\\
2081	0.011972562748764\\
2082	0.0119533273130316\\
2083	0.0119341252138279\\
2084	0.011914956386516\\
2085	0.0118958207666321\\
2086	0.0118767182898493\\
2087	0.0118576488920083\\
2088	0.0118386125090791\\
2089	0.0118196090772082\\
2090	0.0118006385326821\\
2091	0.0117817008119236\\
2092	0.0117627958515348\\
2093	0.0117439235882356\\
2094	0.0117250839589159\\
2095	0.0117062769006047\\
2096	0.0116875023504833\\
2097	0.0116687602458737\\
2098	0.0116500505242404\\
2099	0.0116313731232124\\
2100	0.0116127279805424\\
2101	0.0115941150341438\\
2102	0.011575534222063\\
2103	0.011556985482496\\
2104	0.0115384687537841\\
2105	0.0115199839744043\\
2106	0.0115015310829761\\
2107	0.0114831100182674\\
2108	0.0114647207191886\\
2109	0.0114463631247778\\
2110	0.0114280371742293\\
2111	0.0114097428068675\\
2112	0.0113914799621525\\
2113	0.0113732485796946\\
2114	0.0113550485992308\\
2115	0.0113368799606557\\
2116	0.0113187426039713\\
2117	0.0113006364693404\\
2118	0.0112825614970587\\
2119	0.0112645176275482\\
2120	0.0112465048013745\\
2121	0.0112285229592364\\
2122	0.0112105720419653\\
2123	0.0111926519905262\\
2124	0.0111747627460347\\
2125	0.0111569042497105\\
2126	0.011139076442925\\
2127	0.011121279267177\\
2128	0.0111035126641123\\
2129	0.0110857765754833\\
2130	0.0110680709431834\\
2131	0.01105039570924\\
2132	0.0110327508158268\\
2133	0.011015017312125\\
2134	0.0109974188090348\\
2135	0.010979858511225\\
2136	0.0109623281540101\\
2137	0.0109448277781637\\
2138	0.0109273576014128\\
2139	0.0109099177175804\\
2140	0.0108925080781907\\
2141	0.010875128568127\\
2142	0.0108577790634149\\
2143	0.0108404594571903\\
2144	0.0108231696646999\\
2145	0.0108059096186234\\
2146	0.0107886792621032\\
2147	0.010771478542831\\
2148	0.0107543074091171\\
2149	0.0107371658077126\\
2150	0.0107200536827351\\
2151	0.0107029709753601\\
2152	0.0106859176239824\\
2153	0.0106688935647386\\
2154	0.0106518987321972\\
2155	0.0106349330600895\\
2156	0.0106179964820628\\
2157	0.0106010889322995\\
2158	0.0105842103459385\\
2159	0.010567360659423\\
2160	0.0105505398105925\\
2161	0.0105337477387066\\
2162	0.0105169843843594\\
2163	0.0105002496893535\\
2164	0.0104835435964967\\
2165	0.010466866049454\\
2166	0.0104502169925726\\
2167	0.0104335963707274\\
2168	0.0104170041292233\\
2169	0.0104004402136898\\
2170	0.0103839045699951\\
2171	0.0103673971442212\\
2172	0.0103509178826306\\
2173	0.0103344667316209\\
2174	0.0103180436377348\\
2175	0.0103016485476504\\
2176	0.0102852814081684\\
2177	0.010268942166225\\
2178	0.0102526307689054\\
2179	0.0102363471633991\\
2180	0.0102200912970629\\
2181	0.0102038631173686\\
2182	0.0101876625719371\\
2183	0.010171489608514\\
2184	0.010155344174991\\
2185	0.0101392262193792\\
2186	0.0101231356898362\\
2187	0.0101070725346367\\
2188	0.0100910367021878\\
2189	0.0100750281410281\\
2190	0.0100590467998127\\
2191	0.0100430926273191\\
2192	0.0100271655724515\\
2193	0.0100112655842461\\
2194	0.00999539261183829\\
2195	0.00997954660449753\\
2196	0.00996372751161006\\
2197	0.00994793528267564\\
2198	0.0099321698673137\\
2199	0.00991643121526977\\
2200	0.00990071927637797\\
2201	0.00988503400062598\\
2202	0.00986937533808728\\
2203	0.00985374323895858\\
2204	0.00983813765355733\\
2205	0.00982255853229809\\
2206	0.00980700582573027\\
2207	0.00979147948449104\\
2208	0.00977597945934983\\
2209	0.00976050570117376\\
2210	0.00974505816094888\\
2211	0.00972963678976257\\
2212	0.00971424153881792\\
2213	0.00969887235942704\\
2214	0.00968352920301629\\
2215	0.00966821202110555\\
2216	0.00965292076533219\\
2217	0.00963765538743169\\
2218	0.00962241583927049\\
2219	0.00960720207278194\\
2220	0.00959201404004944\\
2221	0.00957685169322028\\
2222	0.00956171498459456\\
2223	0.00954660386651247\\
2224	0.00953151829148122\\
2225	0.00951645821207816\\
2226	0.00950142358098859\\
2227	0.00948641435100588\\
2228	0.00947143047502669\\
2229	0.00945647190604009\\
2230	0.00944153859715698\\
2231	0.00942663050155782\\
2232	0.00941174757256149\\
2233	0.00939688976355727\\
2234	0.0093820570280583\\
2235	0.00936724931965324\\
2236	0.00935246659205551\\
2237	0.00933770879907019\\
2238	0.00932297589458528\\
2239	0.00930826783260685\\
2240	0.00929358456724268\\
2241	0.00927892605267264\\
2242	0.00926429224320406\\
2243	0.00924968309322712\\
2244	0.00923509855723012\\
2245	0.00922053858979463\\
2246	0.0092060031456112\\
2247	0.00919149217946535\\
2248	0.00917700564621369\\
2249	0.00916254350085188\\
2250	0.00914810569843438\\
2251	0.00913369219411848\\
2252	0.00911930294317567\\
2253	0.00910493790095475\\
2254	0.00909059702289352\\
2255	0.00907628026454672\\
2256	0.00906198758153844\\
2257	0.00904771892959987\\
2258	0.00903347426455943\\
2259	0.00901925354233381\\
2260	0.00900505671891809\\
2261	0.00899088375042489\\
2262	0.00897673459304129\\
2263	0.00896260920305277\\
2264	0.00894850753684026\\
2265	0.00893442955086872\\
2266	0.00892037520169326\\
2267	0.00890634444597669\\
2268	0.00889233724044716\\
2269	0.00887835354194403\\
2270	0.00886439330738955\\
2271	0.00885045649379029\\
2272	0.00883654305824843\\
2273	0.00882265295796188\\
2274	0.00880878615021299\\
2275	0.00879494259235964\\
2276	0.00878112224187418\\
2277	0.00876732505629617\\
2278	0.00875355099326396\\
2279	0.00873980001049477\\
2280	0.00872607206580276\\
2281	0.00871236711709154\\
2282	0.00869868512234862\\
2283	0.0086850260396431\\
2284	0.00867138982713705\\
2285	0.00865777644307442\\
2286	0.00864418584578732\\
2287	0.00863061799370788\\
2288	0.00861707284532966\\
2289	0.00860355035925555\\
2290	0.00859005049415369\\
2291	0.00857657320878214\\
2292	0.00856311846201116\\
2293	0.00854968621274928\\
2294	0.00853627642001914\\
2295	0.00852288904293616\\
2296	0.00850952404067385\\
2297	0.00849618137250996\\
2298	0.00848286099779039\\
2299	0.0084695628759542\\
2300	0.00845628696653497\\
2301	0.0084430332291258\\
2302	0.0084298016234201\\
2303	0.00841659210917525\\
2304	0.00840340464625314\\
2305	0.008390239194592\\
2306	0.00837709571420829\\
2307	0.00836397416519901\\
2308	0.00835087450773654\\
2309	0.00833779670209846\\
2310	0.0083247407086125\\
2311	0.00831170648772084\\
2312	0.00829869399991841\\
2313	0.0082857032057923\\
2314	0.00827273406601425\\
2315	0.00825978654132193\\
2316	0.00824686059255635\\
2317	0.00823395618061786\\
2318	0.00822107326648771\\
2319	0.0082082118112404\\
2320	0.00819537177602095\\
2321	0.00818255312205341\\
2322	0.00816975581063602\\
2323	0.00815697980316424\\
2324	0.00814422506108763\\
2325	0.00813149154595244\\
2326	0.00811877921937009\\
2327	0.00810608804304271\\
2328	0.00809341797874467\\
2329	0.00808076898831493\\
2330	0.00806814103370055\\
2331	0.00805553407689073\\
2332	0.0080429480799831\\
2333	0.00803038300512291\\
2334	0.00801783881455025\\
2335	0.00800531547058624\\
2336	0.00799281293561638\\
2337	0.00798033117209642\\
2338	0.00796787014258245\\
2339	0.00795542980967722\\
2340	0.00794301013608435\\
2341	0.00793061108455646\\
2342	0.00791823261795773\\
2343	0.00790587469918163\\
2344	0.00789353729124662\\
2345	0.00788122035720185\\
2346	0.00786892386019406\\
2347	0.00785664776343657\\
2348	0.0078443920302243\\
2349	0.007832156623916\\
2350	0.00781994150795648\\
2351	0.0078077466458561\\
2352	0.00779557200119482\\
2353	0.00778341753762962\\
2354	0.00777128321889909\\
2355	0.00775916900880354\\
2356	0.0077470748712181\\
2357	0.00773500077009166\\
2358	0.00772294666945159\\
2359	0.00771091253337784\\
2360	0.00769889832605477\\
2361	0.00768690401170484\\
2362	0.00767492955465168\\
2363	0.00766297491926234\\
2364	0.00765104006999055\\
2365	0.00763912497137069\\
2366	0.00762722958798044\\
2367	0.0076153538845053\\
2368	0.00760349782566397\\
2369	0.0075916613762669\\
2370	0.00757984450120046\\
2371	0.0075680471653989\\
2372	0.00755626933388487\\
2373	0.00754451097174516\\
2374	0.00753277204413518\\
2375	0.00752105251628293\\
2376	0.00750935235347757\\
2377	0.00749767152108926\\
2378	0.00748600998454672\\
2379	0.00747436770936004\\
2380	0.00746274466109768\\
2381	0.0074511408053968\\
2382	0.00743955610796151\\
2383	0.00742799053457338\\
2384	0.00741644405107787\\
2385	0.00740491662337975\\
2386	0.00739340821746737\\
2387	0.00738191879939225\\
2388	0.00737044833525164\\
2389	0.0073589967912503\\
2390	0.00734756413361623\\
2391	0.00733615032868013\\
2392	0.00732475534281613\\
2393	0.00731337914248861\\
2394	0.00730202169419722\\
2395	0.00729068296453586\\
2396	0.00727936292014215\\
2397	0.00726806152774251\\
2398	0.00725677875411044\\
2399	0.00724551456610353\\
2400	0.00723426893062248\\
2401	0.00722304181464757\\
2402	0.00721183318522481\\
2403	0.00720064300946357\\
2404	0.00718947125452896\\
2405	0.00717831788766643\\
2406	0.00716718287617454\\
2407	0.00715606618742787\\
2408	0.00714496778884979\\
2409	0.00713388764793786\\
2410	0.00712282573225641\\
2411	0.0071117820094238\\
2412	0.0071007564471322\\
2413	0.00708974901312966\\
2414	0.00707875967524175\\
2415	0.00706778840133191\\
2416	0.00705683515934722\\
2417	0.00704589991729436\\
2418	0.0070349826432415\\
2419	0.00702408330531612\\
2420	0.00701320187171355\\
2421	0.00700233831068748\\
2422	0.00699149259055782\\
2423	0.00698066467970945\\
2424	0.00696985454657384\\
2425	0.0069590621596618\\
2426	0.00694828748754175\\
2427	0.0069375304988387\\
2428	0.00692679116223621\\
2429	0.00691606944649862\\
2430	0.00690536532042824\\
2431	0.00689467875290033\\
2432	0.00688400971284755\\
2433	0.00687335816926764\\
2434	0.00686272409121651\\
2435	0.00685210744780791\\
2436	0.00684150820821541\\
2437	0.00683092634168316\\
2438	0.00682036181750691\\
2439	0.00680981460504086\\
2440	0.00679928467370854\\
2441	0.00678877199297971\\
2442	0.00677827653238648\\
2443	0.00676779826153618\\
2444	0.00675733715007757\\
2445	0.00674689316773198\\
2446	0.00673646628425814\\
2447	0.00672605646950809\\
2448	0.00671566369335906\\
2449	0.00670528792576663\\
2450	0.00669492913674264\\
2451	0.00668458729633995\\
2452	0.00667426237470091\\
2453	0.00666395434199985\\
2454	0.00665366316848394\\
2455	0.00664338882444819\\
2456	0.00663313128024716\\
2457	0.00662289050630501\\
2458	0.00661266647308821\\
2459	0.00660245915112458\\
2460	0.0065922685110076\\
2461	0.00658209452337902\\
2462	0.00657193715893886\\
2463	0.00656179638844187\\
2464	0.00655167218270928\\
2465	0.0065415645126129\\
2466	0.00653147334907497\\
2467	0.00652139866308365\\
2468	0.00651134042567527\\
2469	0.00650129860795927\\
2470	0.00649127318107467\\
2471	0.00648126411623756\\
2472	0.00647127138470973\\
2473	0.00646129495781311\\
2474	0.00645133480692094\\
2475	0.00644139090346776\\
2476	0.00643146321893847\\
2477	0.00642155172487545\\
2478	0.00641165639286924\\
2479	0.00640177719457947\\
2480	0.00639191410170545\\
2481	0.00638206708601426\\
2482	0.00637223611931797\\
2483	0.00636242117348922\\
2484	0.00635262222044899\\
2485	0.00634283923217536\\
2486	0.00633307218070335\\
2487	0.00632332103812079\\
2488	0.00631358577656348\\
2489	0.00630386636822787\\
2490	0.00629416278535378\\
2491	0.00628447500025724\\
2492	0.00627480298528052\\
2493	0.00626514671283589\\
2494	0.00625550615538317\\
2495	0.0062458812854398\\
2496	0.00623627207556311\\
2497	0.0062266784983791\\
2498	0.00621710052656572\\
2499	0.00620753813283131\\
2500	0.00619799128997374\\
2501	0.0061884599708009\\
2502	0.00617894414820451\\
2503	0.00616944379512046\\
2504	0.00615995888453298\\
2505	0.00615048938947931\\
2506	0.00614103528304469\\
2507	0.00613159653837212\\
2508	0.00612217312866151\\
2509	0.00611276502714507\\
2510	0.00610337220711782\\
2511	0.00609399464193837\\
2512	0.00608463230499208\\
2513	0.00607528516973278\\
2514	0.00606595320966367\\
2515	0.00605663639832212\\
2516	0.00604733470931763\\
2517	0.00603804811629894\\
2518	0.00602877659297623\\
2519	0.00601952011308532\\
2520	0.0060102786504375\\
2521	0.0060010521788839\\
2522	0.00599184067232599\\
2523	0.00598264410471183\\
2524	0.00597346245005801\\
2525	0.00596429568239245\\
2526	0.00595514377583428\\
2527	0.00594600670452791\\
2528	0.00593688444267127\\
2529	0.00592777696451333\\
2530	0.00591868424435594\\
2531	0.00590960625654193\\
2532	0.0059005429754671\\
2533	0.0058914943755814\\
2534	0.00588246043137566\\
2535	0.00587344111738624\\
2536	0.00586443640820905\\
2537	0.00585544627848663\\
2538	0.00584647070289668\\
2539	0.00583750965618313\\
2540	0.00582856311311802\\
2541	0.0058196310485504\\
2542	0.0058107134373417\\
2543	0.00580181025442654\\
2544	0.00579292147477695\\
2545	0.00578404707343049\\
2546	0.00577518702542971\\
2547	0.00576634130591153\\
2548	0.00575750989003713\\
2549	0.00574869275300944\\
2550	0.00573988987009666\\
2551	0.00573110121660051\\
2552	0.00572232676786819\\
2553	0.00571356649930515\\
2554	0.00570482038635564\\
2555	0.00569608840451123\\
2556	0.00568737052931147\\
2557	0.00567866673634315\\
2558	0.00566997700122937\\
2559	0.00566130129965803\\
2560	0.0056526396073432\\
2561	0.00564399190006007\\
2562	0.00563535815362289\\
2563	0.00562673834389456\\
2564	0.00561813244677659\\
2565	0.00560954043822486\\
2566	0.00560096229423451\\
2567	0.00559239799084929\\
2568	0.0055838475041611\\
2569	0.00557531081030159\\
2570	0.00556678788544601\\
2571	0.00555827870582148\\
2572	0.00554978324769784\\
2573	0.00554130148737952\\
2574	0.00553283340124063\\
2575	0.00552437896566901\\
2576	0.00551593815711451\\
2577	0.00550751095207199\\
2578	0.00549909732707835\\
2579	0.00549069725870564\\
2580	0.0054823107235979\\
2581	0.00547393769839514\\
2582	0.00546557815983242\\
2583	0.00545723208465233\\
2584	0.0054488994496628\\
2585	0.00544058023170112\\
2586	0.00543227440765701\\
2587	0.00542398195446489\\
2588	0.00541570284909379\\
2589	0.00540743706855891\\
2590	0.00539918458992897\\
2591	0.00539094539029609\\
2592	0.0053827194468109\\
2593	0.00537450673666815\\
2594	0.00536630723710377\\
2595	0.00535812092537465\\
2596	0.00534994777881607\\
2597	0.0053417877747825\\
2598	0.00533364089067944\\
2599	0.00532550710394658\\
2600	0.00531738639207232\\
2601	0.00530927873258777\\
2602	0.00530118410306475\\
2603	0.00529310248112368\\
2604	0.00528503384440813\\
2605	0.00527697817062292\\
2606	0.00526893543750541\\
2607	0.00526090562284576\\
2608	0.00525288870445034\\
2609	0.00524488466019614\\
2610	0.00523689346798741\\
2611	0.00522891510576225\\
2612	0.00522094955152188\\
2613	0.0052129967832869\\
2614	0.00520505677912512\\
2615	0.00519712951715972\\
2616	0.00518921497553457\\
2617	0.00518131313244749\\
2618	0.00517342396613255\\
2619	0.00516554745485676\\
2620	0.00515768357694183\\
2621	0.00514983231074231\\
2622	0.00514199363465679\\
2623	0.00513416752711732\\
2624	0.0051263539666033\\
2625	0.00511855293162966\\
2626	0.00511076440075386\\
2627	0.00510298835257469\\
2628	0.00509522476572935\\
2629	0.00508747361889154\\
2630	0.00507973489078109\\
2631	0.00507200856015268\\
2632	0.00506429460579603\\
2633	0.00505659300655594\\
2634	0.00504890374129808\\
2635	0.0050412267889386\\
2636	0.00503356212843341\\
2637	0.00502590973877277\\
2638	0.00501826959899576\\
2639	0.00501064168815601\\
2640	0.00500302598537603\\
2641	0.00499542246979556\\
2642	0.00498783112060668\\
2643	0.00498025191703344\\
2644	0.00497268483833841\\
2645	0.00496512986382007\\
2646	0.0049575869728337\\
2647	0.00495005614474045\\
2648	0.00494253735897322\\
2649	0.00493503059497757\\
2650	0.00492753583224734\\
2651	0.00492005305032475\\
2652	0.00491258222876588\\
2653	0.00490512334718993\\
2654	0.00489767638523085\\
2655	0.00489024132258482\\
2656	0.0048828181389642\\
2657	0.00487540681412499\\
2658	0.00486800732786683\\
2659	0.00486061966003131\\
2660	0.00485324379047287\\
2661	0.00484587969911334\\
2662	0.00483852736588906\\
2663	0.00483118677078248\\
2664	0.00482385789381854\\
2665	0.00481654071505556\\
2666	0.00480923521457233\\
2667	0.00480194137250904\\
2668	0.00479465916903187\\
2669	0.00478738858434149\\
2670	0.00478012959868056\\
2671	0.00477288219232122\\
2672	0.00476564634558323\\
2673	0.00475842203880198\\
2674	0.00475120925237812\\
2675	0.00474400796672629\\
2676	0.00473681816229788\\
2677	0.00472963981959841\\
2678	0.00472247291914912\\
2679	0.00471531744152189\\
2680	0.00470817336730831\\
2681	0.00470104067715264\\
2682	0.00469391935173249\\
2683	0.00468680937173934\\
2684	0.00467971071793394\\
2685	0.00467262337108713\\
2686	0.00466554731201952\\
2687	0.00465848252157252\\
2688	0.00465142898063983\\
2689	0.00464438667013697\\
2690	0.00463735557101802\\
2691	0.00463033566428125\\
2692	0.00462332693094095\\
2693	0.00461632935206705\\
2694	0.00460934290875405\\
2695	0.00460236758212815\\
2696	0.0045954033533515\\
2697	0.0045884502036295\\
2698	0.00458150811419705\\
2699	0.00457457706631321\\
2700	0.0045676570412888\\
2701	0.00456074802045502\\
2702	0.00455384998518865\\
2703	0.00454696291689014\\
2704	0.0045400867970073\\
2705	0.00453322160700236\\
2706	0.00452636732838809\\
2707	0.00451952394270355\\
2708	0.00451269143153101\\
2709	0.00450586977647022\\
2710	0.00449905895917301\\
2711	0.00449225896130708\\
2712	0.00448546976458461\\
2713	0.00447869135075422\\
2714	0.00447192370158564\\
2715	0.00446516679888925\\
2716	0.00445842062451957\\
2717	0.00445168516033587\\
2718	0.00444496038825833\\
2719	0.00443824629023179\\
2720	0.00443154284823154\\
2721	0.00442485004425778\\
2722	0.00441816786036528\\
2723	0.00441149627860881\\
2724	0.00440483528111833\\
2725	0.00439818485002124\\
2726	0.00439154496749117\\
2727	0.00438491561573819\\
2728	0.00437829677699283\\
2729	0.00437168843352986\\
2730	0.00436509056764518\\
2731	0.00435850316168153\\
2732	0.0043519261980063\\
2733	0.00434535965901576\\
2734	0.00433880352713794\\
2735	0.00433225778483653\\
2736	0.00432572241460817\\
2737	0.00431919739898219\\
2738	0.00431268272051482\\
2739	0.00430617836179766\\
2740	0.00429968430545378\\
2741	0.0042932005341365\\
2742	0.00428672703052792\\
2743	0.00428026377735158\\
2744	0.00427381075735692\\
2745	0.00426736795330964\\
2746	0.00426093534803266\\
2747	0.00425451292437349\\
2748	0.00424810066519719\\
2749	0.00424169855341765\\
2750	0.00423530657195111\\
2751	0.00422892470378653\\
2752	0.00422255293190851\\
2753	0.00421619123935352\\
2754	0.00420983960917507\\
2755	0.00420349802446554\\
2756	0.0041971664683479\\
2757	0.00419084492397544\\
2758	0.00418453337452557\\
2759	0.00417823180321202\\
2760	0.00417194019328278\\
2761	0.00416565852801047\\
2762	0.00415938679069104\\
2763	0.00415312496466315\\
2764	0.0041468730332945\\
2765	0.00414063097998132\\
2766	0.0041343987881426\\
2767	0.00412817644123856\\
2768	0.00412196392274564\\
2769	0.00411576121619084\\
2770	0.00410956830510496\\
2771	0.00410338517306951\\
2772	0.00409721180369549\\
2773	0.00409104818060417\\
2774	0.00408489428746209\\
2775	0.00407875010797069\\
2776	0.0040726156258373\\
2777	0.00406649082483102\\
2778	0.0040603756887222\\
2779	0.0040542702013228\\
2780	0.00404817434646634\\
2781	0.00404208810803301\\
2782	0.00403601146992322\\
2783	0.00402994441605413\\
2784	0.00402388693038527\\
2785	0.00401783899689715\\
2786	0.00401180059961585\\
2787	0.00400577172257383\\
2788	0.00399975234984999\\
2789	0.00399374246553952\\
2790	0.00398774205377588\\
2791	0.00398175109871305\\
2792	0.00397576958454111\\
2793	0.00396979749547043\\
2794	0.00396383481575046\\
2795	0.00395788152965052\\
2796	0.00395193762146537\\
2797	0.00394600307553197\\
2798	0.0039400778762009\\
2799	0.00393416200786111\\
2800	0.0039282554549224\\
2801	0.00392235820182746\\
2802	0.0039164702330435\\
2803	0.00391059153307008\\
2804	0.00390472208643496\\
2805	0.00389886187768268\\
2806	0.0038930108914041\\
2807	0.00388716911219432\\
2808	0.00388133652469902\\
2809	0.00387551311358387\\
2810	0.00386969886353207\\
2811	0.00386389375926322\\
2812	0.00385809778552967\\
2813	0.00385231092710181\\
2814	0.00384653316877851\\
2815	0.00384076449538575\\
2816	0.00383500489178608\\
2817	0.00382925434286199\\
2818	0.00382351283351453\\
2819	0.00381778034868715\\
2820	0.00381205687334592\\
2821	0.00380634239247306\\
2822	0.00380063689109222\\
2823	0.0037879636336094\\
2824	0.0037815353259655\\
2825	0.00377529089813447\\
2826	0.00376909176013392\\
2827	0.00376294695157646\\
2828	0.00375685504205746\\
2829	0.00375081294019733\\
2830	0.00374481610332261\\
2831	0.00373885916338106\\
2832	0.00373293689863348\\
2833	0.00372704483915382\\
2834	0.00372117941342231\\
2835	0.00371533782764442\\
2836	0.00370951786677313\\
2837	0.00370371772155056\\
2838	0.0036979358734537\\
2839	0.00369217102992701\\
2840	0.00368642208990654\\
2841	0.00368068812262616\\
2842	0.00367496834969026\\
2843	0.00366926212686019\\
2844	0.00366356892519959\\
2845	0.00365788831258524\\
2846	0.00365221993642223\\
2847	0.00364656350822304\\
2848	0.00364091879032401\\
2849	0.00363528558472818\\
2850	0.00362966372405485\\
2851	0.00362405306433662\\
2852	0.00361845347939553\\
2853	0.00361286485660346\\
2854	0.0036072870936667\\
2855	0.00360172009625403\\
2856	0.00359616377626276\\
2857	0.00359061805055536\\
2858	0.00358508284007656\\
2859	0.00357955806916557\\
2860	0.00357404366512451\\
2861	0.00356853955791247\\
2862	0.00356304567990039\\
2863	0.00355756196571666\\
2864	0.00355208835219414\\
2865	0.00354662477824341\\
2866	0.00354117118480937\\
2867	0.00353572751483587\\
2868	0.00353029371320365\\
2869	0.00352486972667063\\
2870	0.00351945550382278\\
2871	0.00351405099501567\\
2872	0.00350865615230279\\
2873	0.00350327092933594\\
2874	0.00349789528133831\\
2875	0.00349252916498641\\
2876	0.00348717253833479\\
2877	0.00348182536075616\\
2878	0.00347648759284134\\
2879	0.00347115919635062\\
2880	0.00346584013410016\\
2881	0.00346053036992622\\
2882	0.00345522986862661\\
2883	0.00344993859584541\\
2884	0.00344465651808861\\
2885	0.00343938360261087\\
2886	0.00343411981740439\\
2887	0.00342886513112676\\
2888	0.00342361951308755\\
2889	0.00341838293319044\\
2890	0.0034131553619091\\
2891	0.00340793677025863\\
2892	0.00340272712974096\\
2893	0.00339752641237883\\
2894	0.00339233459062057\\
2895	0.00338715163737368\\
2896	0.00338197752595644\\
2897	0.00337681223009087\\
2898	0.00337165572387908\\
2899	0.00336650798181102\\
2900	0.00336136897871329\\
2901	0.00335623868975045\\
2902	0.00335111709043933\\
2903	0.00334600415659708\\
2904	0.00334089986434352\\
2905	0.00333580419010813\\
2906	0.00333071711059216\\
2907	0.00332563860277779\\
2908	0.00332056864391113\\
2909	0.00331550721150721\\
2910	0.00331045428331233\\
2911	0.00330540983733062\\
2912	0.00330037385178343\\
2913	0.00329534630513008\\
2914	0.0032903271760471\\
2915	0.00328531644341661\\
2916	0.0032803140863366\\
2917	0.00327532008410659\\
2918	0.00327033441621203\\
2919	0.00326535706232465\\
2920	0.00326038800230129\\
2921	0.00325542721618644\\
2922	0.00325047468418324\\
2923	0.00324553038667072\\
2924	0.00324059430419813\\
2925	0.00323566641745208\\
2926	0.00323074670729652\\
2927	0.00322583515472177\\
2928	0.00322093174089973\\
2929	0.00321603644710709\\
2930	0.00321114925478378\\
2931	0.003206270145502\\
2932	0.0032013991009618\\
2933	0.00319653610298465\\
2934	0.0031916811335423\\
2935	0.00318683417470515\\
2936	0.00318199520868049\\
2937	0.00317716421778215\\
2938	0.00317234118443832\\
2939	0.00316752609120146\\
2940	0.00316271892073246\\
2941	0.00315791965578356\\
2942	0.00315312827922549\\
2943	0.00314834477403689\\
2944	0.00314356912328591\\
2945	0.00313880131014528\\
2946	0.00313404131788131\\
2947	0.0031292891298564\\
2948	0.00312454472953482\\
2949	0.0031198081004571\\
2950	0.00311507922626548\\
2951	0.00311035809068611\\
2952	0.00310564467753055\\
2953	0.00310093897069222\\
2954	0.00309624095415677\\
2955	0.00309155061198502\\
2956	0.00308686792831552\\
2957	0.00308219288736842\\
2958	0.00307752547345191\\
2959	0.00307286567093576\\
2960	0.00306821346426757\\
2961	0.00306356883797308\\
2962	0.00305893177665161\\
2963	0.00305430226496285\\
2964	0.00304968028765492\\
2965	0.00304506582953459\\
2966	0.00304045887546952\\
2967	0.00303585941040318\\
2968	0.00303126741935218\\
2969	0.00302668288738557\\
2970	0.00302210579963555\\
2971	0.00301753614131305\\
2972	0.00301297389767866\\
2973	0.00300841905404856\\
2974	0.00300387159581945\\
2975	0.00299933150843186\\
2976	0.00299479877739451\\
2977	0.00299027338825649\\
2978	0.00298575532664355\\
2979	0.00298124457824301\\
2980	0.0029767411287768\\
2981	0.00297224496403059\\
2982	0.00296775606984942\\
2983	0.00296327443212317\\
2984	0.00295880003680744\\
2985	0.00295433286990174\\
2986	0.00294987291745941\\
2987	0.00294542016557571\\
2988	0.00294097460042189\\
2989	0.00293653620819075\\
2990	0.0029321049751395\\
2991	0.00292768088757331\\
2992	0.00292326393183851\\
2993	0.00291885409433822\\
2994	0.0029144513615163\\
2995	0.00291005571986826\\
2996	0.00290566715594156\\
2997	0.00290128565630804\\
2998	0.00289691120760858\\
2999	0.00289254379650759\\
3000	0.00288818340974077\\
3001	0.00288383003406184\\
3002	0.00287948365627841\\
3003	0.00287514426324125\\
3004	0.00287081184185197\\
3005	0.00286648637903598\\
3006	0.00286216786177537\\
3007	0.00285785627708395\\
3008	0.00285355161202542\\
3009	0.00284925385369758\\
3010	0.00284496298925248\\
3011	0.00284067900585406\\
3012	0.00283640189073555\\
3013	0.00283213163115182\\
3014	0.00282786821439864\\
3015	0.00282361162781641\\
3016	0.00281936185877561\\
3017	0.00281511889468703\\
3018	0.0028108827230171\\
3019	0.00280665333123795\\
3020	0.0028024307068753\\
3021	0.00279821483749798\\
3022	0.00279400571070394\\
3023	0.00278980331411257\\
3024	0.00278560763541071\\
3025	0.00278141866229318\\
3026	0.00277723638250349\\
3027	0.0027730607838114\\
3028	0.00276889185403694\\
3029	0.00276472958101301\\
3030	0.0027605739526266\\
3031	0.00275642495678501\\
3032	0.00275228258142937\\
3033	0.00274814681454912\\
3034	0.00274401764414779\\
3035	0.00273989505827461\\
3036	0.00273577904500454\\
3037	0.00273166959245844\\
3038	0.0027275666887615\\
3039	0.00272347032209687\\
3040	0.00271938048067627\\
3041	0.00271529715272435\\
3042	0.00271122032652029\\
3043	0.00270714999035869\\
3044	0.00270308613257954\\
3045	0.00269902874153109\\
3046	0.00269497780561632\\
3047	0.00269093331325473\\
3048	0.00268689525290242\\
3049	0.00268286361303033\\
3050	0.00267883838216089\\
3051	0.00267481954883889\\
3052	0.00267080710162962\\
3053	0.00266680102913212\\
3054	0.00266280131997917\\
3055	0.00265880796283244\\
3056	0.00265482094637548\\
3057	0.00265084025932496\\
3058	0.00264686589042154\\
3059	0.00264289782844637\\
3060	0.00263893606218829\\
3061	0.00263498058048187\\
3062	0.0026310313721826\\
3063	0.00262708842617168\\
3064	0.00262315173136364\\
3065	0.00261922127669476\\
3066	0.00261529705112479\\
3067	0.00261137904365315\\
3068	0.00260746724329615\\
3069	0.00260356163909819\\
3070	0.00259966222013201\\
3071	0.00259576897549444\\
3072	0.0025918818943085\\
3073	0.00258800096573209\\
3074	0.00258412617892921\\
3075	0.00258025752311398\\
3076	0.00257639498750908\\
3077	0.00257253856136877\\
3078	0.00256868823397035\\
3079	0.00256484399462382\\
3080	0.00256100583264489\\
3081	0.00255717373740672\\
3082	0.00255334769827398\\
3083	0.002549527704651\\
3084	0.00254571374597335\\
3085	0.00254190581169586\\
3086	0.00253810389128937\\
3087	0.00253430797425581\\
3088	0.00253051805012722\\
3089	0.00252673410844717\\
3090	0.00252295613879498\\
3091	0.00251918413076948\\
3092	0.00251541807398303\\
3093	0.00251165795809467\\
3094	0.00250790377276108\\
3095	0.00250415550768158\\
3096	0.00250041315257103\\
3097	0.00249667669716855\\
3098	0.0024929461312302\\
3099	0.00248922144454599\\
3100	0.00248550262692726\\
3101	0.0024817896681982\\
3102	0.0024780825582196\\
3103	0.00247438128685894\\
3104	0.00247068584401778\\
3105	0.00246699621961469\\
3106	0.00246331240359807\\
3107	0.00245963438593818\\
3108	0.00245596215660404\\
3109	0.00245229570562552\\
3110	0.00244863502302243\\
3111	0.00244498009884962\\
3112	0.00244133092318887\\
3113	0.00243768748612749\\
3114	0.00243404977778745\\
3115	0.00243041778831165\\
3116	0.00242679150785582\\
3117	0.00242317092660861\\
3118	0.00241955603477239\\
3119	0.00241594682257081\\
3120	0.00241234328025044\\
3121	0.00240874539807963\\
3122	0.00240515316633989\\
3123	0.00240156657534603\\
3124	0.00239798561542941\\
3125	0.00239441027693805\\
3126	0.00239084055023699\\
3127	0.00238727642573063\\
3128	0.00238371789382143\\
3129	0.00238016494493428\\
3130	0.00237661756953859\\
3131	0.00237307575809817\\
3132	0.00236953950110139\\
3133	0.00236600878907127\\
3134	0.00236248361253023\\
3135	0.00235896396204109\\
3136	0.00235544982816625\\
3137	0.00235194120150533\\
3138	0.00234843807266587\\
3139	0.00234494043228715\\
3140	0.00234144827100787\\
3141	0.00233796157950579\\
3142	0.00233448034846956\\
3143	0.00233100456861529\\
3144	0.00232753423066175\\
3145	0.00232406932536039\\
3146	0.00232060984347785\\
3147	0.00231715577580347\\
3148	0.00231370711313747\\
3149	0.00231026384630841\\
3150	0.00230682596615573\\
3151	0.00230339346353892\\
3152	0.00229996632934569\\
3153	0.00229654455446432\\
3154	0.0022931281298237\\
3155	0.00228971704635347\\
3156	0.00228631129501225\\
3157	0.00228291086676801\\
3158	0.00227951575261743\\
3159	0.00227612594357373\\
3160	0.00227274143065395\\
3161	0.00226936220491234\\
3162	0.00226598825741227\\
3163	0.00226261957923497\\
3164	0.00225925616148022\\
3165	0.00225589799526791\\
3166	0.00225254507173481\\
3167	0.00224919738204325\\
3168	0.00224585491734458\\
3169	0.0022425176688451\\
3170	0.00223918562774448\\
3171	0.00223585878527553\\
3172	0.00223253713267701\\
3173	0.00222922066120781\\
3174	0.00222590936214785\\
3175	0.00222260322679116\\
3176	0.00221930224644456\\
3177	0.00221600641244802\\
3178	0.00221271571613768\\
3179	0.00220943014888457\\
3180	0.00220614970207045\\
3181	0.00220287436709106\\
3182	0.00219960413536103\\
3183	0.00219633899831255\\
3184	0.00219307894739747\\
3185	0.00218982397408032\\
3186	0.00218657406984029\\
3187	0.00218332922618368\\
3188	0.00218008943462682\\
3189	0.00217685468669657\\
3190	0.0021736249739401\\
3191	0.00217040028793792\\
3192	0.00216718062025882\\
3193	0.00216396596250631\\
3194	0.00216075630630271\\
3195	0.00215755164327353\\
3196	0.00215435196506481\\
3197	0.00215115726334238\\
3198	0.00214796752979298\\
3199	0.00214478275610658\\
3200	0.00214160293400349\\
3201	0.00213842805521014\\
3202	0.00213525811146902\\
3203	0.00213209309454348\\
3204	0.00212893299620736\\
3205	0.00212577780826191\\
3206	0.00212262752251275\\
3207	0.00211948213078083\\
3208	0.00211634162491738\\
3209	0.00211320599676463\\
3210	0.0021100752382031\\
3211	0.00210694934111772\\
3212	0.00210382829741549\\
3213	0.00210071209901711\\
3214	0.00209760073784816\\
3215	0.00209449420586657\\
3216	0.00209139249503955\\
3217	0.00208829559733763\\
3218	0.00208520350476469\\
3219	0.00208211620933509\\
3220	0.00207903370306299\\
3221	0.00207595597800131\\
3222	0.00207288302620833\\
3223	0.00206981483974956\\
3224	0.00206675141071759\\
3225	0.00206369273121612\\
3226	0.00206063879335224\\
3227	0.00205758958926969\\
3228	0.00205454511111547\\
3229	0.00205150535104283\\
3230	0.00204847030123716\\
3231	0.002045439953887\\
3232	0.00204241430119889\\
3233	0.00203939333539814\\
3234	0.00203637704872096\\
3235	0.00203336543341183\\
3236	0.00203035848174656\\
3237	0.00202735618599261\\
3238	0.00202435853845567\\
3239	0.00202136553143621\\
3240	0.00201837715726827\\
3241	0.00201539340828137\\
3242	0.00201241427683339\\
3243	0.00200943975528786\\
3244	0.00200646983602621\\
3245	0.00200350451144548\\
3246	0.00200054377396181\\
3247	0.0019975876159867\\
3248	0.00199463602996733\\
3249	0.00199168900834932\\
3250	0.0019887465436017\\
3251	0.00198580862821378\\
3252	0.00198287525466896\\
3253	0.00197994641547873\\
3254	0.00197702210316867\\
3255	0.00197410231027594\\
3256	0.00197118702934562\\
3257	0.00196827625294855\\
3258	0.00196536997365438\\
3259	0.00196246818406201\\
3260	0.00195957087678049\\
3261	0.0019566780444199\\
3262	0.00195378967961513\\
3263	0.00195090577502388\\
3264	0.00194802632329005\\
3265	0.00194515131709696\\
3266	0.00194228074913751\\
3267	0.0019394146120989\\
3268	0.00193655289871204\\
3269	0.00193369560168747\\
3270	0.00193084271378449\\
3271	0.00192799422774427\\
3272	0.00192515013634271\\
3273	0.00192231043235625\\
3274	0.00191947510858764\\
3275	0.00191664415783834\\
3276	0.00191381757292962\\
3277	0.00191099534669941\\
3278	0.00190817747199519\\
3279	0.00190536394167218\\
3280	0.00190255474861231\\
3281	0.00189974988570008\\
3282	0.00189694934583355\\
3283	0.00189415312193284\\
3284	0.00189136120691245\\
3285	0.0018885735937207\\
3286	0.00188579027530402\\
3287	0.00188301124463454\\
3288	0.00188023649468891\\
3289	0.00187746601844892\\
3290	0.0018746998089257\\
3291	0.00187193785913311\\
3292	0.00186918016210561\\
3293	0.00186642671087342\\
3294	0.00186367749850389\\
3295	0.00186093251805426\\
3296	0.00185819176260834\\
3297	0.00185545522525869\\
3298	0.0018527228991092\\
3299	0.00184999477727756\\
3300	0.00184727085289458\\
3301	0.00184455111910038\\
3302	0.0018418355690508\\
3303	0.00183912419591523\\
3304	0.00183641699286707\\
3305	0.00183371395310611\\
3306	0.00183101506983475\\
3307	0.00182832033626566\\
3308	0.00182562974563085\\
3309	0.0018229432911721\\
3310	0.00182026096614049\\
3311	0.0018175827637988\\
3312	0.00181490867743581\\
3313	0.00181223870033047\\
3314	0.00180957282578978\\
3315	0.0018069110471238\\
3316	0.00180425335766646\\
3317	0.00180159975074575\\
3318	0.00179895021971738\\
3319	0.00179630475794421\\
3320	0.00179366335880521\\
3321	0.00179102601567248\\
3322	0.00178839272195907\\
3323	0.00178576347106381\\
3324	0.00178313825641232\\
3325	0.00178051707144224\\
3326	0.00177789990959121\\
3327	0.00177528676432163\\
3328	0.00177267762909515\\
3329	0.00177007249740274\\
3330	0.00176747136272786\\
3331	0.00176487421858637\\
3332	0.00176228105847562\\
3333	0.00175969187593465\\
3334	0.00175710666450002\\
3335	0.00175452541772396\\
3336	0.00175194812916754\\
3337	0.00174937479239933\\
3338	0.00174680540100456\\
3339	0.00174423994858718\\
3340	0.00174167842874436\\
3341	0.00173912083510628\\
3342	0.00173656716129188\\
3343	0.00173401740094957\\
3344	0.00173147154773949\\
3345	0.00172892959530686\\
3346	0.00172639153734075\\
3347	0.00172385736752937\\
3348	0.00172132707956568\\
3349	0.00171880066715764\\
3350	0.00171627812403572\\
3351	0.00171375944392008\\
3352	0.00171124462055915\\
3353	0.00170873364770978\\
3354	0.00170622651912231\\
3355	0.00170372322859665\\
3356	0.00170122376990197\\
3357	0.00169872813684011\\
3358	0.00169623632322337\\
3359	0.0016937483228686\\
3360	0.00169126412961074\\
3361	0.00168878373729155\\
3362	0.0016863071397576\\
3363	0.00168383433087808\\
3364	0.00168136530452956\\
3365	0.00167890005459735\\
3366	0.00167643857496703\\
3367	0.00167398085955863\\
3368	0.00167152690228269\\
3369	0.00166907669707085\\
3370	0.00166663023786772\\
3371	0.00166418751861052\\
3372	0.00166174853327281\\
3373	0.00165931327581561\\
3374	0.0016568817402256\\
3375	0.00165445392049386\\
3376	0.00165202981062363\\
3377	0.00164960940463098\\
3378	0.00164719269653926\\
3379	0.0016447796803824\\
3380	0.00164237035020291\\
3381	0.00163996470006213\\
3382	0.00163756272402149\\
3383	0.0016351644161636\\
3384	0.0016327697705605\\
3385	0.00163037878133249\\
3386	0.00162799144256923\\
3387	0.00162560774840001\\
3388	0.00162322769293492\\
3389	0.00162085127033719\\
3390	0.00161847847473636\\
3391	0.00161610930030817\\
3392	0.0016137437412056\\
3393	0.00161138179161744\\
3394	0.00160902344573228\\
3395	0.001606668697749\\
3396	0.00160431754187817\\
3397	0.00160196997234429\\
3398	0.00159962598336682\\
3399	0.00159728556919755\\
3400	0.00159494872408017\\
3401	0.00159261544228259\\
3402	0.00159028571806523\\
3403	0.0015879595457132\\
3404	0.0015856369195213\\
3405	0.00158331783378328\\
3406	0.00158100228281631\\
3407	0.00157869026093316\\
3408	0.00157638176247589\\
3409	0.00157407678177314\\
3410	0.00157177531317457\\
3411	0.00156947735105058\\
3412	0.00156718288975915\\
3413	0.00156489192368829\\
3414	0.00156260444722068\\
3415	0.00156032045476505\\
3416	0.001558039940721\\
3417	0.00155576289951084\\
3418	0.00155348932555942\\
3419	0.00155121921330658\\
3420	0.00154895255720094\\
3421	0.00154668935170439\\
3422	0.00154442959127458\\
3423	0.00154217327038735\\
3424	0.00153992038354572\\
3425	0.00153767092521995\\
3426	0.00153542488993503\\
3427	0.00153318227219622\\
3428	0.00153094306652794\\
3429	0.00152870726747072\\
3430	0.00152647486956077\\
3431	0.00152424586735088\\
3432	0.00152202025540321\\
3433	0.00151979802829115\\
3434	0.00151757918059857\\
3435	0.00151536370691299\\
3436	0.00151315160182696\\
3437	0.00151094285995868\\
3438	0.00150873747592136\\
3439	0.00150653544434562\\
3440	0.00150433675986743\\
3441	0.00150214141712722\\
3442	0.0014999494107895\\
3443	0.00149776073551233\\
3444	0.00149557538597052\\
3445	0.00149339335685137\\
3446	0.00149121464283605\\
3447	0.00148903923863837\\
3448	0.00148686713895928\\
3449	0.00148469833852427\\
3450	0.00148253283205575\\
3451	0.00148037061430352\\
3452	0.00147821167999555\\
3453	0.00147605602390738\\
3454	0.00147390364078992\\
3455	0.00147175452541863\\
3456	0.00146960867258137\\
3457	0.00146746607706727\\
3458	0.00146532673367695\\
3459	0.00146319063721544\\
3460	0.00146105778250952\\
3461	0.00145892816439163\\
3462	0.00145680177767679\\
3463	0.00145467861722536\\
3464	0.00145255867789148\\
3465	0.00145044195453538\\
3466	0.00144832844202466\\
3467	0.00144621813524667\\
3468	0.00144411102908854\\
3469	0.00144200711844653\\
3470	0.00143990639823243\\
3471	0.00143780886334786\\
3472	0.00143571450873116\\
3473	0.00143362332931193\\
3474	0.00143153532003035\\
3475	0.00142945047583462\\
3476	0.00142736879168616\\
3477	0.00142529026255585\\
3478	0.00142321488341268\\
3479	0.00142114264924593\\
3480	0.00141907355504827\\
3481	0.00141700759581833\\
3482	0.00141494476657026\\
3483	0.00141288506232241\\
3484	0.0014108284780988\\
3485	0.00140877500894101\\
3486	0.00140672464989434\\
3487	0.00140467739600251\\
3488	0.00140263324233283\\
3489	0.00140059218395255\\
3490	0.00139855421594249\\
3491	0.001396519333388\\
3492	0.00139448753138428\\
3493	0.00139245880503293\\
3494	0.00139043314945484\\
3495	0.00138841055975352\\
3496	0.0013863910310703\\
3497	0.00138437455853375\\
3498	0.00138236113729432\\
3499	0.00138035076250473\\
3500	0.00137834342932272\\
3501	0.001376339132916\\
3502	0.0013743378684733\\
3503	0.00137233963116974\\
3504	0.00137034441620647\\
3505	0.00136835221878105\\
3506	0.00136636303410707\\
3507	0.0013643768573991\\
3508	0.0013623936838883\\
3509	0.00136041350880631\\
3510	0.00135843632739897\\
3511	0.00135646213491686\\
3512	0.00135449092661812\\
3513	0.00135252269777018\\
3514	0.00135055744364647\\
3515	0.00134859512558134\\
3516	0.00134663586944346\\
3517	0.00134467969220516\\
3518	0.00134272658679163\\
3519	0.00134077654452855\\
3520	0.00133882955641156\\
3521	0.00133688561365419\\
3522	0.001334944707872\\
3523	0.00133300683108353\\
3524	0.00133107197562335\\
3525	0.00132914013404957\\
3526	0.00132721129909365\\
3527	0.00132528546358901\\
3528	0.00132336262042946\\
3529	0.00132144276257764\\
3530	0.00131952588303972\\
3531	0.00131761197490125\\
3532	0.00131570103134598\\
3533	0.00131379304563898\\
3534	0.00131188801116876\\
3535	0.00130998592143612\\
3536	0.00130808677005453\\
3537	0.00130619055073353\\
3538	0.0013042972573074\\
3539	0.00130240688367049\\
3540	0.00130051942384115\\
3541	0.00129863487188199\\
3542	0.00129675322195329\\
3543	0.00129487446825885\\
3544	0.0012929986050822\\
3545	0.00129112562673776\\
3546	0.001289255527603\\
3547	0.00128738830208501\\
3548	0.00128552394464811\\
3549	0.00128366244977636\\
3550	0.0012818038120014\\
3551	0.00127994802588533\\
3552	0.00127809508602942\\
3553	0.0012762449870561\\
3554	0.00127439772363376\\
3555	0.00127255329045128\\
3556	0.00127071168224003\\
3557	0.00126887289374236\\
3558	0.00126703691975501\\
3559	0.00126520375508981\\
3560	0.00126337339458639\\
3561	0.00126154583311903\\
3562	0.00125972106558172\\
3563	0.00125789908689937\\
3564	0.00125607989201736\\
3565	0.00125426347590855\\
3566	0.00125244983356276\\
3567	0.00125063896001016\\
3568	0.00124883085028111\\
3569	0.00124702549944756\\
3570	0.00124522290258277\\
3571	0.00124342305479814\\
3572	0.00124162595121758\\
3573	0.00123983158698858\\
3574	0.00123803995726519\\
3575	0.00123625105723845\\
3576	0.00123446488210727\\
3577	0.00123268142709139\\
3578	0.00123090068742659\\
3579	0.00122912265837494\\
3580	0.00122734733520583\\
3581	0.00122557471321131\\
3582	0.00122380478768588\\
3583	0.00122203755397293\\
3584	0.00122027300739504\\
3585	0.00121851114331371\\
3586	0.00121675195709832\\
3587	0.00121499544413636\\
3588	0.0012132415998299\\
3589	0.00121149041959275\\
3590	0.00120974189885559\\
3591	0.00120799603306402\\
3592	0.0012062528176769\\
3593	0.0012045122481735\\
3594	0.00120277432003453\\
3595	0.00120103902876655\\
3596	0.0011993063698777\\
3597	0.00119757633890607\\
3598	0.00119584893137641\\
3599	0.00119412414285835\\
3600	0.00119240196891458\\
3601	0.00119068240512312\\
3602	0.00118896544707112\\
3603	0.00118725109037189\\
3604	0.00118553933063392\\
3605	0.00118383016349343\\
3606	0.00118212358458785\\
3607	0.00118041958956402\\
3608	0.00117871817409646\\
3609	0.00117701933385332\\
3610	0.00117532306452034\\
3611	0.00117362936179612\\
3612	0.00117193822139992\\
3613	0.00117024963904256\\
3614	0.00116856361045913\\
3615	0.00116688013138853\\
3616	0.00116519919758935\\
3617	0.00116352080481625\\
3618	0.00116184494885213\\
3619	0.00116017162548113\\
3620	0.0011585008304983\\
3621	0.00115683255970259\\
3622	0.00115516680891876\\
3623	0.00115350357397242\\
3624	0.0011518428506921\\
3625	0.00115018463492111\\
3626	0.00114852892252712\\
3627	0.00114687570937443\\
3628	0.00114522499132782\\
3629	0.00114357676428274\\
3630	0.00114193102412565\\
3631	0.00114028776676654\\
3632	0.00113864698811718\\
3633	0.00113700868409813\\
3634	0.00113537285064269\\
3635	0.00113373948368806\\
3636	0.00113210857919464\\
3637	0.00113048013311356\\
3638	0.00112885414142111\\
3639	0.00112723060008623\\
3640	0.00112560950509856\\
3641	0.00112399085245584\\
3642	0.00112237463816185\\
3643	0.00112076085822484\\
3644	0.00111914950867403\\
3645	0.00111754058553066\\
3646	0.00111593408484128\\
3647	0.00111433000265139\\
3648	0.00111272833501439\\
3649	0.00111112907800041\\
3650	0.00110953222767643\\
3651	0.00110793778012607\\
3652	0.0011063457314356\\
3653	0.00110475607770617\\
3654	0.00110316881504396\\
3655	0.00110158393955505\\
3656	0.00110000144738468\\
3657	0.00109842133463409\\
3658	0.00109684359745775\\
3659	0.0010952682319958\\
3660	0.00109369523441013\\
3661	0.00109212460085633\\
3662	0.00109055632750279\\
3663	0.00108899041053389\\
3664	0.00108742684613284\\
3665	0.00108586563048546\\
3666	0.00108430675980955\\
3667	0.00108275023030087\\
3668	0.00108119603817804\\
3669	0.00107964417966745\\
3670	0.00107809465100041\\
3671	0.00107654744841894\\
3672	0.00107500256816115\\
3673	0.00107346000649196\\
3674	0.00107191975966203\\
3675	0.00107038182395258\\
3676	0.00106884619562793\\
3677	0.00106731287098093\\
3678	0.00106578184629654\\
3679	0.0010642531178819\\
3680	0.00106272668203905\\
3681	0.00106120253507214\\
3682	0.0010596806733149\\
3683	0.0010581610930838\\
3684	0.00105664379072047\\
3685	0.0010551287625605\\
3686	0.00105361600496078\\
3687	0.00105210551426556\\
3688	0.00105059728685256\\
3689	0.00104909131907715\\
3690	0.00104758760732274\\
3691	0.00104608614798087\\
3692	0.00104458693742511\\
3693	0.00104308997206776\\
3694	0.00104159524830247\\
3695	0.0010401027625492\\
3696	0.00103861251122743\\
3697	0.00103712449074373\\
3698	0.00103563869755366\\
3699	0.0010341551280816\\
3700	0.00103267377878186\\
3701	0.00103119464609919\\
3702	0.00102971772648808\\
3703	0.0010282430164271\\
3704	0.00102677051237424\\
3705	0.00102530021082237\\
3706	0.00102383210824666\\
3707	0.00102236620113695\\
3708	0.00102090248600221\\
3709	0.00101944095933444\\
3710	0.00101798161765881\\
3711	0.00101652445748169\\
3712	0.00101506947533083\\
3713	0.00101361666773212\\
3714	0.00101216603123832\\
3715	0.00101071756238326\\
3716	0.00100927125770937\\
3717	0.00100782711377847\\
3718	0.00100638512716227\\
3719	0.00100494529442373\\
3720	0.00100350761212813\\
3721	0.0010020720768674\\
3722	0.00100063868522705\\
3723	0.00099920743380376\\
3724	0.000997778319199845\\
3725	0.000996351338010516\\
3726	0.00099492648686088\\
3727	0.000993503762363233\\
3728	0.000992083161146774\\
3729	0.000990664679832233\\
3730	0.000989248315070819\\
3731	0.000987834063498658\\
3732	0.000986421921771773\\
3733	0.000985011886531808\\
3734	0.000983603954457726\\
3735	0.00098219812220388\\
3736	0.00098079438645266\\
3737	0.000979392743875838\\
3738	0.000977993191166544\\
3739	0.000976595725011718\\
3740	0.000975200342111229\\
3741	0.000973807039167871\\
3742	0.00097241581289084\\
3743	0.000971026659998186\\
3744	0.000969639577213306\\
3745	0.000968254561247672\\
3746	0.000966871608855562\\
3747	0.000965490716763631\\
3748	0.000964111881717472\\
3749	0.000962735100471472\\
3750	0.000961360369775247\\
3751	0.000959987686399381\\
3752	0.000958617047107229\\
3753	0.000957248448671831\\
3754	0.000955881887875033\\
3755	0.000954517361503423\\
3756	0.000953154866341327\\
3757	0.000951794399183909\\
3758	0.000950435956845974\\
3759	0.000949079536122545\\
3760	0.000947725133834785\\
3761	0.000946372746796484\\
3762	0.000945022371836285\\
3763	0.000943674005781786\\
3764	0.000942327645470316\\
3765	0.000940983287744579\\
3766	0.000939640929446493\\
3767	0.000938300567435222\\
3768	0.000936962198564585\\
3769	0.00093562581970007\\
3770	0.000934291427713008\\
3771	0.000932959019471686\\
3772	0.000931628591858934\\
3773	0.000930300141765493\\
3774	0.000928973666075553\\
3775	0.000927649161686449\\
3776	0.000926326625504184\\
3777	0.000925006054436436\\
3778	0.000923687445391856\\
3779	0.000922370795289135\\
3780	0.00092105610105457\\
3781	0.000919743359615206\\
3782	0.00091843256790073\\
3783	0.000917123722857262\\
3784	0.000915816821428232\\
3785	0.0009145118605663\\
3786	0.000913208837221222\\
3787	0.000911907748357468\\
3788	0.000910608590939395\\
3789	0.000909311361938521\\
3790	0.000908016058333726\\
3791	0.000906722677105963\\
3792	0.000905431215242098\\
3793	0.000904141669733387\\
3794	0.000902854037574284\\
3795	0.000901568315774088\\
3796	0.000900284501337562\\
3797	0.000899002591278914\\
3798	0.000897722582611635\\
3799	0.000896444472364733\\
3800	0.00089516825756599\\
3801	0.000893893935248764\\
3802	0.000892621502450496\\
3803	0.000891350956207791\\
3804	0.000890082293583721\\
3805	0.000888815511628519\\
3806	0.000887550607392232\\
3807	0.000886287577941398\\
3808	0.000885026420356504\\
3809	0.000883767131695522\\
3810	0.000882509709052532\\
3811	0.00088125414950787\\
3812	0.000880000450141689\\
3813	0.000878748608057169\\
3814	0.000877498620350481\\
3815	0.000876250484127357\\
3816	0.000875004196492358\\
3817	0.00087375975456933\\
3818	0.00087251715546621\\
3819	0.000871276396314031\\
3820	0.000870037474231272\\
3821	0.000868800386367544\\
3822	0.000867565129849829\\
3823	0.000866331701829223\\
3824	0.000865100099445814\\
3825	0.00086387031985508\\
3826	0.000862642360223242\\
3827	0.000861416217702249\\
3828	0.000860191889466922\\
3829	0.000858969372690791\\
3830	0.000857748664541192\\
3831	0.000856529762210062\\
3832	0.000855312662879356\\
3833	0.000854097363745048\\
3834	0.000852883861998516\\
3835	0.000851672154851246\\
3836	0.000850462239491132\\
3837	0.000849254113145021\\
3838	0.000848047773024482\\
3839	0.000846843216345402\\
3840	0.00084564044033654\\
3841	0.000844439442228209\\
3842	0.0008432402192505\\
3843	0.000842042768643191\\
3844	0.000840847087655557\\
3845	0.000839653173529509\\
3846	0.000838461023521711\\
3847	0.000837270634886011\\
3848	0.000836082004890576\\
3849	0.000834895130796569\\
3850	0.000833710009878412\\
3851	0.000832526639411338\\
3852	0.000831345016673714\\
3853	0.000830165138956492\\
3854	0.000828987003542482\\
3855	0.000827810607731346\\
3856	0.000826635948820659\\
3857	0.000825463024111951\\
3858	0.000824291830917257\\
3859	0.000823122366546081\\
3860	0.000821954628317093\\
3861	0.000820788613549507\\
3862	0.000819624319565891\\
3863	0.000818461743708688\\
3864	0.000817300883303326\\
3865	0.000816141735691467\\
3866	0.000814984298219923\\
3867	0.000813828568231418\\
3868	0.000812674543083062\\
3869	0.000811522220131319\\
3870	0.000810371596739618\\
3871	0.000809222670268896\\
3872	0.000808075438101608\\
3873	0.000806929897594581\\
3874	0.000805786046141279\\
3875	0.000804643881118386\\
3876	0.000803503399923481\\
3877	0.000802364599936436\\
3878	0.00080122747856345\\
3879	0.000800092033201895\\
3880	0.000798958261254722\\
3881	0.000797826160142949\\
3882	0.000796695727262376\\
3883	0.000795566960050053\\
3884	0.000794439855914793\\
3885	0.000793314412295316\\
3886	0.000792190626612742\\
3887	0.000791068496314509\\
3888	0.000789948018825307\\
3889	0.000788829191600281\\
3890	0.000787712012082801\\
3891	0.00078659647773652\\
3892	0.000785482586003686\\
3893	0.000784370334354645\\
3894	0.000783259720249292\\
3895	0.000782150741165622\\
3896	0.000781043394565518\\
3897	0.000779937677936086\\
3898	0.000778833588756094\\
3899	0.00077773112451168\\
3900	0.000776630282696337\\
3901	0.000775531060804285\\
3902	0.000774433456329977\\
3903	0.00077333746678492\\
3904	0.000772243089668788\\
3905	0.000771150322495518\\
3906	0.000770059162783704\\
3907	0.000768969608047467\\
3908	0.000767881655815684\\
3909	0.000766795303606496\\
3910	0.000765710548967152\\
3911	0.000764627389416672\\
3912	0.000763545822507154\\
3913	0.000762465845787082\\
3914	0.000761387456786058\\
3915	0.000760310653075494\\
3916	0.000759235432200376\\
3917	0.00075816179172108\\
3918	0.000757089729210271\\
3919	0.000756019242229633\\
3920	0.000754950328352573\\
3921	0.000753882985154774\\
3922	0.000752817210221706\\
3923	0.000751753001135047\\
3924	0.000750690355478899\\
3925	0.000749629270851424\\
3926	0.000748569744845448\\
3927	0.00074751177506666\\
3928	0.000746455359112933\\
3929	0.000745400494594563\\
3930	0.000744347179125082\\
3931	0.000743295410319646\\
3932	0.000742245185799022\\
3933	0.000741196503183376\\
3934	0.000740149360106925\\
3935	0.000739103754195082\\
3936	0.000738059683091789\\
3937	0.000737017144431052\\
3938	0.000735976135854015\\
3939	0.000734936655014142\\
3940	0.000733898699558909\\
3941	0.000732862267140939\\
3942	0.000731827355429621\\
3943	0.000730793962072284\\
3944	0.000729762084748165\\
3945	0.00072873172112255\\
3946	0.000727702868871304\\
3947	0.000726675525669528\\
3948	0.000725649689203006\\
3949	0.000724625357158064\\
3950	0.00072360252721579\\
3951	0.000722581197080738\\
3952	0.000721561364437646\\
3953	0.000720543027003318\\
3954	0.00071952618246716\\
3955	0.00071851082854587\\
3956	0.000717496962953911\\
3957	0.000716484583399549\\
3958	0.000715473687600583\\
3959	0.000714464273292499\\
3960	0.000713456338195806\\
3961	0.000712449880034464\\
3962	0.000711444896555219\\
3963	0.000710441385486305\\
3964	0.000709439344579936\\
3965	0.000708438771569941\\
3966	0.00070743966420874\\
3967	0.000706442020261858\\
3968	0.000705445837469947\\
3969	0.000704451113601031\\
3970	0.000703457846415104\\
3971	0.000702466033682966\\
3972	0.000701475673174604\\
3973	0.000700486762668846\\
3974	0.00069949929994077\\
3975	0.000698513282766413\\
3976	0.000697528708939184\\
3977	0.000696545576248681\\
3978	0.000695563882490157\\
3979	0.000694583625453644\\
3980	0.000693604802938898\\
3981	0.00069262741275152\\
3982	0.000691651452707558\\
3983	0.000690676920604884\\
3984	0.000689703814269524\\
3985	0.000688732131506861\\
3986	0.000687761870149334\\
3987	0.000686793028010436\\
3988	0.000685825602937513\\
3989	0.000684859592747265\\
3990	0.000683894995274906\\
3991	0.000682931808373931\\
3992	0.000681970029872677\\
3993	0.0006810096576221\\
3994	0.000680050689469184\\
3995	0.000679093123281162\\
3996	0.000678136956896989\\
3997	0.000677182188186991\\
3998	0.000676228815009541\\
3999	0.000675276835234132\\
4000	0.000674326246734415\\
4001	0.000673377047379511\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
4001	0.000673377047379511\\
4002	0.000672429235049625\\
4003	0.000671482807632155\\
4004	0.000670537762999278\\
4005	0.00066959409904044\\
4006	0.000668651813658489\\
4007	0.000667710904739125\\
4008	0.000666771370177574\\
4009	0.000665833207888294\\
4010	0.000664896415760776\\
4011	0.000663960991716461\\
4012	0.000663026933659921\\
4013	0.000662094239504789\\
4014	0.000661162907170845\\
4015	0.000660232934588526\\
4016	0.000659304319669757\\
4017	0.000658377060348291\\
4018	0.000657451154561396\\
4019	0.000656526600241862\\
4020	0.000655603395327197\\
4021	0.000654681537759251\\
4022	0.000653761025478043\\
4023	0.000652841856440959\\
4024	0.000651924028597131\\
4025	0.000651007539897416\\
4026	0.000650092388308272\\
4027	0.000649178571785308\\
4028	0.000648266088295254\\
4029	0.000647354935804727\\
4030	0.000646445112287535\\
4031	0.000645536615725907\\
4032	0.000644629444085471\\
4033	0.000643723595356872\\
4034	0.000642819067519874\\
4035	0.000641915858561106\\
4036	0.000641013966482529\\
4037	0.000640113389264044\\
4038	0.000639214124912034\\
4039	0.000638316171429703\\
4040	0.000637419526816473\\
4041	0.000636524189078064\\
4042	0.000635630156230328\\
4043	0.00063473742628511\\
4044	0.000633845997259231\\
4045	0.000632955867171751\\
4046	0.000632067034045753\\
4047	0.000631179495916588\\
4048	0.000630293250798996\\
4049	0.00062940829673959\\
4050	0.000628524631761476\\
4051	0.000627642253920268\\
4052	0.000626761161246188\\
4053	0.000625881351788455\\
4054	0.0006250028235981\\
4055	0.000624125574720234\\
4056	0.000623249603212955\\
4057	0.000622374907144444\\
4058	0.00062150148456164\\
4059	0.000620629333533605\\
4060	0.000619758452128091\\
4061	0.000618888838419918\\
4062	0.000618020490483028\\
4063	0.000617153406384722\\
4064	0.000616287584218428\\
4065	0.000615423022053876\\
4066	0.000614559717981928\\
4067	0.000613697670099332\\
4068	0.000612836876484571\\
4069	0.000611977335244835\\
4070	0.000611119044474848\\
4071	0.000610262002273152\\
4072	0.000609406206745596\\
4073	0.000608551656002692\\
4074	0.000607698348148076\\
4075	0.000606846281305198\\
4076	0.000605995453582898\\
4077	0.000605145863104495\\
4078	0.000604297507985082\\
4079	0.00060345038636431\\
4080	0.000602604496358233\\
4081	0.000601759836106234\\
4082	0.000600916403736682\\
4083	0.000600074197393736\\
4084	0.000599233215217031\\
4085	0.000598393455342491\\
4086	0.000597554915923133\\
4087	0.00059671759511028\\
4088	0.000595881491051208\\
4089	0.000595046601906731\\
4090	0.000594212925827242\\
4091	0.000593380460984804\\
4092	0.000592549205535877\\
4093	0.000591719157650486\\
4094	0.000590890315492848\\
4095	0.000590062677249262\\
4096	0.000589236241084226\\
4097	0.000588411005180367\\
4098	0.000587586967718155\\
4099	0.000586764126884593\\
4100	0.000585942480866654\\
4101	0.000585122027856708\\
4102	0.000584302766039823\\
4103	0.000583484693623421\\
4104	0.000582667808802367\\
4105	0.000581852109776402\\
4106	0.00058103759475378\\
4107	0.000580224261941693\\
4108	0.000579412109545148\\
4109	0.000578601135786656\\
4110	0.000577791338875093\\
4111	0.000576982717037315\\
4112	0.000576175268488341\\
4113	0.000575368991457802\\
4114	0.000574563884173572\\
4115	0.000573759944855915\\
4116	0.000572957171748941\\
4117	0.000572155563093239\\
4118	0.000571355117117077\\
4119	0.000570555832062919\\
4120	0.00056975770618279\\
4121	0.000568960737715175\\
4122	0.000568164924922565\\
4123	0.000567370266045088\\
4124	0.000566576759346176\\
4125	0.000565784403080599\\
4126	0.00056499319551009\\
4127	0.000564203134904504\\
4128	0.000563414219520337\\
4129	0.000562626447637512\\
4130	0.000561839817522232\\
4131	0.000561054327448978\\
4132	0.000560269975699813\\
4133	0.000559486760552077\\
4134	0.000558704680299154\\
4135	0.000557923733210065\\
4136	0.00055714391758497\\
4137	0.00055636523170948\\
4138	0.000555587673885367\\
4139	0.000554811242404396\\
4140	0.000554035935564122\\
4141	0.00055326175167116\\
4142	0.000552488689030626\\
4143	0.000551716745948464\\
4144	0.000550945920730147\\
4145	0.000550176211703206\\
4146	0.000549407617168764\\
4147	0.000548640135455397\\
4148	0.000547873764875202\\
4149	0.000547108503762551\\
4150	0.000546344350432457\\
4151	0.000545581303222757\\
4152	0.000544819360465861\\
4153	0.000544058520483802\\
4154	0.00054329878162552\\
4155	0.000542540142234988\\
4156	0.000541782600641089\\
4157	0.00054102615519478\\
4158	0.000540270804246713\\
4159	0.000539516546141055\\
4160	0.000538763379240212\\
4161	0.00053801130188822\\
4162	0.00053726031245152\\
4163	0.000536510409283942\\
4164	0.000535761590755413\\
4165	0.000535013855227968\\
4166	0.000534267201072072\\
4167	0.000533521626657776\\
4168	0.000532777130356025\\
4169	0.000532033710549188\\
4170	0.000531291365610836\\
4171	0.000530550093925493\\
4172	0.000529809893878553\\
4173	0.000529070763847248\\
4174	0.000528332702229722\\
4175	0.000527595707416744\\
4176	0.000526859777794494\\
4177	0.000526124911770725\\
4178	0.00052539110774315\\
4179	0.000524658364103744\\
4180	0.000523926679258241\\
4181	0.000523196051630678\\
4182	0.000522466479609711\\
4183	0.000521737961615711\\
4184	0.000521010496063229\\
4185	0.000520284081369626\\
4186	0.000519558715956615\\
4187	0.000518834398237604\\
4188	0.000518111126641207\\
4189	0.000517388899599079\\
4190	0.000516667715532081\\
4191	0.00051594757287967\\
4192	0.00051522847007158\\
4193	0.000514510405543744\\
4194	0.000513793377741745\\
4195	0.000513077385099137\\
4196	0.000512362426067305\\
4197	0.000511648499082685\\
4198	0.000510935602606957\\
4199	0.0005102237350792\\
4200	0.000509512894965954\\
4201	0.000508803080720164\\
4202	0.00050809429078753\\
4203	0.000507386523650264\\
4204	0.000506679777757154\\
4205	0.000505974051578294\\
4206	0.000505269343585237\\
4207	0.00050456565224201\\
4208	0.000503862976027062\\
4209	0.000503161313414799\\
4210	0.000502460662889757\\
4211	0.000501761022922098\\
4212	0.000501062391998124\\
4213	0.000500364768608815\\
4214	0.000499668151228959\\
4215	0.000498972538369967\\
4216	0.000498277928498672\\
4217	0.000497584320126091\\
4218	0.000496891711753952\\
4219	0.000496200101868441\\
4220	0.000495509488974137\\
4221	0.000494819871583374\\
4222	0.000494131248196399\\
4223	0.000493443617322453\\
4224	0.000492756977474729\\
4225	0.000492071327168044\\
4226	0.000491386664915716\\
4227	0.00049070298923515\\
4228	0.000490020298649825\\
4229	0.0004893385916857\\
4230	0.000488657866863247\\
4231	0.000487978122709278\\
4232	0.000487299357753546\\
4233	0.000486621570537173\\
4234	0.000485944759583013\\
4235	0.000485268923439313\\
4236	0.000484594060635628\\
4237	0.000483920169716746\\
4238	0.000483247249229618\\
4239	0.000482575297717704\\
4240	0.00048190431372848\\
4241	0.000481234295814108\\
4242	0.000480565242526603\\
4243	0.000479897152422701\\
4244	0.000479230024059998\\
4245	0.000478563855992563\\
4246	0.000477898646792536\\
4247	0.000477234395015922\\
4248	0.000476571099234917\\
4249	0.000475908758009912\\
4250	0.000475247369920941\\
4251	0.00047458693354194\\
4252	0.000473927447436553\\
4253	0.000473268910196821\\
4254	0.000472611320393325\\
4255	0.000471954676610294\\
4256	0.000471298977431136\\
4257	0.000470644221446475\\
4258	0.000469990407245253\\
4259	0.000469337533415997\\
4260	0.000468685598551086\\
4261	0.000468034601247539\\
4262	0.000467384540102484\\
4263	0.000466735413719363\\
4264	0.000466087220693302\\
4265	0.000465439959635176\\
4266	0.000464793629148715\\
4267	0.000464148227840865\\
4268	0.000463503754321484\\
4269	0.000462860207211873\\
4270	0.000462217585123936\\
4271	0.000461575886664902\\
4272	0.000460935110466369\\
4273	0.000460295255143979\\
4274	0.000459656319326422\\
4275	0.000459018301636546\\
4276	0.000458381200696759\\
4277	0.000457745015150042\\
4278	0.000457109743618328\\
4279	0.000456475384745525\\
4280	0.000455841937158481\\
4281	0.00045520939949805\\
4282	0.000454577770411373\\
4283	0.000453947048536882\\
4284	0.00045331723252222\\
4285	0.000452688321011003\\
4286	0.000452060312656835\\
4287	0.000451433206106167\\
4288	0.000450807000017144\\
4289	0.000450181693042975\\
4290	0.000449557283845353\\
4291	0.000448933771078328\\
4292	0.00044831115340952\\
4293	0.000447689429501469\\
4294	0.000447068598019542\\
4295	0.000446448657633925\\
4296	0.000445829607010467\\
4297	0.000445211444828739\\
4298	0.000444594169758342\\
4299	0.000443977780471206\\
4300	0.000443362275660747\\
4301	0.000442747653993184\\
4302	0.00044213391415836\\
4303	0.000441521054837926\\
4304	0.000440909074724511\\
4305	0.000440297972501847\\
4306	0.000439687746860869\\
4307	0.000439078396496764\\
4308	0.000438469920104346\\
4309	0.000437862316381516\\
4310	0.000437255584025168\\
4311	0.000436649721739879\\
4312	0.000436044728226114\\
4313	0.000435440602188222\\
4314	0.000434837342338818\\
4315	0.000434234947381085\\
4316	0.000433633416026379\\
4317	0.000433032746996396\\
4318	0.000432432938995907\\
4319	0.000431833990749045\\
4320	0.000431235900970919\\
4321	0.000430638668388905\\
4322	0.000430042291718147\\
4323	0.000429446769692913\\
4324	0.00042885210103313\\
4325	0.000428258284466851\\
4326	0.000427665318736078\\
4327	0.000427073202564113\\
4328	0.000426481934690691\\
4329	0.000425891513849797\\
4330	0.00042530193878378\\
4331	0.000424713208231821\\
4332	0.00042412532093769\\
4333	0.000423538275646007\\
4334	0.000422952071101821\\
4335	0.000422366706062577\\
4336	0.000421782179272336\\
4337	0.000421198489481502\\
4338	0.000420615635444758\\
4339	0.000420033615925973\\
4340	0.000419452429678067\\
4341	0.000418872075464866\\
4342	0.000418292552045315\\
4343	0.000417713858188244\\
4344	0.000417135992654223\\
4345	0.000416558954215644\\
4346	0.000415982741645946\\
4347	0.000415407353709442\\
4348	0.000414832789185048\\
4349	0.000414259046844059\\
4350	0.00041368612547015\\
4351	0.000413114023839486\\
4352	0.00041254274073515\\
4353	0.000411972274943125\\
4354	0.000411402625246596\\
4355	0.000410833790426696\\
4356	0.000410265769282825\\
4357	0.00040969856059496\\
4358	0.000409132163167704\\
4359	0.000408566575788233\\
4360	0.000408001797258844\\
4361	0.000407437826369777\\
4362	0.0004068746619285\\
4363	0.000406312302739106\\
4364	0.000405750747593364\\
4365	0.000405189995315018\\
4366	0.000404630044693775\\
4367	0.000404070894552026\\
4368	0.000403512543695391\\
4369	0.000402954990943203\\
4370	0.000402398235101949\\
4371	0.000401842274996337\\
4372	0.000401287109443875\\
4373	0.000400732737258842\\
4374	0.000400179157272416\\
4375	0.00039962636830023\\
4376	0.000399074369179048\\
4377	0.000398523158727217\\
4378	0.000397972735782324\\
4379	0.000397423099169721\\
4380	0.000396874247727248\\
4381	0.000396326180284712\\
4382	0.000395778895688758\\
4383	0.000395232392765125\\
4384	0.000394686670364015\\
4385	0.000394141727328803\\
4386	0.00039359756249866\\
4387	0.000393054174718879\\
4388	0.000392511562842357\\
4389	0.00039196972571862\\
4390	0.000391428662192116\\
4391	0.000390888371124656\\
4392	0.000390348851364132\\
4393	0.000389810101768804\\
4394	0.000389272121206147\\
4395	0.000388734908525823\\
4396	0.000388198462589034\\
4397	0.000387662782268645\\
4398	0.000387127866420641\\
4399	0.000386593713917853\\
4400	0.000386060323628159\\
4401	0.000385527694425141\\
4402	0.000384995825178366\\
4403	0.000384464714760058\\
4404	0.000383934362049756\\
4405	0.000383404765923642\\
4406	0.000382875925263843\\
4407	0.000382347838945558\\
4408	0.000381820505859477\\
4409	0.000381293924887452\\
4410	0.000380768094911257\\
4411	0.00038024301482266\\
4412	0.000379718683517509\\
4413	0.000379195099877378\\
4414	0.00037867226280131\\
4415	0.000378150171184029\\
4416	0.000377628823915325\\
4417	0.000377108219906105\\
4418	0.000376588358045037\\
4419	0.00037606923724504\\
4420	0.000375550856394629\\
4421	0.000375033214411427\\
4422	0.00037451631019909\\
4423	0.000374000142662953\\
4424	0.000373484710720166\\
4425	0.000372970013278998\\
4426	0.000372456049248797\\
4427	0.000371942817550184\\
4428	0.000371430317100799\\
4429	0.000370918546816338\\
4430	0.000370407505614697\\
4431	0.000369897192422479\\
4432	0.00036938760616723\\
4433	0.0003688787457593\\
4434	0.000368370610140935\\
4435	0.00036786319823773\\
4436	0.000367356508974624\\
4437	0.000366850541287179\\
4438	0.000366345294105687\\
4439	0.000365840766370366\\
4440	0.000365336957016216\\
4441	0.000364833864981313\\
4442	0.000364331489205766\\
4443	0.000363829828631382\\
4444	0.000363328882199903\\
4445	0.000362828648861556\\
4446	0.000362329127552515\\
4447	0.000361830317232457\\
4448	0.000361332216847302\\
4449	0.000360834825351809\\
4450	0.000360338141687947\\
4451	0.00035984216482496\\
4452	0.000359346893707208\\
4453	0.000358852327297351\\
4454	0.000358358464556284\\
4455	0.000357865304447518\\
4456	0.000357372845924195\\
4457	0.000356881087959454\\
4458	0.000356390029519969\\
4459	0.000355899669567399\\
4460	0.000355410007075818\\
4461	0.000354921041013412\\
4462	0.000354432770350507\\
4463	0.000353945194065293\\
4464	0.000353458311132921\\
4465	0.000352972120529252\\
4466	0.000352486621231749\\
4467	0.000352001812217031\\
4468	0.000351517692475231\\
4469	0.000351034260984238\\
4470	0.000350551516733801\\
4471	0.000350069458708478\\
4472	0.00034958808588687\\
4473	0.000349107397272693\\
4474	0.00034862739184789\\
4475	0.000348148068613162\\
4476	0.000347669426555687\\
4477	0.000347191464672104\\
4478	0.000346714181961412\\
4479	0.000346237577419664\\
4480	0.000345761650052137\\
4481	0.000345286398860019\\
4482	0.000344811822844303\\
4483	0.000344337921013017\\
4484	0.000343864692368079\\
4485	0.000343392135922535\\
4486	0.000342920250677666\\
4487	0.000342449035657203\\
4488	0.000341978489863314\\
4489	0.000341508612313225\\
4490	0.000341039402023725\\
4491	0.000340570858010189\\
4492	0.000340102979299434\\
4493	0.000339635764896726\\
4494	0.000339169213838637\\
4495	0.000338703325134161\\
4496	0.000338238097820687\\
4497	0.000337773530916577\\
4498	0.000337309623451876\\
4499	0.000336846374460393\\
4500	0.000336383782966966\\
4501	0.000335921848000683\\
4502	0.000335460568602611\\
4503	0.000334999943806961\\
4504	0.000334539972647849\\
4505	0.000334080654156129\\
4506	0.00033362198738609\\
4507	0.000333163971369999\\
4508	0.000332706605153746\\
4509	0.000332249887778202\\
4510	0.00033179381829095\\
4511	0.000331338395735676\\
4512	0.000330883619165295\\
4513	0.000330429487626489\\
4514	0.000329976000172218\\
4515	0.000329523155854018\\
4516	0.000329070953726518\\
4517	0.000328619392850023\\
4518	0.000328168472273505\\
4519	0.000327718191056078\\
4520	0.000327268548261212\\
4521	0.000326819542956596\\
4522	0.000326371174187897\\
4523	0.000325923441039057\\
4524	0.000325476342561375\\
4525	0.000325029877828956\\
4526	0.000324584045904478\\
4527	0.000324138845868058\\
4528	0.000323694276778098\\
4529	0.000323250337720275\\
4530	0.000322807027757065\\
4531	0.000322364345978372\\
4532	0.000321922291442592\\
4533	0.000321480863247119\\
4534	0.000321040060462085\\
4535	0.000320599882165986\\
4536	0.000320160327450915\\
4537	0.000319721395390058\\
4538	0.000319283085075892\\
4539	0.000318845395595202\\
4540	0.000318408326036792\\
4541	0.000317971875483612\\
4542	0.000317536043035061\\
4543	0.000317100827781312\\
4544	0.00031666622881322\\
4545	0.000316232245228028\\
4546	0.000315798876129397\\
4547	0.000315366120598892\\
4548	0.000314933977749106\\
4549	0.000314502446679157\\
4550	0.000314071526490305\\
4551	0.000313641216284423\\
4552	0.000313211515165064\\
4553	0.000312782422239265\\
4554	0.000312353936619089\\
4555	0.000311926057409658\\
4556	0.000311498783721807\\
4557	0.000311072114672671\\
4558	0.000310646049362233\\
4559	0.000310220586915268\\
4560	0.000309795726449168\\
4561	0.000309371467074118\\
4562	0.000308947807912498\\
4563	0.000308524748082975\\
4564	0.00030810228670696\\
4565	0.000307680422911893\\
4566	0.000307259155812479\\
4567	0.000306838484535744\\
4568	0.00030641840821592\\
4569	0.000305998925972737\\
4570	0.000305580036937713\\
4571	0.000305161740244465\\
4572	0.000304744035022087\\
4573	0.000304326920406838\\
4574	0.000303910395525167\\
4575	0.000303494459521335\\
4576	0.00030307911152598\\
4577	0.000302664350686143\\
4578	0.000302250176135893\\
4579	0.000301836587013642\\
4580	0.000301423582465175\\
4581	0.000301011161640618\\
4582	0.000300599323672153\\
4583	0.000300188067714824\\
4584	0.000299777392909341\\
4585	0.000299367298412868\\
4586	0.000298957783371332\\
4587	0.000298548846939795\\
4588	0.000298140488261745\\
4589	0.000297732706504545\\
4590	0.000297325500814442\\
4591	0.000296918870346542\\
4592	0.000296512814264864\\
4593	0.000296107331726072\\
4594	0.000295702421894302\\
4595	0.000295298083920846\\
4596	0.000294894316981432\\
4597	0.000294491120232684\\
4598	0.000294088492842022\\
4599	0.000293686433978565\\
4600	0.000293284942804755\\
4601	0.000292884018500897\\
4602	0.000292483660224695\\
4603	0.000292083867154971\\
4604	0.000291684638464427\\
4605	0.000291285973329073\\
4606	0.000290887870919044\\
4607	0.000290490330416851\\
4608	0.000290093350999189\\
4609	0.000289696931846438\\
4610	0.000289301072135484\\
4611	0.000288905771052219\\
4612	0.000288511027777949\\
4613	0.000288116841496432\\
4614	0.000287723211399751\\
4615	0.000287330136663854\\
4616	0.000286937616485972\\
4617	0.00028654565005094\\
4618	0.000286154236553295\\
4619	0.000285763375179287\\
4620	0.000285373065124258\\
4621	0.000284983305591616\\
4622	0.000284594095757277\\
4623	0.000284205434836392\\
4624	0.000283817322018595\\
4625	0.000283429756509111\\
4626	0.000283042737500431\\
4627	0.000282656264197892\\
4628	0.000282270335803113\\
4629	0.000281884951518607\\
4630	0.000281500110558027\\
4631	0.000281115812118388\\
4632	0.000280732055412017\\
4633	0.000280348839647651\\
4634	0.000279966164034202\\
4635	0.000279584027783768\\
4636	0.000279202430107691\\
4637	0.00027882137022033\\
4638	0.000278440847339075\\
4639	0.000278060860672885\\
4640	0.000277681409454731\\
4641	0.000277302492880315\\
4642	0.000276924110186937\\
4643	0.000276546260588902\\
4644	0.00027616894330827\\
4645	0.000275792157568808\\
4646	0.000275415902596146\\
4647	0.000275040177613712\\
4648	0.000274664981851051\\
4649	0.000274290314536094\\
4650	0.000273916174891904\\
4651	0.000273542562151189\\
4652	0.000273169475552051\\
4653	0.000272796914319992\\
4654	0.000272424877692332\\
4655	0.000272053364904249\\
4656	0.000271682375181691\\
4657	0.00027131190777961\\
4658	0.000270941961921168\\
4659	0.000270572536853389\\
4660	0.000270203631818459\\
4661	0.000269835246052946\\
4662	0.000269467378803736\\
4663	0.000269100029307619\\
4664	0.000268733196820519\\
4665	0.000268366880585516\\
4666	0.000268001079843583\\
4667	0.00026763579385214\\
4668	0.000267271021855334\\
4669	0.000266906763109052\\
4670	0.000266543016860159\\
4671	0.000266179782364473\\
4672	0.000265817058877071\\
4673	0.000265454845650199\\
4674	0.000265093141944825\\
4675	0.000264731947013914\\
4676	0.00026437126012008\\
4677	0.00026401108052524\\
4678	0.000263651407483454\\
4679	0.000263292240266398\\
4680	0.000262933578129029\\
4681	0.000262575420335126\\
4682	0.000262217766160943\\
4683	0.000261860614862398\\
4684	0.00026150396571593\\
4685	0.00026114781798787\\
4686	0.000260792170937929\\
4687	0.000260437023847263\\
4688	0.000260082375987395\\
4689	0.00025972822663427\\
4690	0.000259374575055632\\
4691	0.000259021420529051\\
4692	0.000258668762332611\\
4693	0.000258316599748145\\
4694	0.000257964932042847\\
4695	0.00025761375851059\\
4696	0.000257263078419551\\
4697	0.000256912891063418\\
4698	0.000256563195716217\\
4699	0.000256213991666819\\
4700	0.000255865278199752\\
4701	0.000255517054599972\\
4702	0.000255169320157826\\
4703	0.000254822074159844\\
4704	0.000254475315895356\\
4705	0.000254129044658028\\
4706	0.000253783259737291\\
4707	0.000253437960425913\\
4708	0.000253093146015248\\
4709	0.000252748815804746\\
4710	0.000252404969090989\\
4711	0.000252061605166106\\
4712	0.000251718723332093\\
4713	0.000251376322888585\\
4714	0.000251034403133271\\
4715	0.000250692963370482\\
4716	0.000250352002896214\\
4717	0.000250011521025353\\
4718	0.000249671517051964\\
4719	0.0002493319902855\\
4720	0.000248992940030563\\
4721	0.000248654365602749\\
4722	0.000248316266301146\\
4723	0.00024797864143796\\
4724	0.000247641490330663\\
4725	0.000247304812278404\\
4726	0.000246968606606486\\
4727	0.000246632872622412\\
4728	0.000246297609642475\\
4729	0.00024596281698347\\
4730	0.000245628493957448\\
4731	0.00024529463989011\\
4732	0.000244961254098028\\
4733	0.000244628335898848\\
4734	0.000244295884620102\\
4735	0.00024396389956928\\
4736	0.000243632380084923\\
4737	0.000243301325485336\\
4738	0.000242970735092558\\
4739	0.000242640608240276\\
4740	0.000242310944250801\\
4741	0.000241981742449767\\
4742	0.000241653002172621\\
4743	0.000241324722748358\\
4744	0.000240996903507905\\
4745	0.000240669543785139\\
4746	0.000240342642902408\\
4747	0.000240016200207614\\
4748	0.000239690215026415\\
4749	0.00023936468670305\\
4750	0.000239039614570477\\
4751	0.000238714997970042\\
4752	0.000238390836237122\\
4753	0.000238067128710818\\
4754	0.000237743874743239\\
4755	0.000237421073665561\\
4756	0.000237098724823427\\
4757	0.000236776827560266\\
4758	0.000236455381227416\\
4759	0.000236134385163582\\
4760	0.000235813838722062\\
4761	0.000235493741245102\\
4762	0.000235174092086658\\
4763	0.000234854890595481\\
4764	0.00023453613612341\\
4765	0.000234217828023099\\
4766	0.000233899965642926\\
4767	0.000233582548345917\\
4768	0.000233265575470606\\
4769	0.000232949046396124\\
4770	0.000232632960463048\\
4771	0.000232317317032459\\
4772	0.000232002115464767\\
4773	0.000231687355119821\\
4774	0.000231373035355717\\
4775	0.000231059155541149\\
4776	0.000230745715034192\\
4777	0.000230432713199309\\
4778	0.000230120149397147\\
4779	0.000229808022999065\\
4780	0.00022949633337027\\
4781	0.000229185079878974\\
4782	0.000228874261891089\\
4783	0.000228563878776333\\
4784	0.000228253929905528\\
4785	0.000227944414653043\\
4786	0.000227635332387283\\
4787	0.00022732668248617\\
4788	0.000227018464313752\\
4789	0.000226710677260854\\
4790	0.000226403320686241\\
4791	0.000226096393980987\\
4792	0.00022578989651759\\
4793	0.000225483827668167\\
4794	0.000225178186828168\\
4795	0.000224872973365366\\
4796	0.000224568186663768\\
4797	0.00022426382610945\\
4798	0.000223959891084587\\
4799	0.000223656380970244\\
4800	0.000223353295159405\\
4801	0.000223050633028825\\
4802	0.000222748393973252\\
4803	0.000222446577374475\\
4804	0.00022214518262805\\
4805	0.000221844209120296\\
4806	0.000221543656246384\\
4807	0.000221243523387231\\
4808	0.000220943809946336\\
4809	0.000220644515317743\\
4810	0.000220345638888788\\
4811	0.000220047180059335\\
4812	0.000219749138219968\\
4813	0.000219451512778827\\
4814	0.000219154303123512\\
4815	0.000218857508660561\\
4816	0.000218561128785332\\
4817	0.000218265162898259\\
4818	0.000217969610407408\\
4819	0.000217674470705409\\
4820	0.000217379743202646\\
4821	0.000217085427305781\\
4822	0.000216791522413754\\
4823	0.00021649802793657\\
4824	0.000216204943278067\\
4825	0.000215912267853673\\
4826	0.000215620001062595\\
4827	0.000215328142324494\\
4828	0.000215036691041858\\
4829	0.000214745646629081\\
4830	0.00021445500849624\\
4831	0.000214164776061735\\
4832	0.000213874948738394\\
4833	0.000213585525941297\\
4834	0.000213296507080364\\
4835	0.00021300789157992\\
4836	0.000212719678856723\\
4837	0.000212431868326916\\
4838	0.000212144459411353\\
4839	0.000211857451528216\\
4840	0.00021157084409886\\
4841	0.000211284636547368\\
4842	0.000210998828297431\\
4843	0.00021071341876826\\
4844	0.000210428407392037\\
4845	0.000210143793586195\\
4846	0.000209859576782741\\
4847	0.000209575756406355\\
4848	0.000209292331881861\\
4849	0.000209009302645155\\
4850	0.000208726668123779\\
4851	0.000208444427750041\\
4852	0.000208162580943769\\
4853	0.000207881127156463\\
4854	0.000207600065802387\\
4855	0.000207319396331516\\
4856	0.000207039118164184\\
4857	0.00020675923074986\\
4858	0.000206479733514714\\
4859	0.000206200625901347\\
4860	0.000205921907348004\\
4861	0.000205643577293487\\
4862	0.000205365635177454\\
4863	0.000205088080434528\\
4864	0.00020481091251903\\
4865	0.000204534130861246\\
4866	0.000204257734915017\\
4867	0.000203981724113878\\
4868	0.000203706097910195\\
4869	0.000203430855747858\\
4870	0.000203155997068312\\
4871	0.000202881521329697\\
4872	0.000202607427971446\\
4873	0.000202333716448468\\
4874	0.000202060386205788\\
4875	0.000201787436695965\\
4876	0.000201514867372047\\
4877	0.000201242677684444\\
4878	0.000200970867084443\\
4879	0.000200699435030841\\
4880	0.000200428380978204\\
4881	0.000200157704376324\\
4882	0.00019988740468646\\
4883	0.000199617481366052\\
4884	0.000199347933871186\\
4885	0.000199078761662754\\
4886	0.000198809964198719\\
4887	0.000198541540939378\\
4888	0.00019827349134617\\
4889	0.000198005814879992\\
4890	0.00019773851100848\\
4891	0.000197471579190568\\
4892	0.000197205018896293\\
4893	0.000196938829588974\\
4894	0.000196673010727138\\
4895	0.000196407561786107\\
4896	0.000196142482231995\\
4897	0.000195877771529653\\
4898	0.00019561342915311\\
4899	0.000195349454569957\\
4900	0.000195085847250208\\
4901	0.000194822606669604\\
4902	0.000194559732299438\\
4903	0.000194297223607901\\
4904	0.000194035080071936\\
4905	0.000193773301170099\\
4906	0.000193511886371133\\
4907	0.000193250835155987\\
4908	0.000192990147006109\\
4909	0.000192729821388016\\
4910	0.00019246985778623\\
4911	0.00019221025568356\\
4912	0.000191951014558959\\
4913	0.000191692133889849\\
4914	0.000191433613160716\\
4915	0.000191175451852916\\
4916	0.00019091764944654\\
4917	0.000190660205437313\\
4918	0.000190403119298339\\
4919	0.000190146390519988\\
4920	0.000189890018585611\\
4921	0.000189634002986565\\
4922	0.000189378343210822\\
4923	0.000189123038741272\\
4924	0.000188868089075623\\
4925	0.00018861349370042\\
4926	0.000188359252101537\\
4927	0.000188105363780924\\
4928	0.000187851828219686\\
4929	0.000187598644921393\\
4930	0.000187345813372227\\
4931	0.000187093333075433\\
4932	0.000186841203521471\\
4933	0.000186589424204255\\
4934	0.000186337994621556\\
4935	0.000186086914270168\\
4936	0.000185836182657438\\
4937	0.000185585799277896\\
4938	0.000185335763629416\\
4939	0.000185086075208462\\
4940	0.000184836733526724\\
4941	0.000184587738079575\\
4942	0.00018433908837294\\
4943	0.000184090783907543\\
4944	0.00018384282419073\\
4945	0.000183595208726119\\
4946	0.000183347937023438\\
4947	0.000183101008584886\\
4948	0.000182854422916614\\
4949	0.000182608179531322\\
4950	0.000182362277937828\\
4951	0.000182116717640249\\
4952	0.000181871498154593\\
4953	0.000181626618987149\\
4954	0.00018138207965842\\
4955	0.000181137879673529\\
4956	0.000180894018541263\\
4957	0.00018065049578532\\
4958	0.000180407310918177\\
4959	0.000180164463450384\\
4960	0.00017992195290617\\
4961	0.000179679778793581\\
4962	0.00017943794063934\\
4963	0.000179196437949294\\
4964	0.00017895527025646\\
4965	0.000178714437069691\\
4966	0.000178473937913001\\
4967	0.000178233772311446\\
4968	0.000177993939779143\\
4969	0.000177754439846652\\
4970	0.000177515272031764\\
4971	0.00017727643586434\\
4972	0.000177037930859421\\
4973	0.000176799756554656\\
4974	0.000176561912464064\\
4975	0.000176324398122737\\
4976	0.000176087213057368\\
4977	0.000175850356789246\\
4978	0.000175613828856005\\
4979	0.000175377628783033\\
4980	0.000175141756105014\\
4981	0.000174906210340491\\
4982	0.000174670991032264\\
4983	0.00017443609771522\\
4984	0.000174201529912964\\
4985	0.00017396728716468\\
4986	0.000173733369006414\\
4987	0.000173499774970416\\
4988	0.000173266504589605\\
4989	0.00017303355740832\\
4990	0.000172800932957628\\
4991	0.000172568630775421\\
4992	0.000172336650403296\\
4993	0.000172104991383953\\
4994	0.000171873653246787\\
4995	0.000171642635537576\\
4996	0.000171411937804998\\
4997	0.000171181559581566\\
4998	0.000170951500413616\\
4999	0.000170721759843297\\
5000	0.000170492337413339\\
5001	0.000170263232676361\\
5002	0.000170034445164383\\
5003	0.000169805974439616\\
5004	0.000169577820037067\\
5005	0.000169349981504509\\
5006	0.000169122458394251\\
5007	0.000168895250252595\\
5008	0.000168668356631698\\
5009	0.000168441777081706\\
5010	0.000168215511150922\\
5011	0.000167989558389284\\
5012	0.000167763918353237\\
5013	0.00016753859059648\\
5014	0.000167313574663382\\
5015	0.000167088870114501\\
5016	0.00016686447650738\\
5017	0.000166640393391766\\
5018	0.000166416620331616\\
5019	0.000166193156871594\\
5020	0.000165970002578371\\
5021	0.000165747157010276\\
5022	0.000165524619720611\\
5023	0.000165302390271969\\
5024	0.000165080468226141\\
5025	0.000164858853137393\\
5026	0.000164637544569748\\
5027	0.000164416542088403\\
5028	0.000164195845253639\\
5029	0.000163975453631569\\
5030	0.000163755366777958\\
5031	0.00016353558426671\\
5032	0.000163316105657923\\
5033	0.000163096930519422\\
5034	0.000162878058416083\\
5035	0.000162659488917903\\
5036	0.000162441221586954\\
5037	0.000162223256000474\\
5038	0.000162005591718957\\
5039	0.000161788228317041\\
5040	0.000161571165359298\\
5041	0.000161354402426612\\
5042	0.000161137939080319\\
5043	0.000160921774897644\\
5044	0.000160705909453283\\
5045	0.000160490342316523\\
5046	0.000160275073060186\\
5047	0.000160060101266007\\
5048	0.000159845426505171\\
5049	0.000159631048353592\\
5050	0.000159416966387979\\
5051	0.000159203180185172\\
5052	0.000158989689326654\\
5053	0.000158776493384148\\
5054	0.000158563591941421\\
5055	0.000158350984580159\\
5056	0.000158138670872606\\
5057	0.000157926650406409\\
5058	0.000157714922765417\\
5059	0.00015750348752504\\
5060	0.00015729234427002\\
5061	0.000157081492590818\\
5062	0.000156870932061551\\
5063	0.000156660662268237\\
5064	0.000156450682805597\\
5065	0.000156240993249849\\
5066	0.0001560315931885\\
5067	0.000155822482214677\\
5068	0.000155613659908554\\
5069	0.000155405125868152\\
5070	0.000155196879673834\\
5071	0.000154988920918677\\
5072	0.000154781249188095\\
5073	0.000154573864079343\\
5074	0.00015436676518141\\
5075	0.000154159952085471\\
5076	0.000153953424382586\\
5077	0.000153747181672121\\
5078	0.00015354122354282\\
5079	0.000153335549591842\\
5080	0.000153130159409072\\
5081	0.00015292505259542\\
5082	0.000152720228742379\\
5083	0.00015251568745081\\
5084	0.000152311428320438\\
5085	0.000152107450942762\\
5086	0.000151903754912773\\
5087	0.000151700339847297\\
5088	0.000151497205330574\\
5089	0.000151294350962894\\
5090	0.000151091776353325\\
5091	0.000150889481102198\\
5092	0.000150687464803305\\
5093	0.000150485727067033\\
5094	0.000150284267493195\\
5095	0.000150083085694166\\
5096	0.000149882181261625\\
5097	0.000149681553802763\\
5098	0.000149481202929267\\
5099	0.00014928112824984\\
5100	0.000149081329361339\\
5101	0.000148881805875689\\
5102	0.000148682557397752\\
5103	0.000148483583545151\\
5104	0.000148284883921888\\
5105	0.000148086458130632\\
5106	0.000147888305794954\\
5107	0.000147690426510908\\
5108	0.000147492819905522\\
5109	0.000147295485578211\\
5110	0.000147098423146894\\
5111	0.00014690163222383\\
5112	0.000146705112421547\\
5113	0.000146508863359319\\
5114	0.000146312884643419\\
5115	0.000146117175895561\\
5116	0.000145921736732109\\
5117	0.000145726566761614\\
5118	0.000145531665612064\\
5119	0.000145337032893649\\
5120	0.000145142668229885\\
5121	0.000144948571235593\\
5122	0.000144754741532329\\
5123	0.000144561178735736\\
5124	0.00014436788247085\\
5125	0.000144174852356801\\
5126	0.000143982088015162\\
5127	0.000143789589069161\\
5128	0.00014359735513731\\
5129	0.000143405385850118\\
5130	0.000143213680825993\\
5131	0.000143022239689667\\
5132	0.000142831062069715\\
5133	0.000142640147587538\\
5134	0.000142449495872548\\
5135	0.000142259106544005\\
5136	0.000142068979239214\\
5137	0.000141879113580991\\
5138	0.000141689509192704\\
5139	0.000141500165712807\\
5140	0.000141311082762466\\
5141	0.000141122259974013\\
5142	0.000140933696982034\\
5143	0.000140745393411426\\
5144	0.000140557348896533\\
5145	0.000140369563066215\\
5146	0.000140182035559919\\
5147	0.000139994766003515\\
5148	0.000139807754037962\\
5149	0.000139620999289371\\
5150	0.000139434501398348\\
5151	0.000139248259992333\\
5152	0.000139062274715258\\
5153	0.000138876545205177\\
5154	0.000138691071089631\\
5155	0.000138505852013553\\
5156	0.000138320887613411\\
5157	0.000138136177523784\\
5158	0.000137951721386981\\
5159	0.000137767518842198\\
5160	0.00013758356953014\\
5161	0.000137399873086951\\
5162	0.000137216429160196\\
5163	0.000137033237387697\\
5164	0.000136850297410912\\
5165	0.000136667608872995\\
5166	0.000136485171424432\\
5167	0.000136302984697177\\
5168	0.000136121048343134\\
5169	0.000135939362003488\\
5170	0.000135757925320576\\
5171	0.000135576737952102\\
5172	0.000135395799534634\\
5173	0.000135215109715532\\
5174	0.000135034668144266\\
5175	0.000134854474471564\\
5176	0.000134674528337573\\
5177	0.000134494829396415\\
5178	0.000134315377298055\\
5179	0.000134136171695106\\
5180	0.000133957212232877\\
5181	0.000133778498560355\\
5182	0.000133600030336555\\
5183	0.000133421807206212\\
5184	0.000133243828827177\\
5185	0.000133066094848092\\
5186	0.000132888604930708\\
5187	0.00013271135871983\\
5188	0.00013253435587356\\
5189	0.000132357596047893\\
5190	0.0001321810788911\\
5191	0.000132004804073241\\
5192	0.000131828771240903\\
5193	0.000131652980050977\\
5194	0.000131477430165163\\
5195	0.000131302121240105\\
5196	0.000131127052932958\\
5197	0.000130952224903241\\
5198	0.000130777636811154\\
5199	0.00013060328831934\\
5200	0.000130429179085131\\
5201	0.000130255308767437\\
5202	0.000130081677031445\\
5203	0.000129908283538929\\
5204	0.000129735127952897\\
5205	0.000129562209935616\\
5206	0.00012938952915068\\
5207	0.000129217085259436\\
5208	0.000129044877932427\\
5209	0.00012887290682827\\
5210	0.000128701171614534\\
5211	0.000128529671960657\\
5212	0.000128358407528215\\
5213	0.000128187377985975\\
5214	0.000128016583001301\\
5215	0.000127846022244968\\
5216	0.00012767569538319\\
5217	0.000127505602088661\\
5218	0.00012733574202233\\
5219	0.000127166114857506\\
5220	0.000126996720271329\\
5221	0.000126827557922959\\
5222	0.000126658627492305\\
5223	0.000126489928650287\\
5224	0.000126321461067012\\
5225	0.000126153224414597\\
5226	0.000125985218366221\\
5227	0.000125817442602171\\
5228	0.000125649896787473\\
5229	0.000125482580604235\\
5230	0.000125315493721246\\
5231	0.000125148635820901\\
5232	0.000124982006572522\\
5233	0.000124815605656325\\
5234	0.000124649432751889\\
5235	0.000124483487529395\\
5236	0.000124317769672759\\
5237	0.000124152278860153\\
5238	0.000123987014770206\\
5239	0.000123821977080958\\
5240	0.000123657165470592\\
5241	0.000123492579620036\\
5242	0.000123328219216598\\
5243	0.000123164083937567\\
5244	0.00012300017346385\\
5245	0.000122836487471951\\
5246	0.000122673025656473\\
5247	0.000122509787691885\\
5248	0.000122346773264189\\
5249	0.000122183982057981\\
5250	0.000122021413757977\\
5251	0.000121859068047659\\
5252	0.00012169694461845\\
5253	0.000121535043147683\\
5254	0.000121373363321642\\
5255	0.000121211904834303\\
5256	0.000121050667370944\\
5257	0.000120889650619337\\
5258	0.000120728854262635\\
5259	0.000120568277997415\\
5260	0.000120407921504665\\
5261	0.000120247784481059\\
5262	0.00012008786661156\\
5263	0.000119928167587727\\
5264	0.00011976868710066\\
5265	0.000119609424847129\\
5266	0.00011945038051016\\
5267	0.00011929155379149\\
5268	0.000119132944371164\\
5269	0.000118974551957092\\
5270	0.000118816376230547\\
5271	0.000118658416892146\\
5272	0.000118500673634531\\
5273	0.000118343146150741\\
5274	0.000118185834145051\\
5275	0.000118028737303586\\
5276	0.000117871855328545\\
5277	0.000117715187910557\\
5278	0.000117558734751149\\
5279	0.000117402495547334\\
5280	0.00011724646999893\\
5281	0.000117090657798602\\
5282	0.000116935058653692\\
5283	0.000116779672256946\\
5284	0.000116624498309313\\
5285	0.000116469536514896\\
5286	0.000116314786569652\\
5287	0.000116160248174032\\
5288	0.000116005921038492\\
5289	0.0001158518048534\\
5290	0.000115697899330379\\
5291	0.000115544204166515\\
5292	0.000115390719070714\\
5293	0.000115237443741369\\
5294	0.000115084377885443\\
5295	0.00011493152120625\\
5296	0.000114778873406506\\
5297	0.000114626434200276\\
5298	0.00011447420328593\\
5299	0.000114322180369746\\
5300	0.000114170365159152\\
5301	0.000114018757365071\\
5302	0.000113867356692809\\
5303	0.000113716162844748\\
5304	0.000113565175543047\\
5305	0.000113414394485418\\
5306	0.000113263819381619\\
5307	0.000113113449946985\\
5308	0.000112963285889609\\
5309	0.000112813326915722\\
5310	0.000112663572742143\\
5311	0.000112514023076263\\
5312	0.000112364677634834\\
5313	0.000112215536122986\\
5314	0.00011206659825657\\
5315	0.00011191786375297\\
5316	0.000111769332324812\\
5317	0.000111621003679555\\
5318	0.000111472877535471\\
5319	0.000111324953604188\\
5320	0.000111177231611121\\
5321	0.000111029711258856\\
5322	0.000110882392272955\\
5323	0.000110735274364953\\
5324	0.000110588357253033\\
5325	0.000110441640654827\\
5326	0.00011029512428753\\
5327	0.000110148807870382\\
5328	0.00011000269111984\\
5329	0.000109856773755233\\
5330	0.000109711055494611\\
5331	0.000109565536063899\\
5332	0.000109420215175913\\
5333	0.00010927509255542\\
5334	0.00010913016792132\\
5335	0.000108985440997039\\
5336	0.000108840911500283\\
5337	0.000108696579159711\\
5338	0.000108552443695297\\
5339	0.000108408504827852\\
5340	0.000108264762280794\\
5341	0.000108121215775807\\
5342	0.00010797786504584\\
5343	0.000107834709808295\\
5344	0.000107691749784504\\
5345	0.000107548984711771\\
5346	0.000107406414304529\\
5347	0.000107264038294312\\
5348	0.000107121856408213\\
5349	0.000106979868373777\\
5350	0.000106838073916545\\
5351	0.000106696472760684\\
5352	0.000106555064640503\\
5353	0.000106413849279891\\
5354	0.000106272826412256\\
5355	0.000106131995763783\\
5356	0.000105991357061642\\
5357	0.000105850910045097\\
5358	0.000105710654438549\\
5359	0.000105570589973261\\
5360	0.000105430716375399\\
5361	0.000105291033384214\\
5362	0.000105151540736012\\
5363	0.000105012238148361\\
5364	0.000104873125367204\\
5365	0.00010473420211932\\
5366	0.000104595468142822\\
5367	0.000104456923163489\\
5368	0.000104318566927729\\
5369	0.000104180399159284\\
5370	0.00010404241960264\\
5371	0.000103904627981928\\
5372	0.000103767024047956\\
5373	0.000103629607521829\\
5374	0.000103492378152917\\
5375	0.000103355335669534\\
5376	0.000103218479812726\\
5377	0.000103081810323639\\
5378	0.00010294532693347\\
5379	0.00010280902938901\\
5380	0.000102672917416827\\
5381	0.000102536990771737\\
5382	0.000102401249180214\\
5383	0.000102265692391961\\
5384	0.000102130320140141\\
5385	0.000101995132173176\\
5386	0.000101860128228902\\
5387	0.000101725308043508\\
5388	0.000101590671368964\\
5389	0.000101456217939572\\
5390	0.00010132194750071\\
5391	0.000101187859799054\\
5392	0.000101053954575987\\
5393	0.000100920231569659\\
5394	0.000100786690533185\\
5395	0.000100653331205309\\
5396	0.000100520153334606\\
5397	0.000100387156659993\\
5398	0.000100254340937097\\
5399	0.000100121705903099\\
5400	9.99892513105782e-05\\
5401	9.98569769054567e-05\\
5402	9.97248824308964e-05\\
5403	9.95929676386963e-05\\
5404	9.94612322717712e-05\\
5405	9.93296760896521e-05\\
5406	9.9198298827863e-05\\
5407	9.90671002417876e-05\\
5408	9.89360800768881e-05\\
5409	9.88052380946824e-05\\
5410	9.86745740271895e-05\\
5411	9.85440876368072e-05\\
5412	9.84137786735153e-05\\
5413	9.82836468882192e-05\\
5414	9.81536920323402e-05\\
5415	9.80239138528877e-05\\
5416	9.78943121039725e-05\\
5417	9.77648865488548e-05\\
5418	9.76356369223681e-05\\
5419	9.75065629931235e-05\\
5420	9.73776645073903e-05\\
5421	9.72489412228603e-05\\
5422	9.7120392886228e-05\\
5423	9.69920192663053e-05\\
5424	9.68638201076606e-05\\
5425	9.67357951669465e-05\\
5426	9.66079442033112e-05\\
5427	9.64802669690539e-05\\
5428	9.63527632231327e-05\\
5429	9.62254327207707e-05\\
5430	9.60982752244304e-05\\
5431	9.59712904820939e-05\\
5432	9.5844478262816e-05\\
5433	9.57178383193851e-05\\
5434	9.55913704061835e-05\\
5435	9.5465074289639e-05\\
5436	9.5338949726234e-05\\
5437	9.5212996480975e-05\\
5438	9.50872142976131e-05\\
5439	9.49616029553832e-05\\
5440	9.48361622082216e-05\\
5441	9.47108918134548e-05\\
5442	9.45857915349643e-05\\
5443	9.44608611352302e-05\\
5444	9.43361003776497e-05\\
5445	9.42115090199443e-05\\
5446	9.40870868305394e-05\\
5447	9.39628335723686e-05\\
5448	9.38387490028574e-05\\
5449	9.37148328943935e-05\\
5450	9.35910850052341e-05\\
5451	9.34675051006769e-05\\
5452	9.33440929463654e-05\\
5453	9.32208483091381e-05\\
5454	9.30977709485199e-05\\
5455	9.29748606385424e-05\\
5456	9.28521171387906e-05\\
5457	9.27295402237322e-05\\
5458	9.26071296536557e-05\\
5459	9.24848851912729e-05\\
5460	9.23628066157244e-05\\
5461	9.2240893689381e-05\\
5462	9.2119146182871e-05\\
5463	9.19975638603313e-05\\
5464	9.18761464925012e-05\\
5465	9.17548938473001e-05\\
5466	9.16338057001162e-05\\
5467	9.15128818159185e-05\\
5468	9.13921219636943e-05\\
5469	9.12715259187754e-05\\
5470	9.11510934534728e-05\\
5471	9.10308243276171e-05\\
5472	9.09107183259831e-05\\
5473	9.07907752080135e-05\\
5474	9.06709947602562e-05\\
5475	9.0551376746635e-05\\
5476	9.04319209380649e-05\\
5477	9.03126271130424e-05\\
5478	9.01934950462644e-05\\
5479	9.00745245043021e-05\\
5480	8.99557152675088e-05\\
5481	8.98370671056205e-05\\
5482	8.97185797985867e-05\\
5483	8.96002531233092e-05\\
5484	8.94820868447872e-05\\
5485	8.93640807495422e-05\\
5486	8.92462346061516e-05\\
5487	8.91285482009048e-05\\
5488	8.90110212979439e-05\\
5489	8.88936536862287e-05\\
5490	8.87764451360974e-05\\
5491	8.86593954252923e-05\\
5492	8.85425043348367e-05\\
5493	8.84257716418777e-05\\
5494	8.83091971210058e-05\\
5495	8.81927805623203e-05\\
5496	8.80765217392905e-05\\
5497	8.79604204231091e-05\\
5498	8.78444764075387e-05\\
5499	8.77286894689902e-05\\
5500	8.76130593785751e-05\\
5501	8.74975859244701e-05\\
5502	8.73822688926881e-05\\
5503	8.72671080599925e-05\\
5504	8.71521032050569e-05\\
5505	8.70372541167735e-05\\
5506	8.69225605759195e-05\\
5507	8.68080223634523e-05\\
5508	8.66936392580645e-05\\
5509	8.65794110538034e-05\\
5510	8.64653375260327e-05\\
5511	8.63514184618698e-05\\
5512	8.62376536455721e-05\\
5513	8.61240428614325e-05\\
5514	8.60105858933017e-05\\
5515	8.58972825315227e-05\\
5516	8.57841325589219e-05\\
5517	8.56711357587523e-05\\
5518	8.55582919160634e-05\\
5519	8.54456008268042e-05\\
5520	8.5333062271787e-05\\
5521	8.52206760335255e-05\\
5522	8.51084419064194e-05\\
5523	8.49963596761413e-05\\
5524	8.48844291315497e-05\\
5525	8.4772650059026e-05\\
5526	8.46610222479165e-05\\
5527	8.45495454909777e-05\\
5528	8.44382195727578e-05\\
5529	8.43270442849004e-05\\
5530	8.42160194171701e-05\\
5531	8.41051447605521e-05\\
5532	8.39944201003111e-05\\
5533	8.38838452347527e-05\\
5534	8.37734199519563e-05\\
5535	8.36631440434227e-05\\
5536	8.35530173031435e-05\\
5537	8.34430395143798e-05\\
5538	8.33332104819765e-05\\
5539	8.32235299891856e-05\\
5540	8.31139978372402e-05\\
5541	8.30046138111747e-05\\
5542	8.28953777077735e-05\\
5543	8.27862893231183e-05\\
5544	8.26773484441789e-05\\
5545	8.25685548757801e-05\\
5546	8.24599083994101e-05\\
5547	8.23514088257306e-05\\
5548	8.22430559392803e-05\\
5549	8.21348495419796e-05\\
5550	8.20267894241042e-05\\
5551	8.19188753814197e-05\\
5552	8.18111072196732e-05\\
5553	8.17034847236626e-05\\
5554	8.15960076976836e-05\\
5555	8.14886759371901e-05\\
5556	8.13814892392162e-05\\
5557	8.12744474068254e-05\\
5558	8.11675502257324e-05\\
5559	8.10607975097414e-05\\
5560	8.09541890476285e-05\\
5561	8.08477246421686e-05\\
5562	8.07414040904763e-05\\
5563	8.06352271993037e-05\\
5564	8.05291937576904e-05\\
5565	8.0423303572151e-05\\
5566	8.0317556446402e-05\\
5567	8.02119521754082e-05\\
5568	8.01064905611532e-05\\
5569	8.00011714084718e-05\\
5570	7.98959945145494e-05\\
5571	7.97909596835681e-05\\
5572	7.96860667178942e-05\\
5573	7.95813154208821e-05\\
5574	7.9476705595828e-05\\
5575	7.93722370444417e-05\\
5576	7.92679095668366e-05\\
5577	7.91637229698237e-05\\
5578	7.90596770607228e-05\\
5579	7.89557716413104e-05\\
5580	7.88520065136301e-05\\
5581	7.87483814870213e-05\\
5582	7.86448963609652e-05\\
5583	7.85415509453475e-05\\
5584	7.8438345037857e-05\\
5585	7.83352784596029e-05\\
5586	7.82323510054477e-05\\
5587	7.81295624823192e-05\\
5588	7.8026912702249e-05\\
5589	7.79244014658887e-05\\
5590	7.7822028584977e-05\\
5591	7.77197938690333e-05\\
5592	7.76176971199934e-05\\
5593	7.75157381493119e-05\\
5594	7.7413916766872e-05\\
5595	7.73122327754431e-05\\
5596	7.72106859919764e-05\\
5597	7.71092762188947e-05\\
5598	7.70080032689842e-05\\
5599	7.69068669518777e-05\\
5600	7.6805867076217e-05\\
5601	7.67050034574185e-05\\
5602	7.66042758981398e-05\\
5603	7.65036842195916e-05\\
5604	7.64032282188945e-05\\
5605	7.63029077198107e-05\\
5606	7.62027225285005e-05\\
5607	7.61026724573963e-05\\
5608	7.60027573189733e-05\\
5609	7.5902976924876e-05\\
5610	7.58033310965242e-05\\
5611	7.57038196325067e-05\\
5612	7.5604442352755e-05\\
5613	7.55051990794767e-05\\
5614	7.54060896081895e-05\\
5615	7.53071137636791e-05\\
5616	7.52082713662639e-05\\
5617	7.51095622199805e-05\\
5618	7.5010986145525e-05\\
5619	7.49125429572657e-05\\
5620	7.48142324671429e-05\\
5621	7.4716054495302e-05\\
5622	7.46180088542888e-05\\
5623	7.45200953605586e-05\\
5624	7.44223138352597e-05\\
5625	7.43246640923904e-05\\
5626	7.42271459489701e-05\\
5627	7.41297592199049e-05\\
5628	7.40325037267501e-05\\
5629	7.39353792810042e-05\\
5630	7.38383857070516e-05\\
5631	7.37415228201521e-05\\
5632	7.36447904445207e-05\\
5633	7.35481883889066e-05\\
5634	7.34517164823151e-05\\
5635	7.33553745357008e-05\\
5636	7.3259162378728e-05\\
5637	7.31630798200492e-05\\
5638	7.30671266845021e-05\\
5639	7.29713027958289e-05\\
5640	7.2875607971434e-05\\
5641	7.27800420352958e-05\\
5642	7.26846048020628e-05\\
5643	7.25892960978201e-05\\
5644	7.24941157480614e-05\\
5645	7.23990635635654e-05\\
5646	7.23041393747402e-05\\
5647	7.22093430039714e-05\\
5648	7.21146742760416e-05\\
5649	7.20201330041602e-05\\
5650	7.19257190190977e-05\\
5651	7.18314321449013e-05\\
5652	7.17372722049788e-05\\
5653	7.16432390224106e-05\\
5654	7.15493324122061e-05\\
5655	7.14555522156511e-05\\
5656	7.13618982443027e-05\\
5657	7.1268370332244e-05\\
5658	7.11749683031955e-05\\
5659	7.10816919731358e-05\\
5660	7.09885411752007e-05\\
5661	7.08955157368154e-05\\
5662	7.08026154862174e-05\\
5663	7.07098402389006e-05\\
5664	7.06171898313043e-05\\
5665	7.05246640879118e-05\\
5666	7.04322628363649e-05\\
5667	7.03399859017024e-05\\
5668	7.02478331151265e-05\\
5669	7.01558043017967e-05\\
5670	7.00638992918202e-05\\
5671	6.99721179117549e-05\\
5672	6.98804599946361e-05\\
5673	6.97889253629834e-05\\
5674	6.96975138493086e-05\\
5675	6.96062252837488e-05\\
5676	6.95150594967596e-05\\
5677	6.94240163159765e-05\\
5678	6.9333095570911e-05\\
5679	6.92422970949786e-05\\
5680	6.91516207121273e-05\\
5681	6.90610662620984e-05\\
5682	6.89706335721904e-05\\
5683	6.88803224773191e-05\\
5684	6.87901328019487e-05\\
5685	6.87000643806033e-05\\
5686	6.86101170453043e-05\\
5687	6.85202906350292e-05\\
5688	6.84305849714115e-05\\
5689	6.83409998937341e-05\\
5690	6.82515352345816e-05\\
5691	6.8162190829081e-05\\
5692	6.80729665063945e-05\\
5693	6.79838621026802e-05\\
5694	6.78948774492401e-05\\
5695	6.78060123818008e-05\\
5696	6.7717266741239e-05\\
5697	6.76286403529861e-05\\
5698	6.75401330551248e-05\\
5699	6.74517446871058e-05\\
5700	6.73634750736161e-05\\
5701	6.72753240613356e-05\\
5702	6.71872914830447e-05\\
5703	6.70993771738297e-05\\
5704	6.70115809684803e-05\\
5705	6.6923902707576e-05\\
5706	6.68363422219196e-05\\
5707	6.67488993548132e-05\\
5708	6.66615739436219e-05\\
5709	6.65743658206615e-05\\
5710	6.64872748263986e-05\\
5711	6.64003007982889e-05\\
5712	6.63134435777054e-05\\
5713	6.62267030011885e-05\\
5714	6.61400789016277e-05\\
5715	6.60535711264284e-05\\
5716	6.59671795103721e-05\\
5717	6.58809038925296e-05\\
5718	6.57947441144533e-05\\
5719	6.57087000189706e-05\\
5720	6.56227714416229e-05\\
5721	6.55369582216541e-05\\
5722	6.54512601978163e-05\\
5723	6.53656772185603e-05\\
5724	6.52802091230485e-05\\
5725	6.51948557458571e-05\\
5726	6.51096169317279e-05\\
5727	6.50244925306902e-05\\
5728	6.49394823718405e-05\\
5729	6.48545863024385e-05\\
5730	6.4769804171117e-05\\
5731	6.46851358084549e-05\\
5732	6.46005810640063e-05\\
5733	6.45161397795336e-05\\
5734	6.44318118009705e-05\\
5735	6.43475969679262e-05\\
5736	6.42634951285791e-05\\
5737	6.41795061214663e-05\\
5738	6.40956297930375e-05\\
5739	6.40118659926192e-05\\
5740	6.3928214550726e-05\\
5741	6.38446753263707e-05\\
5742	6.37612481597078e-05\\
5743	6.36779328945204e-05\\
5744	6.35947293772984e-05\\
5745	6.35116374567576e-05\\
5746	6.34286569734641e-05\\
5747	6.33457877782712e-05\\
5748	6.32630297151865e-05\\
5749	6.31803826290046e-05\\
5750	6.30978463704195e-05\\
5751	6.30154207859106e-05\\
5752	6.29331057146663e-05\\
5753	6.28509010159241e-05\\
5754	6.27688065283643e-05\\
5755	6.2686822106328e-05\\
5756	6.26049475971814e-05\\
5757	6.25231828415339e-05\\
5758	6.24415276982001e-05\\
5759	6.2359982008027e-05\\
5760	6.22785456252361e-05\\
5761	6.21972183933355e-05\\
5762	6.21160001667339e-05\\
5763	6.20348907940984e-05\\
5764	6.19538901209512e-05\\
5765	6.18729980072156e-05\\
5766	6.17922142923753e-05\\
5767	6.17115388306537e-05\\
5768	6.16309714784619e-05\\
5769	6.15505120792176e-05\\
5770	6.14701604794749e-05\\
5771	6.13899165467103e-05\\
5772	6.13097801200855e-05\\
5773	6.12297510535861e-05\\
5774	6.11498291994013e-05\\
5775	6.1070014411442e-05\\
5776	6.09903065361387e-05\\
5777	6.09107054376097e-05\\
5778	6.0831210957089e-05\\
5779	6.07518229511333e-05\\
5780	6.06725412786456e-05\\
5781	6.05933657860056e-05\\
5782	6.05142963259257e-05\\
5783	6.04353327580747e-05\\
5784	6.03564749322957e-05\\
5785	6.02777227042925e-05\\
5786	6.0199075930549e-05\\
5787	6.01205344631844e-05\\
5788	6.00420981527442e-05\\
5789	5.99637668627623e-05\\
5790	5.98855404451551e-05\\
5791	5.98074187533773e-05\\
5792	5.97294016462245e-05\\
5793	5.9651488979104e-05\\
5794	5.95736806029911e-05\\
5795	5.94959763835408e-05\\
5796	5.94183761655264e-05\\
5797	5.93408798159486e-05\\
5798	5.92634871849801e-05\\
5799	5.91861981346634e-05\\
5800	5.9109012517478e-05\\
5801	5.90319301960611e-05\\
5802	5.89549510219991e-05\\
5803	5.887807486327e-05\\
5804	5.88013015639685e-05\\
5805	5.87246309954178e-05\\
5806	5.86480630068204e-05\\
5807	5.85715974636526e-05\\
5808	5.84952342220262e-05\\
5809	5.84189731406698e-05\\
5810	5.83428140782249e-05\\
5811	5.82667568914212e-05\\
5812	5.81908014499567e-05\\
5813	5.81149476039239e-05\\
5814	5.80391952160104e-05\\
5815	5.79635441507417e-05\\
5816	5.78879942627897e-05\\
5817	5.78125454130908e-05\\
5818	5.77371974699625e-05\\
5819	5.76619502861093e-05\\
5820	5.7586803728718e-05\\
5821	5.75117576539737e-05\\
5822	5.74368119282267e-05\\
5823	5.73619664108833e-05\\
5824	5.72872209688781e-05\\
5825	5.7212575452881e-05\\
5826	5.71380297331645e-05\\
5827	5.70635836767179e-05\\
5828	5.69892371410439e-05\\
5829	5.69149899852147e-05\\
5830	5.68408420827939e-05\\
5831	5.67667932874949e-05\\
5832	5.66928434669914e-05\\
5833	5.66189924858849e-05\\
5834	5.65452402113629e-05\\
5835	5.64715865008769e-05\\
5836	5.63980312185543e-05\\
5837	5.63245742329648e-05\\
5838	5.62512154106929e-05\\
5839	5.61779546130377e-05\\
5840	5.61047917081884e-05\\
5841	5.60317265556263e-05\\
5842	5.59587590295126e-05\\
5843	5.58858889893262e-05\\
5844	5.58131163011184e-05\\
5845	5.57404408295746e-05\\
5846	5.56678624479213e-05\\
5847	5.55953810193858e-05\\
5848	5.55229964129186e-05\\
5849	5.54507084847888e-05\\
5850	5.53785171125965e-05\\
5851	5.53064221657194e-05\\
5852	5.52344235012312e-05\\
5853	5.51625209959632e-05\\
5854	5.50907145139653e-05\\
5855	5.50190039208095e-05\\
5856	5.49473890872695e-05\\
5857	5.48758698827734e-05\\
5858	5.48044461761346e-05\\
5859	5.47331178321749e-05\\
5860	5.46618847268999e-05\\
5861	5.45907467224987e-05\\
5862	5.45197036899628e-05\\
5863	5.44487555034355e-05\\
5864	5.43779020257256e-05\\
5865	5.43071431288709e-05\\
5866	5.42364786874413e-05\\
5867	5.41659085647592e-05\\
5868	5.40954326388089e-05\\
5869	5.40250507770236e-05\\
5870	5.39547628452456e-05\\
5871	5.38845687182737e-05\\
5872	5.38144682717392e-05\\
5873	5.37444613705796e-05\\
5874	5.36745478856346e-05\\
5875	5.36047276945069e-05\\
5876	5.35350006671604e-05\\
5877	5.34653666730359e-05\\
5878	5.33958255887928e-05\\
5879	5.33263772822632e-05\\
5880	5.32570216264575e-05\\
5881	5.31877584926543e-05\\
5882	5.31185877631813e-05\\
5883	5.3049509304024e-05\\
5884	5.29805229902668e-05\\
5885	5.29116286903695e-05\\
5886	5.28428262843867e-05\\
5887	5.27741156428808e-05\\
5888	5.27054966426739e-05\\
5889	5.26369691535715e-05\\
5890	5.25685330564214e-05\\
5891	5.25001882216223e-05\\
5892	5.24319345198188e-05\\
5893	5.23637718399979e-05\\
5894	5.22957000415215e-05\\
5895	5.22277190047553e-05\\
5896	5.21598286069226e-05\\
5897	5.20920287276493e-05\\
5898	5.20243192320109e-05\\
5899	5.19567000078972e-05\\
5900	5.18891709223249e-05\\
5901	5.18217318574179e-05\\
5902	5.17543826854381e-05\\
5903	5.16871232905942e-05\\
5904	5.16199535395264e-05\\
5905	5.15528733183083e-05\\
5906	5.1485882496486e-05\\
5907	5.14189809547499e-05\\
5908	5.13521685685004e-05\\
5909	5.12854452232991e-05\\
5910	5.12188107904461e-05\\
5911	5.11522651466951e-05\\
5912	5.10858081747664e-05\\
5913	5.10194397500569e-05\\
5914	5.0953159752729e-05\\
5915	5.08869680624973e-05\\
5916	5.08208645562447e-05\\
5917	5.07548491106007e-05\\
5918	5.06889216134077e-05\\
5919	5.0623081936768e-05\\
5920	5.05573299612463e-05\\
5921	5.0491665569426e-05\\
5922	5.04260886366276e-05\\
5923	5.03605990516146e-05\\
5924	5.02951966862219e-05\\
5925	5.02298814201139e-05\\
5926	5.01646531436108e-05\\
5927	5.0099511726039e-05\\
5928	5.0034457056257e-05\\
5929	4.99694890153337e-05\\
5930	4.99046074806418e-05\\
5931	4.98398123348133e-05\\
5932	4.97751034605928e-05\\
5933	4.97104807360196e-05\\
5934	4.96459440500084e-05\\
5935	4.95814932819004e-05\\
5936	4.95171283109148e-05\\
5937	4.94528490225679e-05\\
5938	4.93886552994527e-05\\
5939	4.93245470221623e-05\\
5940	4.92605240762714e-05\\
5941	4.91965863440695e-05\\
5942	4.91327337065894e-05\\
5943	4.90689660529931e-05\\
5944	4.90052832600031e-05\\
5945	4.89416852199332e-05\\
5946	4.88781718050803e-05\\
5947	4.88147429090561e-05\\
5948	4.87513984168072e-05\\
5949	4.86881382006213e-05\\
5950	4.86249621618102e-05\\
5951	4.85618701721272e-05\\
5952	4.84988621241027e-05\\
5953	4.84359378982237e-05\\
5954	4.83730973860869e-05\\
5955	4.8310340462861e-05\\
5956	4.82476670248207e-05\\
5957	4.81850769490291e-05\\
5958	4.8122570128305e-05\\
5959	4.80601464451258e-05\\
5960	4.79978057868366e-05\\
5961	4.79355480402776e-05\\
5962	4.78733730926875e-05\\
5963	4.78112808249978e-05\\
5964	4.77492711312512e-05\\
5965	4.76873438971984e-05\\
5966	4.76254990038828e-05\\
5967	4.7563736344284e-05\\
5968	4.75020558104301e-05\\
5969	4.74404572817386e-05\\
5970	4.7378940644667e-05\\
5971	4.73175057966493e-05\\
5972	4.7256152619595e-05\\
5973	4.71948810038614e-05\\
5974	4.7133690832027e-05\\
5975	4.70725820013756e-05\\
5976	4.70115543957761e-05\\
5977	4.69506079032274e-05\\
5978	4.68897424219615e-05\\
5979	4.68289578287332e-05\\
5980	4.67682540191579e-05\\
5981	4.67076308847122e-05\\
5982	4.66470883100371e-05\\
5983	4.65866261885886e-05\\
5984	4.65262444088874e-05\\
5985	4.64659428579173e-05\\
5986	4.64057214411183e-05\\
5987	4.63455800230898e-05\\
5988	4.62855185166921e-05\\
5989	4.6225536802646e-05\\
5990	4.61656347779658e-05\\
5991	4.61058123270593e-05\\
5992	4.60460693440762e-05\\
5993	4.59864057207893e-05\\
5994	4.5926821350424e-05\\
5995	4.58673161168177e-05\\
5996	4.58078899267786e-05\\
5997	4.57485426578956e-05\\
5998	4.56892742109318e-05\\
5999	4.56300844725058e-05\\
6000	4.55709733369239e-05\\
6001	4.55119407042355e-05\\
6002	4.54529864517627e-05\\
6003	4.53941104828992e-05\\
6004	4.53353126968046e-05\\
6005	4.5276592973031e-05\\
6006	4.52179512149108e-05\\
6007	4.51593873077851e-05\\
6008	4.51009011541703e-05\\
6009	4.5042492638628e-05\\
6010	4.49841616658557e-05\\
6011	4.49259081180631e-05\\
6012	4.48677318995229e-05\\
6013	4.48096328966419e-05\\
6014	4.4751611013096e-05\\
6015	4.46936661362138e-05\\
6016	4.4635798165693e-05\\
6017	4.4578006992579e-05\\
6018	4.45202925148047e-05\\
6019	4.4462654620985e-05\\
6020	4.44050932199262e-05\\
6021	4.43476081967408e-05\\
6022	4.42901994452227e-05\\
6023	4.42328668717384e-05\\
6024	4.4175610363019e-05\\
6025	4.41184298233236e-05\\
6026	4.40613251452569e-05\\
6027	4.40042962210863e-05\\
6028	4.39473429507485e-05\\
6029	4.38904652350844e-05\\
6030	4.38336629636772e-05\\
6031	4.37769360400432e-05\\
6032	4.37202843569424e-05\\
6033	4.36637078127538e-05\\
6034	4.36072063066223e-05\\
6035	4.35507797369889e-05\\
6036	4.34944279934578e-05\\
6037	4.34381509886446e-05\\
6038	4.33819486102012e-05\\
6039	4.33258207556078e-05\\
6040	4.32697673250338e-05\\
6041	4.32137882230984e-05\\
6042	4.31578833417862e-05\\
6043	4.31020525820496e-05\\
6044	4.30462958390586e-05\\
6045	4.29906130178611e-05\\
6046	4.29350040187008e-05\\
6047	4.28794687304264e-05\\
6048	4.28240070638469e-05\\
6049	4.27686189154384e-05\\
6050	4.27133041800224e-05\\
6051	4.26580627653319e-05\\
6052	4.2602894564274e-05\\
6053	4.25477994842111e-05\\
6054	4.24927774140602e-05\\
6055	4.24378282663799e-05\\
6056	4.23829519402239e-05\\
6057	4.23281483313282e-05\\
6058	4.22734173379365e-05\\
6059	4.22187588700387e-05\\
6060	4.2164172824765e-05\\
6061	4.21096591046243e-05\\
6062	4.20552176093041e-05\\
6063	4.20008482412736e-05\\
6064	4.19465508971173e-05\\
6065	4.1892325484673e-05\\
6066	4.18381719078912e-05\\
6067	4.17840900659766e-05\\
6068	4.17300798628396e-05\\
6069	4.16761411959183e-05\\
6070	4.16222739681725e-05\\
6071	4.15684780928647e-05\\
6072	4.15147534591509e-05\\
6073	4.14610999750236e-05\\
6074	4.14075175507286e-05\\
6075	4.13540060812527e-05\\
6076	4.13005654685746e-05\\
6077	4.12471956235462e-05\\
6078	4.11938964451757e-05\\
6079	4.11406678380128e-05\\
6080	4.1087509702985e-05\\
6081	4.10344219513694e-05\\
6082	4.09814044843265e-05\\
6083	4.09284572054421e-05\\
6084	4.0875580012592e-05\\
6085	4.08227728213403e-05\\
6086	4.07700355360842e-05\\
6087	4.07173680491617e-05\\
6088	4.06647702768083e-05\\
6089	4.06122421199553e-05\\
6090	4.05597834913986e-05\\
6091	4.05073942828856e-05\\
6092	4.045507441298e-05\\
6093	4.04028237779983e-05\\
6094	4.03506422868628e-05\\
6095	4.02985298469892e-05\\
6096	4.02464863654323e-05\\
6097	4.01945117489393e-05\\
6098	4.01426058952331e-05\\
6099	4.00907687210374e-05\\
6100	4.00390001261885e-05\\
6101	3.99873000239661e-05\\
6102	3.99356683104306e-05\\
6103	3.98841049047856e-05\\
6104	3.98326097063876e-05\\
6105	3.97811826298961e-05\\
6106	3.97298235722788e-05\\
6107	3.96785324502856e-05\\
6108	3.96273091667403e-05\\
6109	3.95761536253297e-05\\
6110	3.952506574523e-05\\
6111	3.94740454280909e-05\\
6112	3.94230925782831e-05\\
6113	3.9372207113178e-05\\
6114	3.93213889324685e-05\\
6115	3.92706379452336e-05\\
6116	3.92199540667957e-05\\
6117	3.91693372069226e-05\\
6118	3.91187872641265e-05\\
6119	3.90683041557444e-05\\
6120	3.90178877877249e-05\\
6121	3.89675380681641e-05\\
6122	3.89172549110482e-05\\
6123	3.88670382218944e-05\\
6124	3.88168879123632e-05\\
6125	3.87668038936415e-05\\
6126	3.87167860717277e-05\\
6127	3.8666834357728e-05\\
6128	3.86169486634033e-05\\
6129	3.85671289003918e-05\\
6130	3.85173749751067e-05\\
6131	3.84676868004104e-05\\
6132	3.84180642885046e-05\\
6133	3.8368507347947e-05\\
6134	3.83190158887675e-05\\
6135	3.82695898238039e-05\\
6136	3.82202290641908e-05\\
6137	3.81709335213878e-05\\
6138	3.81217031041295e-05\\
6139	3.80725377299858e-05\\
6140	3.80234373104253e-05\\
6141	3.79744017468701e-05\\
6142	3.79254309576582e-05\\
6143	3.78765248599035e-05\\
6144	3.78276833602935e-05\\
6145	3.77789063713152e-05\\
6146	3.77301938081015e-05\\
6147	3.76815455764e-05\\
6148	3.76329615957343e-05\\
6149	3.7584441779536e-05\\
6150	3.75359860349824e-05\\
6151	3.74875942801862e-05\\
6152	3.74392664243396e-05\\
6153	3.73910023814538e-05\\
6154	3.73428020709056e-05\\
6155	3.72946653993852e-05\\
6156	3.72465922823239e-05\\
6157	3.71985826353077e-05\\
6158	3.71506363684265e-05\\
6159	3.71027533975247e-05\\
6160	3.70549336386305e-05\\
6161	3.70071770086457e-05\\
6162	3.69594834097791e-05\\
6163	3.69118527651447e-05\\
6164	3.68642849952223e-05\\
6165	3.68167800029525e-05\\
6166	3.67693377080998e-05\\
6167	3.6721958029249e-05\\
6168	3.66746408762652e-05\\
6169	3.66273861683435e-05\\
6170	3.65801938158624e-05\\
6171	3.6533063740161e-05\\
6172	3.64859958490671e-05\\
6173	3.64389900704805e-05\\
6174	3.63920463092466e-05\\
6175	3.63451644820681e-05\\
6176	3.62983445107132e-05\\
6177	3.62515863045122e-05\\
6178	3.62048897878662e-05\\
6179	3.61582548726034e-05\\
6180	3.61116814704304e-05\\
6181	3.6065169504326e-05\\
6182	3.60187188920162e-05\\
6183	3.59723295474247e-05\\
6184	3.59260013863597e-05\\
6185	3.58797343305306e-05\\
6186	3.58335282893791e-05\\
6187	3.57873831877368e-05\\
6188	3.57412989380347e-05\\
6189	3.56952754618497e-05\\
6190	3.5649312677203e-05\\
6191	3.56034104973091e-05\\
6192	3.5557568840922e-05\\
6193	3.5511787629218e-05\\
6194	3.5466066778202e-05\\
6195	3.54204062026594e-05\\
6196	3.53748058339383e-05\\
6197	3.5329265574159e-05\\
6198	3.52837853510627e-05\\
6199	3.52383650812188e-05\\
6200	3.5193004680162e-05\\
6201	3.51477040695965e-05\\
6202	3.51024631751083e-05\\
6203	3.50572819067145e-05\\
6204	3.5012160188211e-05\\
6205	3.49670979364717e-05\\
6206	3.49220950726157e-05\\
6207	3.48771515129899e-05\\
6208	3.48322671803101e-05\\
6209	3.47874419925092e-05\\
6210	3.47426758747596e-05\\
6211	3.46979687424605e-05\\
6212	3.46533205165409e-05\\
6213	3.46087311174288e-05\\
6214	3.45642004639875e-05\\
6215	3.45197284766992e-05\\
6216	3.44753150799921e-05\\
6217	3.44309601926967e-05\\
6218	3.43866637293224e-05\\
6219	3.4342425619359e-05\\
6220	3.4298245784024e-05\\
6221	3.42541241440274e-05\\
6222	3.42100606075885e-05\\
6223	3.4166055114576e-05\\
6224	3.4122107575482e-05\\
6225	3.4078217917211e-05\\
6226	3.40343860538204e-05\\
6227	3.3990611914837e-05\\
6228	3.39468954191599e-05\\
6229	3.3903236491275e-05\\
6230	3.38596350499546e-05\\
6231	3.38160910188721e-05\\
6232	3.37726043176703e-05\\
6233	3.37291748745726e-05\\
6234	3.36858026068109e-05\\
6235	3.36424874400986e-05\\
6236	3.35992292942085e-05\\
6237	3.35560280983369e-05\\
6238	3.35128837643963e-05\\
6239	3.3469796229904e-05\\
6240	3.34267654081138e-05\\
6241	3.33837912238905e-05\\
6242	3.33408735987937e-05\\
6243	3.32980124615472e-05\\
6244	3.32552077327577e-05\\
6245	3.32124593338491e-05\\
6246	3.31697671983162e-05\\
6247	3.31271312334757e-05\\
6248	3.30845513803772e-05\\
6249	3.3042027555934e-05\\
6250	3.29995596799248e-05\\
6251	3.29571476819021e-05\\
6252	3.29147914872882e-05\\
6253	3.28724910218064e-05\\
6254	3.28302462021305e-05\\
6255	3.27880569601689e-05\\
6256	3.27459232175225e-05\\
6257	3.27038449015206e-05\\
6258	3.2661821936518e-05\\
6259	3.26198542482993e-05\\
6260	3.25779417595826e-05\\
6261	3.25360843995542e-05\\
6262	3.24942820944617e-05\\
6263	3.24525347594567e-05\\
6264	3.24108423345299e-05\\
6265	3.2369204735309e-05\\
6266	3.23276218910043e-05\\
6267	3.22860937302763e-05\\
6268	3.22446201770258e-05\\
6269	3.22032011558196e-05\\
6270	3.21618365975068e-05\\
6271	3.21205264195286e-05\\
6272	3.20792705576036e-05\\
6273	3.20380689383836e-05\\
6274	3.19969214839171e-05\\
6275	3.19558281230347e-05\\
6276	3.19147887806874e-05\\
6277	3.18738033875046e-05\\
6278	3.18328718692864e-05\\
6279	3.17919941496447e-05\\
6280	3.17511701619031e-05\\
6281	3.17103998300175e-05\\
6282	3.16696830807967e-05\\
6283	3.16290198479675e-05\\
6284	3.15884100487358e-05\\
6285	3.15478536213571e-05\\
6286	3.15073504865588e-05\\
6287	3.14669005780202e-05\\
6288	3.14265038200839e-05\\
6289	3.13861601394516e-05\\
6290	3.13458694691595e-05\\
6291	3.13056317343227e-05\\
6292	3.12654468675532e-05\\
6293	3.12253147908462e-05\\
6294	3.1185235443999e-05\\
6295	3.11452087396587e-05\\
6296	3.11052346225312e-05\\
6297	3.10653130145042e-05\\
6298	3.10254438389237e-05\\
6299	3.09856270376005e-05\\
6300	3.09458625312069e-05\\
6301	3.09061502531292e-05\\
6302	3.08664901275478e-05\\
6303	3.08268820927149e-05\\
6304	3.07873260703928e-05\\
6305	3.07478219968003e-05\\
6306	3.07083697918549e-05\\
6307	3.06689694028194e-05\\
6308	3.06296207441801e-05\\
6309	3.05903237517779e-05\\
6310	3.05510783559642e-05\\
6311	3.05118844844733e-05\\
6312	3.04727420702761e-05\\
6313	3.04336510468724e-05\\
6314	3.03946113435571e-05\\
6315	3.03556228853752e-05\\
6316	3.03166856083837e-05\\
6317	3.0277799445152e-05\\
6318	3.02389643215403e-05\\
6319	3.02001801764292e-05\\
6320	3.01614469296079e-05\\
6321	3.01227645218021e-05\\
6322	3.00841328812651e-05\\
6323	3.00455519390594e-05\\
6324	3.00070216320131e-05\\
6325	2.99685418857519e-05\\
6326	2.99301126288289e-05\\
6327	2.98917338050939e-05\\
6328	2.98534053400539e-05\\
6329	2.98151271625746e-05\\
6330	2.97768992097916e-05\\
6331	2.97387214107322e-05\\
6332	2.97005937008181e-05\\
6333	2.96625160085539e-05\\
6334	2.96244882742539e-05\\
6335	2.9586510420815e-05\\
6336	2.95485823873699e-05\\
6337	2.95107041067763e-05\\
6338	2.94728755079428e-05\\
6339	2.94350965313864e-05\\
6340	2.93973670989653e-05\\
6341	2.93596871546504e-05\\
6342	2.93220566256522e-05\\
6343	2.92844754504026e-05\\
6344	2.92469435548305e-05\\
6345	2.92094608794845e-05\\
6346	2.91720273558434e-05\\
6347	2.91346429149769e-05\\
6348	2.90973074987501e-05\\
6349	2.90600210324055e-05\\
6350	2.90227834501266e-05\\
6351	2.89855946920625e-05\\
6352	2.89484546940705e-05\\
6353	2.89113633793285e-05\\
6354	2.88743206964951e-05\\
6355	2.88373265644743e-05\\
6356	2.88003809312854e-05\\
6357	2.87634837252976e-05\\
6358	2.87266348831069e-05\\
6359	2.86898343409035e-05\\
6360	2.86530820329016e-05\\
6361	2.86163778870271e-05\\
6362	2.85797218490497e-05\\
6363	2.85431138523535e-05\\
6364	2.85065538265541e-05\\
6365	2.84700417113293e-05\\
6366	2.84335774385049e-05\\
6367	2.83971609539e-05\\
6368	2.83607921792549e-05\\
6369	2.83244710561652e-05\\
6370	2.82881975247298e-05\\
6371	2.8251971516831e-05\\
6372	2.82157929664017e-05\\
6373	2.8179661817471e-05\\
6374	2.81435779945969e-05\\
6375	2.81075414437556e-05\\
6376	2.80715521048472e-05\\
6377	2.80356099016032e-05\\
6378	2.79997147786018e-05\\
6379	2.79638666704014e-05\\
6380	2.79280655140068e-05\\
6381	2.78923112489282e-05\\
6382	2.7856603809345e-05\\
6383	2.78209431262437e-05\\
6384	2.77853291484789e-05\\
6385	2.77497618074113e-05\\
6386	2.77142410414809e-05\\
6387	2.76787667856531e-05\\
6388	2.76433389776942e-05\\
6389	2.7607957561997e-05\\
6390	2.7572622469902e-05\\
6391	2.75373336403658e-05\\
6392	2.7502091008351e-05\\
6393	2.7466894517021e-05\\
6394	2.74317440979765e-05\\
6395	2.73966396952564e-05\\
6396	2.73615812453664e-05\\
6397	2.73265686863895e-05\\
6398	2.72916019543266e-05\\
6399	2.72566809945186e-05\\
6400	2.72218057358431e-05\\
6401	2.71869761203811e-05\\
6402	2.71521920917051e-05\\
6403	2.71174535814523e-05\\
6404	2.70827605369016e-05\\
6405	2.70481128905276e-05\\
6406	2.70135105809074e-05\\
6407	2.69789535500168e-05\\
6408	2.69444417346214e-05\\
6409	2.69099750770423e-05\\
6410	2.68755535154011e-05\\
6411	2.68411769911585e-05\\
6412	2.68068454346904e-05\\
6413	2.67725587950175e-05\\
6414	2.67383170124741e-05\\
6415	2.6704120020508e-05\\
6416	2.66699677621571e-05\\
6417	2.66358601788712e-05\\
6418	2.6601797209552e-05\\
6419	2.65677787899896e-05\\
6420	2.65338048659078e-05\\
6421	2.64998753767661e-05\\
6422	2.6465990257376e-05\\
6423	2.64321494574615e-05\\
6424	2.63983529117464e-05\\
6425	2.63646005631042e-05\\
6426	2.63308923489088e-05\\
6427	2.629722821266e-05\\
6428	2.62636080985607e-05\\
6429	2.62300319380052e-05\\
6430	2.61964996756617e-05\\
6431	2.61630112588232e-05\\
6432	2.61295666261685e-05\\
6433	2.60961657122506e-05\\
6434	2.60628084653864e-05\\
6435	2.60294948251854e-05\\
6436	2.59962247341817e-05\\
6437	2.59629981270531e-05\\
6438	2.59298149576347e-05\\
6439	2.58966751544024e-05\\
6440	2.58635786718035e-05\\
6441	2.58305254393921e-05\\
6442	2.57975154085285e-05\\
6443	2.57645485211241e-05\\
6444	2.57316247148018e-05\\
6445	2.56987439338454e-05\\
6446	2.56659061150891e-05\\
6447	2.56331112067822e-05\\
6448	2.56003591558128e-05\\
6449	2.55676498951851e-05\\
6450	2.55349833728641e-05\\
6451	2.55023595298043e-05\\
6452	2.54697783083236e-05\\
6453	2.54372396554234e-05\\
6454	2.54047435114134e-05\\
6455	2.53722898141932e-05\\
6456	2.53398785131409e-05\\
6457	2.53075095506994e-05\\
6458	2.52751828715346e-05\\
6459	2.52428984112732e-05\\
6460	2.5210656119059e-05\\
6461	2.51784559406944e-05\\
6462	2.51462978161229e-05\\
6463	2.511418168953e-05\\
6464	2.50821075055918e-05\\
6465	2.50500752100983e-05\\
6466	2.50180847376226e-05\\
6467	2.49861360421294e-05\\
6468	2.49542290645667e-05\\
6469	2.49223637480617e-05\\
6470	2.4890540036689e-05\\
6471	2.48587578790811e-05\\
6472	2.48270172132989e-05\\
6473	2.47953179853646e-05\\
6474	2.47636601424277e-05\\
6475	2.47320436257225e-05\\
6476	2.47004683806683e-05\\
6477	2.46689343542076e-05\\
6478	2.46374414905667e-05\\
6479	2.46059897323473e-05\\
6480	2.45745790300562e-05\\
6481	2.45432093217516e-05\\
6482	2.45118805551598e-05\\
6483	2.44805926715082e-05\\
6484	2.44493456276952e-05\\
6485	2.44181393552113e-05\\
6486	2.43869738127397e-05\\
6487	2.43558489318291e-05\\
6488	2.43247646709779e-05\\
6489	2.42937209670048e-05\\
6490	2.42627177664617e-05\\
6491	2.42317550182178e-05\\
6492	2.42008326689105e-05\\
6493	2.41699506624601e-05\\
6494	2.41391089445068e-05\\
6495	2.41083074596706e-05\\
6496	2.40775461563533e-05\\
6497	2.40468249842709e-05\\
6498	2.40161438815379e-05\\
6499	2.39855027998097e-05\\
6500	2.39549016839983e-05\\
6501	2.39243404861501e-05\\
6502	2.38938191399343e-05\\
6503	2.3863337603623e-05\\
6504	2.38328958193024e-05\\
6505	2.38024937374156e-05\\
6506	2.37721313000083e-05\\
6507	2.3741808456312e-05\\
6508	2.37115251529959e-05\\
6509	2.36812813394332e-05\\
6510	2.36510769579662e-05\\
6511	2.36209119592877e-05\\
6512	2.35907862909044e-05\\
6513	2.35606998993484e-05\\
6514	2.35306527308691e-05\\
6515	2.35006447372115e-05\\
6516	2.34706758595751e-05\\
6517	2.34407460496561e-05\\
6518	2.34108552558504e-05\\
6519	2.33810034247683e-05\\
6520	2.33511905038821e-05\\
6521	2.33214164425628e-05\\
6522	2.3291681186362e-05\\
6523	2.32619846824103e-05\\
6524	2.32323268868406e-05\\
6525	2.32027077395431e-05\\
6526	2.31731271912154e-05\\
6527	2.31435851904656e-05\\
6528	2.31140816868211e-05\\
6529	2.30846166269034e-05\\
6530	2.30551899636439e-05\\
6531	2.30258016392418e-05\\
6532	2.2996451609501e-05\\
6533	2.29671398151157e-05\\
6534	2.2937866210927e-05\\
6535	2.29086307406469e-05\\
6536	2.28794333649859e-05\\
6537	2.28502740220063e-05\\
6538	2.28211526591769e-05\\
6539	2.27920692354044e-05\\
6540	2.27630236942902e-05\\
6541	2.27340159810339e-05\\
6542	2.27050460549722e-05\\
6543	2.26761138616973e-05\\
6544	2.26472193482959e-05\\
6545	2.26183624655207e-05\\
6546	2.25895431611954e-05\\
6547	2.25607613870442e-05\\
6548	2.2532017098535e-05\\
6549	2.25033102382258e-05\\
6550	2.24746407536235e-05\\
6551	2.24460086022169e-05\\
6552	2.24174137348258e-05\\
6553	2.23888560938857e-05\\
6554	2.2360335636589e-05\\
6555	2.23318523116252e-05\\
6556	2.23034060633781e-05\\
6557	2.2274996851318e-05\\
6558	2.22466246196721e-05\\
6559	2.22182893245753e-05\\
6560	2.21899909123818e-05\\
6561	2.21617293349528e-05\\
6562	2.21335045405083e-05\\
6563	2.21053164863391e-05\\
6564	2.20771651189518e-05\\
6565	2.20490503909305e-05\\
6566	2.20209722497544e-05\\
6567	2.19929306490569e-05\\
6568	2.19649255407473e-05\\
6569	2.19369568740893e-05\\
6570	2.19090246081936e-05\\
6571	2.18811286827067e-05\\
6572	2.1853269054525e-05\\
6573	2.18254456831512e-05\\
6574	2.17976585020606e-05\\
6575	2.17699074780693e-05\\
6576	2.17421925582853e-05\\
6577	2.17145136955339e-05\\
6578	2.16868708404241e-05\\
6579	2.16592639433731e-05\\
6580	2.16316929608872e-05\\
6581	2.16041578379988e-05\\
6582	2.1576658537541e-05\\
6583	2.15491949994877e-05\\
6584	2.1521767184416e-05\\
6585	2.14943750438273e-05\\
6586	2.14670185286256e-05\\
6587	2.14396975898801e-05\\
6588	2.14124121791907e-05\\
6589	2.13851622559392e-05\\
6590	2.13579477639069e-05\\
6591	2.13307686632841e-05\\
6592	2.13036249050905e-05\\
6593	2.1276516436679e-05\\
6594	2.1249443220004e-05\\
6595	2.12224051991576e-05\\
6596	2.1195402333169e-05\\
6597	2.1168434573291e-05\\
6598	2.11415018736996e-05\\
6599	2.11146041849746e-05\\
6600	2.10877414626734e-05\\
6601	2.10609136654333e-05\\
6602	2.10341207354359e-05\\
6603	2.10073626277845e-05\\
6604	2.09806393071763e-05\\
6605	2.09539507180992e-05\\
6606	2.09272968154738e-05\\
6607	2.09006775558595e-05\\
6608	2.08740928864272e-05\\
6609	2.08475427674694e-05\\
6610	2.08210271537266e-05\\
6611	2.07945459990589e-05\\
6612	2.0768099251419e-05\\
6613	2.07416868657321e-05\\
6614	2.07153088014836e-05\\
6615	2.06889650133614e-05\\
6616	2.06626554515593e-05\\
6617	2.06363800700426e-05\\
6618	2.06101388267099e-05\\
6619	2.05839316774529e-05\\
6620	2.05577585684606e-05\\
6621	2.05316194634366e-05\\
6622	2.0505514313817e-05\\
6623	2.04794430700777e-05\\
6624	2.04534056948897e-05\\
6625	2.04274021387012e-05\\
6626	2.04014323557773e-05\\
6627	2.03754963029362e-05\\
6628	2.0349593937386e-05\\
6629	2.03237252051913e-05\\
6630	2.0297890075802e-05\\
6631	2.02720884914177e-05\\
6632	2.02463204155181e-05\\
6633	2.0220585796846e-05\\
6634	2.01948845967667e-05\\
6635	2.0169216769501e-05\\
6636	2.01435822682916e-05\\
6637	2.01179810502652e-05\\
6638	2.00924130720834e-05\\
6639	2.00668782849583e-05\\
6640	2.00413766531094e-05\\
6641	2.00159081268816e-05\\
6642	1.99904726628311e-05\\
6643	1.99650702103938e-05\\
6644	1.99397007383359e-05\\
6645	1.99143641968868e-05\\
6646	1.98890605423053e-05\\
6647	1.98637897301156e-05\\
6648	1.98385517137797e-05\\
6649	1.98133464536489e-05\\
6650	1.97881739109147e-05\\
6651	1.97630340305522e-05\\
6652	1.97379267766478e-05\\
6653	1.97128521034608e-05\\
6654	1.96878099683954e-05\\
6655	1.96628003271485e-05\\
6656	1.96378231417439e-05\\
6657	1.96128783579862e-05\\
6658	1.95879659460475e-05\\
6659	1.95630858514678e-05\\
6660	1.95382380381866e-05\\
6661	1.95134224620501e-05\\
6662	1.94886390801838e-05\\
6663	1.94638878456e-05\\
6664	1.94391687178787e-05\\
6665	1.94144816570037e-05\\
6666	1.93898266223562e-05\\
6667	1.93652035639218e-05\\
6668	1.9340612444749e-05\\
6669	1.93160532186781e-05\\
6670	1.92915258432788e-05\\
6671	1.92670302828049e-05\\
6672	1.92425664868625e-05\\
6673	1.92181344179981e-05\\
6674	1.91937340322872e-05\\
6675	1.91693652883126e-05\\
6676	1.91450281420671e-05\\
6677	1.91207225519647e-05\\
6678	1.9096448479031e-05\\
6679	1.90722058802725e-05\\
6680	1.90479947107447e-05\\
6681	1.90238149373217e-05\\
6682	1.89996665045009e-05\\
6683	1.89755493765982e-05\\
6684	1.89514635212193e-05\\
6685	1.89274088867706e-05\\
6686	1.8903385430048e-05\\
6687	1.88793931178309e-05\\
6688	1.88554319033741e-05\\
6689	1.88315017499371e-05\\
6690	1.88076026074546e-05\\
6691	1.87837344389414e-05\\
6692	1.87598972078998e-05\\
6693	1.87360908726868e-05\\
6694	1.87123153820931e-05\\
6695	1.86885707076649e-05\\
6696	1.86648568034267e-05\\
6697	1.86411736232389e-05\\
6698	1.86175211385524e-05\\
6699	1.85938992971619e-05\\
6700	1.85703080622909e-05\\
6701	1.85467473975592e-05\\
6702	1.85232172531582e-05\\
6703	1.84997175954358e-05\\
6704	1.84762483795509e-05\\
6705	1.84528095725371e-05\\
6706	1.84294011252917e-05\\
6707	1.84060230060391e-05\\
6708	1.83826751680436e-05\\
6709	1.83593575719974e-05\\
6710	1.8336070179292e-05\\
6711	1.83128129475618e-05\\
6712	1.8289585842122e-05\\
6713	1.82663888182449e-05\\
6714	1.82432218357825e-05\\
6715	1.82200848548817e-05\\
6716	1.81969778415947e-05\\
6717	1.8173900746171e-05\\
6718	1.81508535371883e-05\\
6719	1.81278361730613e-05\\
6720	1.81048486109766e-05\\
6721	1.80818908138065e-05\\
6722	1.80589627455648e-05\\
6723	1.80360643557417e-05\\
6724	1.80131956188599e-05\\
6725	1.79903564843811e-05\\
6726	1.79675469189869e-05\\
6727	1.79447668854157e-05\\
6728	1.79220163408433e-05\\
6729	1.78992952446522e-05\\
6730	1.78766035595294e-05\\
6731	1.78539412454328e-05\\
6732	1.78313082662679e-05\\
6733	1.78087045813654e-05\\
6734	1.77861301498954e-05\\
6735	1.7763584938411e-05\\
6736	1.77410689010877e-05\\
6737	1.77185820084935e-05\\
6738	1.76961242090876e-05\\
6739	1.76736954768034e-05\\
6740	1.76512957681281e-05\\
6741	1.76289250390918e-05\\
6742	1.76065832593661e-05\\
6743	1.75842703887158e-05\\
6744	1.75619863891114e-05\\
6745	1.75397312147093e-05\\
6746	1.75175048404662e-05\\
6747	1.749530722036e-05\\
6748	1.74731383131566e-05\\
6749	1.74509980899755e-05\\
6750	1.74288865020448e-05\\
6751	1.7406803517745e-05\\
6752	1.73847490998321e-05\\
6753	1.73627232144882e-05\\
6754	1.73407258107666e-05\\
6755	1.73187568627937e-05\\
6756	1.72968163281091e-05\\
6757	1.72749041663803e-05\\
6758	1.72530203473088e-05\\
6759	1.72311648247549e-05\\
6760	1.72093375676937e-05\\
6761	1.71875385371413e-05\\
6762	1.71657676932333e-05\\
6763	1.71440250040109e-05\\
6764	1.71223104285115e-05\\
6765	1.71006239265046e-05\\
6766	1.70789654669936e-05\\
6767	1.70573350089131e-05\\
6768	1.70357325157276e-05\\
6769	1.70141579501606e-05\\
6770	1.6992611279257e-05\\
6771	1.69710924594493e-05\\
6772	1.69496014609368e-05\\
6773	1.69281382363979e-05\\
6774	1.69067027595821e-05\\
6775	1.68852949924717e-05\\
6776	1.68639148869292e-05\\
6777	1.684256242299e-05\\
6778	1.68212375513435e-05\\
6779	1.67999402480484e-05\\
6780	1.67786704565398e-05\\
6781	1.67574281629448e-05\\
6782	1.67362133158653e-05\\
6783	1.67150258860642e-05\\
6784	1.6693865834289e-05\\
6785	1.66727331213091e-05\\
6786	1.66516277185265e-05\\
6787	1.66305495856418e-05\\
6788	1.66094986833194e-05\\
6789	1.65884749830408e-05\\
6790	1.65674784406193e-05\\
6791	1.65465090242435e-05\\
6792	1.6525566698071e-05\\
6793	1.65046514285099e-05\\
6794	1.64837631749342e-05\\
6795	1.64629019037268e-05\\
6796	1.64420675828759e-05\\
6797	1.64212601725367e-05\\
6798	1.6400479632239e-05\\
6799	1.63797259354209e-05\\
6800	1.63589990444316e-05\\
6801	1.63382989189424e-05\\
6802	1.63176255318158e-05\\
6803	1.62969788376589e-05\\
6804	1.62763588118659e-05\\
6805	1.62557654089971e-05\\
6806	1.6235198600542e-05\\
6807	1.62146583497796e-05\\
6808	1.6194144618187e-05\\
6809	1.61736573738546e-05\\
6810	1.61531965854453e-05\\
6811	1.61327622126323e-05\\
6812	1.61123542202606e-05\\
6813	1.60919725760633e-05\\
6814	1.60716172443039e-05\\
6815	1.60512881885451e-05\\
6816	1.60309853747306e-05\\
6817	1.60107087746656e-05\\
6818	1.59904583422397e-05\\
6819	1.59702340480459e-05\\
6820	1.59500358606305e-05\\
6821	1.5929863743937e-05\\
6822	1.59097176582333e-05\\
6823	1.58895975759836e-05\\
6824	1.58695034628153e-05\\
6825	1.58494352783477e-05\\
6826	1.58293929920236e-05\\
6827	1.58093765719553e-05\\
6828	1.57893859764683e-05\\
6829	1.57694211800724e-05\\
6830	1.57494821414076e-05\\
6831	1.57295688343308e-05\\
6832	1.5709681215658e-05\\
6833	1.56898192616032e-05\\
6834	1.56699829275187e-05\\
6835	1.56501721859555e-05\\
6836	1.56303870044156e-05\\
6837	1.56106273459223e-05\\
6838	1.55908931763054e-05\\
6839	1.55711844621996e-05\\
6840	1.55515011720596e-05\\
6841	1.55318432742714e-05\\
6842	1.55122107261355e-05\\
6843	1.54926035046415e-05\\
6844	1.54730215687557e-05\\
6845	1.54534648876003e-05\\
6846	1.54339334321583e-05\\
6847	1.54144271592393e-05\\
6848	1.53949460471443e-05\\
6849	1.53754900558129e-05\\
6850	1.53560591536273e-05\\
6851	1.53366533090743e-05\\
6852	1.53172724811367e-05\\
6853	1.52979166441354e-05\\
6854	1.52785857672947e-05\\
6855	1.52592798143681e-05\\
6856	1.52399987505696e-05\\
6857	1.52207425431486e-05\\
6858	1.52015111604279e-05\\
6859	1.51823045743115e-05\\
6860	1.51631227474245e-05\\
6861	1.51439656400113e-05\\
6862	1.51248332333085e-05\\
6863	1.51057254888964e-05\\
6864	1.50866423706465e-05\\
6865	1.50675838490137e-05\\
6866	1.50485498894486e-05\\
6867	1.50295404660405e-05\\
6868	1.50105555379963e-05\\
6869	1.4991595080217e-05\\
6870	1.49726590566908e-05\\
6871	1.49537474352059e-05\\
6872	1.4934860179105e-05\\
6873	1.49159972674013e-05\\
6874	1.48971586572242e-05\\
6875	1.48783443288572e-05\\
6876	1.48595542331485e-05\\
6877	1.48407883484534e-05\\
6878	1.48220466467548e-05\\
6879	1.48033290863869e-05\\
6880	1.4784635638571e-05\\
6881	1.47659662779976e-05\\
6882	1.47473209647665e-05\\
6883	1.47286996670909e-05\\
6884	1.47101023638485e-05\\
6885	1.46915290150226e-05\\
6886	1.46729795857201e-05\\
6887	1.46544540541892e-05\\
6888	1.46359523751117e-05\\
6889	1.46174745359751e-05\\
6890	1.4599020487187e-05\\
6891	1.45805902076617e-05\\
6892	1.4562183662085e-05\\
6893	1.4543800820597e-05\\
6894	1.45254416519761e-05\\
6895	1.45071061253221e-05\\
6896	1.44887942074235e-05\\
6897	1.44705058737817e-05\\
6898	1.44522410786012e-05\\
6899	1.44339998055989e-05\\
6900	1.4415782018454e-05\\
6901	1.43975876885884e-05\\
6902	1.43794167784513e-05\\
6903	1.43612692670112e-05\\
6904	1.43431451133563e-05\\
6905	1.43250442899136e-05\\
6906	1.43069667721954e-05\\
6907	1.42889125165163e-05\\
6908	1.42708815075792e-05\\
6909	1.42528737045257e-05\\
6910	1.42348890834123e-05\\
6911	1.42169276057142e-05\\
6912	1.41989892478459e-05\\
6913	1.41810739759306e-05\\
6914	1.41631817610092e-05\\
6915	1.41453125667788e-05\\
6916	1.41274663754839e-05\\
6917	1.41096431441241e-05\\
6918	1.40918428490756e-05\\
6919	1.40740654566245e-05\\
6920	1.40563109420051e-05\\
6921	1.40385792704553e-05\\
6922	1.40208704173173e-05\\
6923	1.40031843437176e-05\\
6924	1.39855210273994e-05\\
6925	1.39678804318035e-05\\
6926	1.39502625306237e-05\\
6927	1.39326672980368e-05\\
6928	1.39150946975939e-05\\
6929	1.38975447022735e-05\\
6930	1.38800172806487e-05\\
6931	1.38625124062324e-05\\
6932	1.38450300473657e-05\\
6933	1.38275701759009e-05\\
6934	1.3810132758021e-05\\
6935	1.37927177654856e-05\\
6936	1.37753251742763e-05\\
6937	1.3757954948104e-05\\
6938	1.37406070633548e-05\\
6939	1.37232814818338e-05\\
6940	1.37059781864991e-05\\
6941	1.36886971366675e-05\\
6942	1.36714383066848e-05\\
6943	1.36542016747156e-05\\
6944	1.3636987201524e-05\\
6945	1.36197948585545e-05\\
6946	1.36026246262173e-05\\
6947	1.35854764642801e-05\\
6948	1.35683503508676e-05\\
6949	1.35512462535669e-05\\
6950	1.35341641438068e-05\\
6951	1.35171039938697e-05\\
6952	1.35000657701171e-05\\
6953	1.34830494500822e-05\\
6954	1.34660550080819e-05\\
6955	1.34490824045584e-05\\
6956	1.34321316166604e-05\\
6957	1.34152026142695e-05\\
6958	1.33982953700521e-05\\
6959	1.33814098550967e-05\\
6960	1.33645460434135e-05\\
6961	1.33477038984376e-05\\
6962	1.33308833994669e-05\\
6963	1.3314084515386e-05\\
6964	1.32973072203813e-05\\
6965	1.32805514779986e-05\\
6966	1.32638172660446e-05\\
6967	1.324710456022e-05\\
6968	1.32304133220315e-05\\
6969	1.32137435334752e-05\\
6970	1.31970951600007e-05\\
6971	1.31804681728463e-05\\
6972	1.3163862552045e-05\\
6973	1.31472782549324e-05\\
6974	1.31307152652857e-05\\
6975	1.31141735571029e-05\\
6976	1.30976530904728e-05\\
6977	1.30811538447499e-05\\
6978	1.30646757927796e-05\\
6979	1.30482189078731e-05\\
6980	1.30317831587862e-05\\
6981	1.30153685150114e-05\\
6982	1.29989749561125e-05\\
6983	1.2982602450423e-05\\
6984	1.29662509705016e-05\\
6985	1.29499204890364e-05\\
6986	1.29336109779555e-05\\
6987	1.29173224085119e-05\\
6988	1.29010547508667e-05\\
6989	1.28848079899586e-05\\
6990	1.28685820834983e-05\\
6991	1.28523770132737e-05\\
6992	1.28361927460015e-05\\
6993	1.28200292577218e-05\\
6994	1.28038865233489e-05\\
6995	1.27877645111108e-05\\
6996	1.27716631915753e-05\\
6997	1.27555825479384e-05\\
6998	1.27395225418263e-05\\
6999	1.27234831532595e-05\\
7000	1.27074643546764e-05\\
7001	1.26914661127206e-05\\
7002	1.26754884064854e-05\\
7003	1.26595312084546e-05\\
7004	1.2643594490003e-05\\
7005	1.26276782245596e-05\\
7006	1.26117823847378e-05\\
7007	1.25959069452247e-05\\
7008	1.25800518799966e-05\\
7009	1.25642171587617e-05\\
7010	1.25484027570448e-05\\
7011	1.2532608648843e-05\\
7012	1.25168348042521e-05\\
7013	1.25010811991883e-05\\
7014	1.24853478083252e-05\\
7015	1.24696346013872e-05\\
7016	1.24539415586822e-05\\
7017	1.24382686447212e-05\\
7018	1.24226158430039e-05\\
7019	1.24069831187859e-05\\
7020	1.23913704478534e-05\\
7021	1.23757778017759e-05\\
7022	1.23602051612751e-05\\
7023	1.23446524958521e-05\\
7024	1.23291197767751e-05\\
7025	1.23136069825491e-05\\
7026	1.22981140837416e-05\\
7027	1.22826410547136e-05\\
7028	1.22671878751516e-05\\
7029	1.22517545076798e-05\\
7030	1.22363409362733e-05\\
7031	1.22209471291301e-05\\
7032	1.22055730642671e-05\\
7033	1.21902187129157e-05\\
7034	1.21748840506243e-05\\
7035	1.2159569051585e-05\\
7036	1.21442736898804e-05\\
7037	1.21289979365298e-05\\
7038	1.21137417732945e-05\\
7039	1.20985051681478e-05\\
7040	1.20832880945944e-05\\
7041	1.20680905337728e-05\\
7042	1.20529124527442e-05\\
7043	1.20377538293913e-05\\
7044	1.20226146390741e-05\\
7045	1.2007494855444e-05\\
7046	1.19923944527412e-05\\
7047	1.19773134027733e-05\\
7048	1.1962251685787e-05\\
7049	1.19472092747332e-05\\
7050	1.19321861411247e-05\\
7051	1.19171822632577e-05\\
7052	1.1902197610509e-05\\
7053	1.18872321639586e-05\\
7054	1.18722858983424e-05\\
7055	1.18573587839856e-05\\
7056	1.18424507996301e-05\\
7057	1.18275619168995e-05\\
7058	1.18126921120095e-05\\
7059	1.17978413631746e-05\\
7060	1.17830096385157e-05\\
7061	1.17681969173441e-05\\
7062	1.17534031780586e-05\\
7063	1.17386283920299e-05\\
7064	1.17238725318969e-05\\
7065	1.17091355726861e-05\\
7066	1.16944174981656e-05\\
7067	1.16797182755865e-05\\
7068	1.16650378884337e-05\\
7069	1.16503762981417e-05\\
7070	1.16357334883683e-05\\
7071	1.16211094388422e-05\\
7072	1.16065041155167e-05\\
7073	1.15919175033054e-05\\
7074	1.15773495761347e-05\\
7075	1.15628002965687e-05\\
7076	1.15482696524374e-05\\
7077	1.15337576269254e-05\\
7078	1.15192641787788e-05\\
7079	1.15047892898208e-05\\
7080	1.14903329353516e-05\\
7081	1.1475895093065e-05\\
7082	1.14614757419623e-05\\
7083	1.1447074850574e-05\\
7084	1.14326923980239e-05\\
7085	1.14183283623085e-05\\
7086	1.14039827126779e-05\\
7087	1.13896554319806e-05\\
7088	1.13753464910176e-05\\
7089	1.13610558734068e-05\\
7090	1.13467835462327e-05\\
7091	1.13325294933365e-05\\
7092	1.13182936816894e-05\\
7093	1.1304076096454e-05\\
7094	1.12898767069284e-05\\
7095	1.12756954955728e-05\\
7096	1.12615324328764e-05\\
7097	1.12473874995116e-05\\
7098	1.12332606634822e-05\\
7099	1.12191519171532e-05\\
7100	1.12050612210063e-05\\
7101	1.1190988556297e-05\\
7102	1.11769339030975e-05\\
7103	1.11628972350192e-05\\
7104	1.1148878527757e-05\\
7105	1.11348777604262e-05\\
7106	1.11208949063122e-05\\
7107	1.11069299442885e-05\\
7108	1.10929828508369e-05\\
7109	1.10790536050987e-05\\
7110	1.1065142173707e-05\\
7111	1.10512485456718e-05\\
7112	1.10373726895972e-05\\
7113	1.10235145841983e-05\\
7114	1.10096742074701e-05\\
7115	1.09958515402881e-05\\
7116	1.09820465499886e-05\\
7117	1.09682592159245e-05\\
7118	1.09544895216833e-05\\
7119	1.09407374419454e-05\\
7120	1.09270029450696e-05\\
7121	1.09132860187588e-05\\
7122	1.0899586634649e-05\\
7123	1.08859047731292e-05\\
7124	1.08722404084264e-05\\
7125	1.08585935168255e-05\\
7126	1.08449640808836e-05\\
7127	1.08313520711779e-05\\
7128	1.0817757467572e-05\\
7129	1.08041802485146e-05\\
7130	1.07906203854391e-05\\
7131	1.0777077866915e-05\\
7132	1.07635526599816e-05\\
7133	1.07500447486442e-05\\
7134	1.07365541049674e-05\\
7135	1.07230807106989e-05\\
7136	1.07096245389119e-05\\
7137	1.06961855707472e-05\\
7138	1.06827637816466e-05\\
7139	1.06693591508622e-05\\
7140	1.06559716555824e-05\\
7141	1.06426012747561e-05\\
7142	1.06292479823122e-05\\
7143	1.06159117567303e-05\\
7144	1.06025925779523e-05\\
7145	1.05892904198414e-05\\
7146	1.05760052667488e-05\\
7147	1.05627370922096e-05\\
7148	1.05494858738062e-05\\
7149	1.05362515862209e-05\\
7150	1.05230342151595e-05\\
7151	1.05098337330628e-05\\
7152	1.04966501207423e-05\\
7153	1.04834833506453e-05\\
7154	1.04703334073372e-05\\
7155	1.0457200269068e-05\\
7156	1.04440839084083e-05\\
7157	1.04309843075764e-05\\
7158	1.04179014401971e-05\\
7159	1.0404835288788e-05\\
7160	1.03917858294445e-05\\
7161	1.03787530422193e-05\\
7162	1.03657369037991e-05\\
7163	1.03527373925267e-05\\
7164	1.03397544871538e-05\\
7165	1.03267881672092e-05\\
7166	1.03138384065095e-05\\
7167	1.03009051881316e-05\\
7168	1.02879884862402e-05\\
7169	1.02750882866924e-05\\
7170	1.02622045604433e-05\\
7171	1.02493372894461e-05\\
7172	1.02364864516504e-05\\
7173	1.02236520239509e-05\\
7174	1.0210833989674e-05\\
7175	1.01980323179286e-05\\
7176	1.01852469961245e-05\\
7177	1.01724780031769e-05\\
7178	1.01597253124925e-05\\
7179	1.01469889080377e-05\\
7180	1.01342687581644e-05\\
7181	1.01215648552131e-05\\
7182	1.01088771752597e-05\\
7183	1.00962056875423e-05\\
7184	1.00835503795984e-05\\
7185	1.00709112250021e-05\\
7186	1.00582882076747e-05\\
7187	1.0045681306025e-05\\
7188	1.00330904951643e-05\\
7189	1.00205157595325e-05\\
7190	1.00079570713297e-05\\
7191	9.99541441510799e-06\\
7192	9.98288776889094e-06\\
7193	9.97037710845504e-06\\
7194	9.95788241765021e-06\\
7195	9.94540366970121e-06\\
7196	9.93294085159732e-06\\
7197	9.92049393911825e-06\\
7198	9.90806290655934e-06\\
7199	9.89564773987194e-06\\
7200	9.88324841670778e-06\\
7201	9.8708649152286e-06\\
7202	9.85849721236748e-06\\
7203	9.84614529877668e-06\\
7204	9.83380914231107e-06\\
7205	9.82148871986129e-06\\
7206	9.8091840228809e-06\\
7207	9.79689502096595e-06\\
7208	9.7846217015054e-06\\
7209	9.7723640391927e-06\\
7210	9.76012200615377e-06\\
7211	9.74789559661003e-06\\
7212	9.73568478435052e-06\\
7213	9.72348954696923e-06\\
7214	9.71130986568713e-06\\
7215	9.69914572084154e-06\\
7216	9.68699709110034e-06\\
7217	9.67486395761186e-06\\
7218	9.66274629657061e-06\\
7219	9.6506440908388e-06\\
7220	9.63855732291556e-06\\
7221	9.62648596748628e-06\\
7222	9.61443000579553e-06\\
7223	9.60238941810648e-06\\
7224	9.5903641859799e-06\\
7225	9.57835429003162e-06\\
7226	9.56635970554367e-06\\
7227	9.55438041768531e-06\\
7228	9.54241639949829e-06\\
7229	9.53046764553759e-06\\
7230	9.5185341169247e-06\\
7231	9.50661580817823e-06\\
7232	9.49471269190211e-06\\
7233	9.48282475588378e-06\\
7234	9.47095196723373e-06\\
7235	9.45909431860215e-06\\
7236	9.44725178586335e-06\\
7237	9.43542434898543e-06\\
7238	9.4236119878351e-06\\
7239	9.41181468906425e-06\\
7240	9.40003241703721e-06\\
7241	9.38826517036799e-06\\
7242	9.37651291952886e-06\\
7243	9.36477564851739e-06\\
7244	9.35305333972931e-06\\
7245	9.34134596344978e-06\\
7246	9.32965351226497e-06\\
7247	9.31797596225149e-06\\
7248	9.30631329292338e-06\\
7249	9.29466548233864e-06\\
7250	9.28303251604644e-06\\
7251	9.2714143747795e-06\\
7252	9.2598110371769e-06\\
7253	9.24822248210561e-06\\
7254	9.23664869511077e-06\\
7255	9.22508965051164e-06\\
7256	9.21354533774207e-06\\
7257	9.20201572928735e-06\\
7258	9.19050081260105e-06\\
7259	9.17900056110332e-06\\
7260	9.16751496544259e-06\\
7261	9.15604399703536e-06\\
7262	9.14458764076232e-06\\
7263	9.13314587964722e-06\\
7264	9.12171869148798e-06\\
7265	9.11030606028544e-06\\
7266	9.09890796545653e-06\\
7267	9.08752438863852e-06\\
7268	9.07615530776429e-06\\
7269	9.06480070532935e-06\\
7270	9.05346056878539e-06\\
7271	9.04213487067976e-06\\
7272	9.03082359883427e-06\\
7273	9.01952672821044e-06\\
7274	9.00824424434451e-06\\
7275	8.99697612846157e-06\\
7276	8.98572236009508e-06\\
7277	8.97448291994296e-06\\
7278	8.96325779327776e-06\\
7279	8.95204696122659e-06\\
7280	8.94085039778017e-06\\
7281	8.92966809021266e-06\\
7282	8.91850002099181e-06\\
7283	8.90734616954007e-06\\
7284	8.89620651963153e-06\\
7285	8.88508104671373e-06\\
7286	8.87396974054846e-06\\
7287	8.86287257611965e-06\\
7288	8.8517895407075e-06\\
7289	8.84072060788896e-06\\
7290	8.82966576695823e-06\\
7291	8.81862499728993e-06\\
7292	8.80759828005065e-06\\
7293	8.79658559676136e-06\\
7294	8.78558692675982e-06\\
7295	8.77460225754272e-06\\
7296	8.76363156980401e-06\\
7297	8.75267483863044e-06\\
7298	8.74173205496089e-06\\
7299	8.7308031936575e-06\\
7300	8.7198882400093e-06\\
7301	8.70898717540116e-06\\
7302	8.69809998490845e-06\\
7303	8.68722664201063e-06\\
7304	8.67636713679236e-06\\
7305	8.66552144876195e-06\\
7306	8.65468955442056e-06\\
7307	8.64387144792922e-06\\
7308	8.63306710137475e-06\\
7309	8.62227650067743e-06\\
7310	8.61149962772854e-06\\
7311	8.60073646147466e-06\\
7312	8.58998698916859e-06\\
7313	8.57925119072145e-06\\
7314	8.56852904942949e-06\\
7315	8.55782054488805e-06\\
7316	8.54712566154367e-06\\
7317	8.53644437824596e-06\\
7318	8.52577668191419e-06\\
7319	8.51512255504485e-06\\
7320	8.50448197474282e-06\\
7321	8.49385493012945e-06\\
7322	8.48324140037748e-06\\
7323	8.47264136532055e-06\\
7324	8.46205481263767e-06\\
7325	8.45148171843239e-06\\
7326	8.44092206745862e-06\\
7327	8.4303758498591e-06\\
7328	8.41984303751987e-06\\
7329	8.40932362117897e-06\\
7330	8.39881757514643e-06\\
7331	8.38832488871635e-06\\
7332	8.3778455445359e-06\\
7333	8.367379518712e-06\\
7334	8.35692680228654e-06\\
7335	8.34648737449191e-06\\
7336	8.33606121528555e-06\\
7337	8.3256483093754e-06\\
7338	8.31524864204951e-06\\
7339	8.3048621931511e-06\\
7340	8.29448894769812e-06\\
7341	8.28412888612465e-06\\
7342	8.27378199183619e-06\\
7343	8.26344825043844e-06\\
7344	8.25312764243419e-06\\
7345	8.24282014754698e-06\\
7346	8.23252575905744e-06\\
7347	8.22224444990437e-06\\
7348	8.21197620490578e-06\\
7349	8.20172100920487e-06\\
7350	8.19147884669529e-06\\
7351	8.18124969788528e-06\\
7352	8.17103354916658e-06\\
7353	8.16083037484286e-06\\
7354	8.15064017315786e-06\\
7355	8.1404629136883e-06\\
7356	8.13029858476745e-06\\
7357	8.12014717510963e-06\\
7358	8.11000865635514e-06\\
7359	8.09988302390632e-06\\
7360	8.08977025133041e-06\\
7361	8.07967032668576e-06\\
7362	8.06958322926279e-06\\
7363	8.05950894950516e-06\\
7364	8.04944746361639e-06\\
7365	8.03939876235467e-06\\
7366	8.02936282264058e-06\\
7367	8.01933962732474e-06\\
7368	8.00932916604087e-06\\
7369	7.99933142134168e-06\\
7370	7.98934636876083e-06\\
7371	7.97937400235388e-06\\
7372	7.96941429568084e-06\\
7373	7.95946724319795e-06\\
7374	7.9495328174041e-06\\
7375	7.93961101154105e-06\\
7376	7.92970180204632e-06\\
7377	7.91980517529823e-06\\
7378	7.90992111983788e-06\\
7379	7.90004960602913e-06\\
7380	7.89019063335247e-06\\
7381	7.88034417246464e-06\\
7382	7.87051022014423e-06\\
7383	7.86068874995498e-06\\
7384	7.85087974736777e-06\\
7385	7.84108319896523e-06\\
7386	7.83129908662515e-06\\
7387	7.82152739863477e-06\\
7388	7.81176810916635e-06\\
7389	7.80202121309061e-06\\
7390	7.79228668666036e-06\\
7391	7.78256451899731e-06\\
7392	7.77285468997409e-06\\
7393	7.76315718529499e-06\\
7394	7.75347198709757e-06\\
7395	7.74379908525297e-06\\
7396	7.73413845580261e-06\\
7397	7.72449009079033e-06\\
7398	7.71485397045035e-06\\
7399	7.70523007587287e-06\\
7400	7.69561839687633e-06\\
7401	7.68601891369593e-06\\
7402	7.676431612274e-06\\
7403	7.66685647617961e-06\\
7404	7.65729349301974e-06\\
7405	7.64774263687598e-06\\
7406	7.638203902859e-06\\
7407	7.62867727411462e-06\\
7408	7.61916272976322e-06\\
7409	7.60966025481786e-06\\
7410	7.60016984147704e-06\\
7411	7.59069146119517e-06\\
7412	7.58122510844098e-06\\
7413	7.57177076452117e-06\\
7414	7.56232841353196e-06\\
7415	7.55289804036028e-06\\
7416	7.54347963085391e-06\\
7417	7.5340731660185e-06\\
7418	7.52467863499675e-06\\
7419	7.51529601790695e-06\\
7420	7.50592530095363e-06\\
7421	7.49656647058078e-06\\
7422	7.48721950663724e-06\\
7423	7.4778844016679e-06\\
7424	7.46856113189093e-06\\
7425	7.45924968527546e-06\\
7426	7.44995005030611e-06\\
7427	7.44066220536629e-06\\
7428	7.43138613988069e-06\\
7429	7.42212183405336e-06\\
7430	7.41286927602225e-06\\
7431	7.40362845224133e-06\\
7432	7.39439934534192e-06\\
7433	7.38518193929882e-06\\
7434	7.37597621969874e-06\\
7435	7.36678217218552e-06\\
7436	7.35759977887166e-06\\
7437	7.34842902433036e-06\\
7438	7.33926990409697e-06\\
7439	7.33012238777164e-06\\
7440	7.32098646971633e-06\\
7441	7.31186213314055e-06\\
7442	7.30274936057656e-06\\
7443	7.29364814151083e-06\\
7444	7.28455845842522e-06\\
7445	7.27548029452215e-06\\
7446	7.26641364088922e-06\\
7447	7.2573584729815e-06\\
7448	7.24831478326364e-06\\
7449	7.23928255568393e-06\\
7450	7.23026177856122e-06\\
7451	7.22125243224703e-06\\
7452	7.21225449767231e-06\\
7453	7.20326796953711e-06\\
7454	7.19429282951636e-06\\
7455	7.18532906152192e-06\\
7456	7.1763766481512e-06\\
7457	7.16743558367182e-06\\
7458	7.15850584584888e-06\\
7459	7.14958742320259e-06\\
7460	7.14068029766207e-06\\
7461	7.13178446160556e-06\\
7462	7.12289989623505e-06\\
7463	7.11402658072253e-06\\
7464	7.10516450873815e-06\\
7465	7.09631366462527e-06\\
7466	7.08747403447694e-06\\
7467	7.07864559973698e-06\\
7468	7.06982834739871e-06\\
7469	7.06102226686715e-06\\
7470	7.05222733351982e-06\\
7471	7.04344354458697e-06\\
7472	7.0346708825547e-06\\
7473	7.02590933318445e-06\\
7474	7.0171588752661e-06\\
7475	7.00841950443084e-06\\
7476	6.99969119732974e-06\\
7477	6.9909739465135e-06\\
7478	6.98226773408186e-06\\
7479	6.97357254774882e-06\\
7480	6.96488837303832e-06\\
7481	6.95621519473836e-06\\
7482	6.94755299935349e-06\\
7483	6.93890177327895e-06\\
7484	6.93026149634565e-06\\
7485	6.92163216212693e-06\\
7486	6.91301375308273e-06\\
7487	6.90440625695637e-06\\
7488	6.89580965988472e-06\\
7489	6.88722394440047e-06\\
7490	6.87864909559766e-06\\
7491	6.87008510518401e-06\\
7492	6.86153195845575e-06\\
7493	6.85298963553439e-06\\
7494	6.84445812701746e-06\\
7495	6.83593741541401e-06\\
7496	6.82742749302309e-06\\
7497	6.81892833908251e-06\\
7498	6.81043994543877e-06\\
7499	6.80196229421158e-06\\
7500	6.79349537298111e-06\\
7501	6.78503916717316e-06\\
7502	6.77659366549407e-06\\
7503	6.76815885062885e-06\\
7504	6.75973470973375e-06\\
7505	6.75132122868123e-06\\
7506	6.74291839970392e-06\\
7507	6.73452620003793e-06\\
7508	6.72614461894196e-06\\
7509	6.71777364477116e-06\\
7510	6.70941326128994e-06\\
7511	6.70106345933969e-06\\
7512	6.69272421785622e-06\\
7513	6.68439553176564e-06\\
7514	6.67607738014552e-06\\
7515	6.66776975505492e-06\\
7516	6.65947263366845e-06\\
7517	6.65118601482872e-06\\
7518	6.64290987900007e-06\\
7519	6.63464420983274e-06\\
7520	6.62638899942776e-06\\
7521	6.61814423061285e-06\\
7522	6.60990989102575e-06\\
7523	6.60168596688847e-06\\
7524	6.59347244237478e-06\\
7525	6.58526931039504e-06\\
7526	6.57707655352288e-06\\
7527	6.56889415753914e-06\\
7528	6.56072210980513e-06\\
7529	6.55256039839477e-06\\
7530	6.54440900961715e-06\\
7531	6.53626792556058e-06\\
7532	6.5281371375062e-06\\
7533	6.52001663462311e-06\\
7534	6.51190639504975e-06\\
7535	6.50380641950664e-06\\
7536	6.49571667937088e-06\\
7537	6.48763717107812e-06\\
7538	6.47956787274665e-06\\
7539	6.47150878678977e-06\\
7540	6.46345988276022e-06\\
7541	6.45542115726541e-06\\
7542	6.44739259568343e-06\\
7543	6.43937418380655e-06\\
7544	6.4313659077625e-06\\
7545	6.4233677575204e-06\\
7546	6.41537971784025e-06\\
7547	6.40740177528997e-06\\
7548	6.39943391680401e-06\\
7549	6.39147613131006e-06\\
7550	6.38352840488289e-06\\
7551	6.37559072476972e-06\\
7552	6.36766307406984e-06\\
7553	6.35974544492532e-06\\
7554	6.35183782327206e-06\\
7555	6.34394019482483e-06\\
7556	6.33605255006523e-06\\
7557	6.32817487024385e-06\\
7558	6.32030714713738e-06\\
7559	6.31244936931588e-06\\
7560	6.3046015195823e-06\\
7561	6.29676358469645e-06\\
7562	6.28893555738745e-06\\
7563	6.28111741976491e-06\\
7564	6.27330915969865e-06\\
7565	6.26551076453937e-06\\
7566	6.2577222265177e-06\\
7567	6.24994352825441e-06\\
7568	6.24217465391887e-06\\
7569	6.23441560008529e-06\\
7570	6.22666634600233e-06\\
7571	6.21892688031806e-06\\
7572	6.21119719271309e-06\\
7573	6.20347726985119e-06\\
7574	6.19576710282023e-06\\
7575	6.18806667203014e-06\\
7576	6.18037596860471e-06\\
7577	6.17269497973036e-06\\
7578	6.16502369279144e-06\\
7579	6.15736209542519e-06\\
7580	6.14971017154172e-06\\
7581	6.14206791750889e-06\\
7582	6.13443531470157e-06\\
7583	6.12681234563862e-06\\
7584	6.11919900981802e-06\\
7585	6.11159528669304e-06\\
7586	6.10400116678405e-06\\
7587	6.09641663656352e-06\\
7588	6.08884168218169e-06\\
7589	6.08127629302901e-06\\
7590	6.07372045945522e-06\\
7591	6.06617416450891e-06\\
7592	6.05863740111148e-06\\
7593	6.05111015022973e-06\\
7594	6.04359240526076e-06\\
7595	6.03608415280747e-06\\
7596	6.0285853772822e-06\\
7597	6.02109606857173e-06\\
7598	6.01361621690804e-06\\
7599	6.00614580312914e-06\\
7600	5.99868482480483e-06\\
7601	5.9912332640007e-06\\
7602	5.98379110838544e-06\\
7603	5.97635835046005e-06\\
7604	5.96893496968403e-06\\
7605	5.9615209662376e-06\\
7606	5.95411631297217e-06\\
7607	5.94672100840043e-06\\
7608	5.93933503925822e-06\\
7609	5.93195839362264e-06\\
7610	5.92459104989603e-06\\
7611	5.91723301116829e-06\\
7612	5.90988425672041e-06\\
7613	5.90254477641228e-06\\
7614	5.89521455830605e-06\\
7615	5.88789359372959e-06\\
7616	5.88058185911724e-06\\
7617	5.87327935610471e-06\\
7618	5.86598606992037e-06\\
7619	5.85870197964316e-06\\
7620	5.85142708279535e-06\\
7621	5.84416136565807e-06\\
7622	5.8369048160739e-06\\
7623	5.82965742313888e-06\\
7624	5.82241917127777e-06\\
7625	5.81519005351942e-06\\
7626	5.80797005348244e-06\\
7627	5.80075916200192e-06\\
7628	5.79355736773956e-06\\
7629	5.78636466045892e-06\\
7630	5.77918102268874e-06\\
7631	5.77200644783711e-06\\
7632	5.76484092347809e-06\\
7633	5.75768443500546e-06\\
7634	5.75053697496004e-06\\
7635	5.74339852925851e-06\\
7636	5.73626908722348e-06\\
7637	5.72914863830788e-06\\
7638	5.72203716707848e-06\\
7639	5.71493466695741e-06\\
7640	5.70784112207852e-06\\
7641	5.70075652338952e-06\\
7642	5.69368085880518e-06\\
7643	5.68661411597471e-06\\
7644	5.67955628516223e-06\\
7645	5.67250735184823e-06\\
7646	5.66546731158823e-06\\
7647	5.65843614580852e-06\\
7648	5.65141384226296e-06\\
7649	5.64440039937626e-06\\
7650	5.63739579112096e-06\\
7651	5.63040002232316e-06\\
7652	5.62341306762178e-06\\
7653	5.61643492418905e-06\\
7654	5.60946557693005e-06\\
7655	5.60250501212651e-06\\
7656	5.59555322919155e-06\\
7657	5.58861020714168e-06\\
7658	5.58167593343631e-06\\
7659	5.57475040168574e-06\\
7660	5.56783360165082e-06\\
7661	5.56092551955744e-06\\
7662	5.55402614448534e-06\\
7663	5.54713546472502e-06\\
7664	5.54025346915816e-06\\
7665	5.53338014869737e-06\\
7666	5.52651549347893e-06\\
7667	5.51965948324753e-06\\
7668	5.51281211665153e-06\\
7669	5.50597337666146e-06\\
7670	5.49914325812224e-06\\
7671	5.49232174587852e-06\\
7672	5.48550882694226e-06\\
7673	5.47870449293531e-06\\
7674	5.47190873589994e-06\\
7675	5.46512153969872e-06\\
7676	5.45834289783179e-06\\
7677	5.45157279306551e-06\\
7678	5.44481121896795e-06\\
7679	5.43805816624543e-06\\
7680	5.43131361821375e-06\\
7681	5.42457757039866e-06\\
7682	5.41785000708503e-06\\
7683	5.41113092121948e-06\\
7684	5.40442029446843e-06\\
7685	5.39771812723605e-06\\
7686	5.39102439838075e-06\\
7687	5.38433910219168e-06\\
7688	5.3776622275301e-06\\
7689	5.37099376046683e-06\\
7690	5.36433369248681e-06\\
7691	5.35768201610654e-06\\
7692	5.35103871535399e-06\\
7693	5.34440378510782e-06\\
7694	5.33777720933656e-06\\
7695	5.33115897758751e-06\\
7696	5.3245490812667e-06\\
7697	5.31794750771431e-06\\
7698	5.31135424796719e-06\\
7699	5.30476929593281e-06\\
7700	5.29819263197617e-06\\
7701	5.29162424970539e-06\\
7702	5.28506413444747e-06\\
7703	5.2785122863275e-06\\
7704	5.27196868462921e-06\\
7705	5.26543331897663e-06\\
7706	5.25890618681689e-06\\
7707	5.25238726686084e-06\\
7708	5.24587655929278e-06\\
7709	5.23937404903005e-06\\
7710	5.23287972232576e-06\\
7711	5.22639357099281e-06\\
7712	5.21991558466581e-06\\
7713	5.21344575459036e-06\\
7714	5.20698406511428e-06\\
7715	5.20053051331332e-06\\
7716	5.19408508448144e-06\\
7717	5.18764776694924e-06\\
7718	5.18121855371335e-06\\
7719	5.17479743204742e-06\\
7720	5.16838439160881e-06\\
7721	5.16197942370951e-06\\
7722	5.1555825155643e-06\\
7723	5.14919365629408e-06\\
7724	5.14281284409042e-06\\
7725	5.13644005569361e-06\\
7726	5.13007529244233e-06\\
7727	5.1237185318834e-06\\
7728	5.11736977434465e-06\\
7729	5.11102900469367e-06\\
7730	5.10469621419256e-06\\
7731	5.0983713933462e-06\\
7732	5.09205453021145e-06\\
7733	5.08574561714405e-06\\
7734	5.07944463623474e-06\\
7735	5.07315158616773e-06\\
7736	5.06686645105031e-06\\
7737	5.06058922868875e-06\\
7738	5.05431990052891e-06\\
7739	5.04805846074155e-06\\
7740	5.04180489405722e-06\\
7741	5.03555919882056e-06\\
7742	5.02932135723877e-06\\
7743	5.02309136588428e-06\\
7744	5.01686920520861e-06\\
7745	5.01065487506088e-06\\
7746	5.00444836303777e-06\\
7747	4.99824965087853e-06\\
7748	4.99205874248072e-06\\
7749	4.98587561767689e-06\\
7750	4.97970027051483e-06\\
7751	4.97353268729358e-06\\
7752	4.96737286436167e-06\\
7753	4.96122078586913e-06\\
7754	4.95507644256146e-06\\
7755	4.94893983003854e-06\\
7756	4.94281093496713e-06\\
7757	4.93668974016869e-06\\
7758	4.93057624715953e-06\\
7759	4.92447043979758e-06\\
7760	4.9183723138017e-06\\
7761	4.91228185330896e-06\\
7762	4.90619904878001e-06\\
7763	4.90012389400551e-06\\
7764	4.89405637631968e-06\\
7765	4.88799648771281e-06\\
7766	4.8819442161464e-06\\
7767	4.87589955637616e-06\\
7768	4.86986249221958e-06\\
7769	4.86383302092851e-06\\
7770	4.85781112580653e-06\\
7771	4.85179680344301e-06\\
7772	4.8457900380613e-06\\
7773	4.83979082620931e-06\\
7774	4.83379915274102e-06\\
7775	4.82781501622186e-06\\
7776	4.82183839463492e-06\\
7777	4.81586928896166e-06\\
7778	4.80990768109456e-06\\
7779	4.80395356984952e-06\\
7780	4.79800694297237e-06\\
7781	4.79206778627011e-06\\
7782	4.78613609483206e-06\\
7783	4.78021185499687e-06\\
7784	4.7742950632446e-06\\
7785	4.7683857078392e-06\\
7786	4.76248377413938e-06\\
7787	4.75658926057338e-06\\
7788	4.75070214975739e-06\\
7789	4.7448224396871e-06\\
7790	4.7389501155768e-06\\
7791	4.73308517101884e-06\\
7792	4.72722759658225e-06\\
7793	4.7213773790333e-06\\
7794	4.7155345107815e-06\\
7795	4.70969898393016e-06\\
7796	4.70387079251421e-06\\
7797	4.6980499175368e-06\\
7798	4.69223635549765e-06\\
7799	4.68643009724776e-06\\
7800	4.6806311367365e-06\\
7801	4.67483945738986e-06\\
7802	4.66905505144383e-06\\
7803	4.66327791186951e-06\\
7804	4.65750802985945e-06\\
7805	4.65174539970266e-06\\
7806	4.64598999846809e-06\\
7807	4.64024183210072e-06\\
7808	4.63450088238285e-06\\
7809	4.62876714570526e-06\\
7810	4.62304060879007e-06\\
7811	4.61732125844661e-06\\
7812	4.61160909893158e-06\\
7813	4.60590410981002e-06\\
7814	4.60020628054215e-06\\
7815	4.59451561239351e-06\\
7816	4.58883208772528e-06\\
7817	4.58315569908949e-06\\
7818	4.57748643641307e-06\\
7819	4.57182429414254e-06\\
7820	4.56616926336649e-06\\
7821	4.56052132834442e-06\\
7822	4.5548804888634e-06\\
7823	4.54924673015519e-06\\
7824	4.54362004429712e-06\\
7825	4.53800042145681e-06\\
7826	4.53238785341282e-06\\
7827	4.5267823321535e-06\\
7828	4.52118384686869e-06\\
7829	4.51559239003962e-06\\
7830	4.5100079541923e-06\\
7831	4.50443052285442e-06\\
7832	4.49886009962988e-06\\
7833	4.49329666529628e-06\\
7834	4.48774021220078e-06\\
7835	4.48219073687733e-06\\
7836	4.47664822553476e-06\\
7837	4.47111266709526e-06\\
7838	4.46558405783217e-06\\
7839	4.46006238725055e-06\\
7840	4.45454764751282e-06\\
7841	4.44903982871385e-06\\
7842	4.4435389205867e-06\\
7843	4.43804491709733e-06\\
7844	4.43255780461318e-06\\
7845	4.42707758103255e-06\\
7846	4.42160423369115e-06\\
7847	4.41613775572409e-06\\
7848	4.41067813557893e-06\\
7849	4.40522536214528e-06\\
7850	4.39977943527672e-06\\
7851	4.39434034199809e-06\\
7852	4.38890807122346e-06\\
7853	4.38348261229906e-06\\
7854	4.378063962413e-06\\
7855	4.37265210778892e-06\\
7856	4.36724704696636e-06\\
7857	4.36184876652498e-06\\
7858	4.35645725584606e-06\\
7859	4.35107251133685e-06\\
7860	4.34569451699546e-06\\
7861	4.34032327291223e-06\\
7862	4.33495876259238e-06\\
7863	4.3296009840619e-06\\
7864	4.32424992677011e-06\\
7865	4.31890558009435e-06\\
7866	4.31356793469602e-06\\
7867	4.30823698425528e-06\\
7868	4.30291271977345e-06\\
7869	4.29759513222825e-06\\
7870	4.29228421375423e-06\\
7871	4.28697995618579e-06\\
7872	4.28168235106341e-06\\
7873	4.27639138777944e-06\\
7874	4.27110706134396e-06\\
7875	4.26582935878271e-06\\
7876	4.26055827750353e-06\\
7877	4.25529380262319e-06\\
7878	4.25003592964467e-06\\
7879	4.244784648823e-06\\
7880	4.2395399527805e-06\\
7881	4.23430183413441e-06\\
7882	4.22907028230746e-06\\
7883	4.22384528600339e-06\\
7884	4.21862684551967e-06\\
7885	4.21341494338046e-06\\
7886	4.20820957417558e-06\\
7887	4.2030107334767e-06\\
7888	4.19781841255086e-06\\
7889	4.19263259291642e-06\\
7890	4.1874532782475e-06\\
7891	4.18228045686161e-06\\
7892	4.17711411851179e-06\\
7893	4.17195425780981e-06\\
7894	4.16680085820406e-06\\
7895	4.16165392227159e-06\\
7896	4.15651343981892e-06\\
7897	4.15137939698551e-06\\
7898	4.14625178893426e-06\\
7899	4.14113060559823e-06\\
7900	4.13601584209636e-06\\
7901	4.13090748922998e-06\\
7902	4.12580553708188e-06\\
7903	4.12070997919522e-06\\
7904	4.11562080204166e-06\\
7905	4.11053800981248e-06\\
7906	4.10546158154185e-06\\
7907	4.10039151334729e-06\\
7908	4.09532780385885e-06\\
7909	4.09027043631061e-06\\
7910	4.08521940416142e-06\\
7911	4.08017469986216e-06\\
7912	4.07513631666734e-06\\
7913	4.07010424933334e-06\\
7914	4.06507847946295e-06\\
7915	4.06005901322378e-06\\
7916	4.05504583056703e-06\\
7917	4.0500389287502e-06\\
7918	4.04503829952737e-06\\
7919	4.04004393315483e-06\\
7920	4.03505582690048e-06\\
7921	4.03007396528427e-06\\
7922	4.02509834662959e-06\\
7923	4.02012896089055e-06\\
7924	4.01516579510951e-06\\
7925	4.01020884940308e-06\\
7926	4.0052581102833e-06\\
7927	4.00031357307267e-06\\
7928	3.99537523096516e-06\\
7929	3.99044307022935e-06\\
7930	3.98551708573825e-06\\
7931	3.98059727439514e-06\\
7932	3.97568361905708e-06\\
7933	3.970776120319e-06\\
7934	3.965874767564e-06\\
7935	3.96097954929092e-06\\
7936	3.95609046521816e-06\\
7937	3.95120750047136e-06\\
7938	3.94633064896433e-06\\
7939	3.94145990180742e-06\\
7940	3.9365952596975e-06\\
7941	3.93173670426756e-06\\
7942	3.92688423366241e-06\\
7943	3.92203783771418e-06\\
7944	3.91719750816992e-06\\
7945	3.91236323828779e-06\\
7946	3.90753502529989e-06\\
7947	3.90271285079549e-06\\
7948	3.8978967165032e-06\\
7949	3.89308660881993e-06\\
7950	3.888282524356e-06\\
7951	3.88348445186249e-06\\
7952	3.87869238660982e-06\\
7953	3.87390631904164e-06\\
7954	3.8691262447634e-06\\
7955	3.86435214748821e-06\\
7956	3.85958403183205e-06\\
7957	3.85482188125586e-06\\
7958	3.85006568864649e-06\\
7959	3.84531545045124e-06\\
7960	3.84057115988417e-06\\
7961	3.83583280856442e-06\\
7962	3.83110037869664e-06\\
7963	3.82637387591474e-06\\
7964	3.82165328841721e-06\\
7965	3.81693860487326e-06\\
7966	3.81222982728585e-06\\
7967	3.80752693958018e-06\\
7968	3.80282993072432e-06\\
7969	3.7981388052128e-06\\
7970	3.79345354689814e-06\\
7971	3.78877415421885e-06\\
7972	3.78410061170204e-06\\
7973	3.7794329185342e-06\\
7974	3.77477106762669e-06\\
7975	3.77011504491022e-06\\
7976	3.76546485101373e-06\\
7977	3.76082047348927e-06\\
7978	3.75618190162371e-06\\
7979	3.75154913626978e-06\\
7980	3.74692216614427e-06\\
7981	3.74230098519124e-06\\
7982	3.7376855835915e-06\\
7983	3.73307595682841e-06\\
7984	3.7284720913378e-06\\
7985	3.72387398905049e-06\\
7986	3.71928163836656e-06\\
7987	3.71469502885457e-06\\
7988	3.71011415521494e-06\\
7989	3.70553901267932e-06\\
7990	3.70096959521102e-06\\
7991	3.69640588765708e-06\\
7992	3.69184789132799e-06\\
7993	3.68729559553217e-06\\
7994	3.68274898479029e-06\\
7995	3.67820806782692e-06\\
7996	3.67367282864157e-06\\
7997	3.66914325684725e-06\\
7998	3.66461934897335e-06\\
7999	3.66010110169677e-06\\
8000	3.6555885029641e-06\\
8001	3.65108154369332e-06\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
8001	3.65108154369332e-06\\
8002	3.64658022230809e-06\\
8003	3.64208452517544e-06\\
8004	3.63759445492574e-06\\
8005	3.63310999506577e-06\\
8006	3.6286311421718e-06\\
8007	3.62415789008959e-06\\
8008	3.61969022647231e-06\\
8009	3.61522815290183e-06\\
8010	3.61077165701957e-06\\
8011	3.60632073002588e-06\\
8012	3.60187536843756e-06\\
8013	3.59743555845124e-06\\
8014	3.59300130296007e-06\\
8015	3.58857258831053e-06\\
8016	3.58414941244564e-06\\
8017	3.57973176548406e-06\\
8018	3.57531963284276e-06\\
8019	3.57091302184491e-06\\
8020	3.56651191658576e-06\\
8021	3.56211630911782e-06\\
8022	3.55772620027087e-06\\
8023	3.55334157405445e-06\\
8024	3.54896242776939e-06\\
8025	3.54458875762027e-06\\
8026	3.54022054969275e-06\\
8027	3.53585780159746e-06\\
8028	3.53150050494613e-06\\
8029	3.52714864996448e-06\\
8030	3.52280223663506e-06\\
8031	3.51846125416927e-06\\
8032	3.51412569767237e-06\\
8033	3.50979555330513e-06\\
8034	3.50547082329554e-06\\
8035	3.50115149400505e-06\\
8036	3.49683756356416e-06\\
8037	3.49252902263987e-06\\
8038	3.4882258634093e-06\\
8039	3.48392807992674e-06\\
8040	3.47963566599257e-06\\
8041	3.47534861260545e-06\\
8042	3.47106691810208e-06\\
8043	3.46679056868571e-06\\
8044	3.46251956392511e-06\\
8045	3.45825389211727e-06\\
8046	3.45399354889752e-06\\
8047	3.44973853232831e-06\\
8048	3.44548882384548e-06\\
8049	3.44124442499232e-06\\
8050	3.43700533158543e-06\\
8051	3.43277153048995e-06\\
8052	3.42854301477782e-06\\
8053	3.42431977879875e-06\\
8054	3.4201018216513e-06\\
8055	3.41588913068067e-06\\
8056	3.41168170160386e-06\\
8057	3.40747952361358e-06\\
8058	3.40328259346507e-06\\
8059	3.39909090950168e-06\\
8060	3.39490445414752e-06\\
8061	3.39072322930039e-06\\
8062	3.38654722377476e-06\\
8063	3.38237643552807e-06\\
8064	3.37821085060137e-06\\
8065	3.37405047287954e-06\\
8066	3.36989528550946e-06\\
8067	3.36574528698601e-06\\
8068	3.36160046841686e-06\\
8069	3.35746082434652e-06\\
8070	3.35332635098517e-06\\
8071	3.34919704010728e-06\\
8072	3.34507288126181e-06\\
8073	3.3409538715576e-06\\
8074	3.33684000407261e-06\\
8075	3.33273126875042e-06\\
8076	3.32862766724153e-06\\
8077	3.32452918640221e-06\\
8078	3.32043582270444e-06\\
8079	3.31634756512828e-06\\
8080	3.31226441461835e-06\\
8081	3.30818635736373e-06\\
8082	3.3041133907365e-06\\
8083	3.3000455089732e-06\\
8084	3.29598270085184e-06\\
8085	3.29192496626771e-06\\
8086	3.2878722954522e-06\\
8087	3.28382468160046e-06\\
8088	3.27978211963579e-06\\
8089	3.27574460313416e-06\\
8090	3.27171212817512e-06\\
8091	3.26768467876121e-06\\
8092	3.26366225826639e-06\\
8093	3.2596448540545e-06\\
8094	3.25563246788222e-06\\
8095	3.25162508639243e-06\\
8096	3.24762270238875e-06\\
8097	3.24362531502527e-06\\
8098	3.23963291437006e-06\\
8099	3.23564549559614e-06\\
8100	3.2316630501185e-06\\
8101	3.22768557528893e-06\\
8102	3.22371306264704e-06\\
8103	3.21974550270039e-06\\
8104	3.21578289724581e-06\\
8105	3.21182523306841e-06\\
8106	3.20787250404771e-06\\
8107	3.20392470760582e-06\\
8108	3.19998183317518e-06\\
8109	3.19604388006115e-06\\
8110	3.19211083672183e-06\\
8111	3.18818270106291e-06\\
8112	3.18425946543277e-06\\
8113	3.18034112618395e-06\\
8114	3.17642766737799e-06\\
8115	3.17251909389474e-06\\
8116	3.1686153921613e-06\\
8117	3.16471656467533e-06\\
8118	3.16082259201541e-06\\
8119	3.1569334821822e-06\\
8120	3.15304922044023e-06\\
8121	3.14916979970483e-06\\
8122	3.14529521974531e-06\\
8123	3.14142547259133e-06\\
8124	3.13756055199463e-06\\
8125	3.13370044439356e-06\\
8126	3.12984515571036e-06\\
8127	3.1259946722014e-06\\
8128	3.12214898978909e-06\\
8129	3.11830810213693e-06\\
8130	3.11447200402117e-06\\
8131	3.11064068812985e-06\\
8132	3.10681415069807e-06\\
8133	3.10299238476307e-06\\
8134	3.09917538020855e-06\\
8135	3.09536313497226e-06\\
8136	3.09155564367512e-06\\
8137	3.08775289804855e-06\\
8138	3.08395489517812e-06\\
8139	3.08016162530026e-06\\
8140	3.07637308197276e-06\\
8141	3.07258926474155e-06\\
8142	3.06881016370453e-06\\
8143	3.0650357749252e-06\\
8144	3.06126608488894e-06\\
8145	3.05750109648356e-06\\
8146	3.05374079963388e-06\\
8147	3.04998519352237e-06\\
8148	3.04623426411007e-06\\
8149	3.04248801389013e-06\\
8150	3.03874642671201e-06\\
8151	3.03500950641631e-06\\
8152	3.03127724199569e-06\\
8153	3.02754963046269e-06\\
8154	3.02382666332172e-06\\
8155	3.02010833239849e-06\\
8156	3.01639464048635e-06\\
8157	3.01268557266445e-06\\
8158	3.00898112802883e-06\\
8159	3.00528130236689e-06\\
8160	3.00158608289245e-06\\
8161	2.99789546534007e-06\\
8162	2.99420945280963e-06\\
8163	2.99052802807235e-06\\
8164	2.98685119139173e-06\\
8165	2.98317893830321e-06\\
8166	2.97951125791115e-06\\
8167	2.97584814696063e-06\\
8168	2.9721895985715e-06\\
8169	2.96853560773556e-06\\
8170	2.96488617273612e-06\\
8171	2.96124127986059e-06\\
8172	2.95760093132177e-06\\
8173	2.95396511226677e-06\\
8174	2.9503338273001e-06\\
8175	2.94670706647626e-06\\
8176	2.94308481648939e-06\\
8177	2.93946708382829e-06\\
8178	2.93585385522323e-06\\
8179	2.93224512722358e-06\\
8180	2.92864089643286e-06\\
8181	2.92504115220148e-06\\
8182	2.92144589205659e-06\\
8183	2.91785510639975e-06\\
8184	2.91426879479174e-06\\
8185	2.9106869520017e-06\\
8186	2.90710956741464e-06\\
8187	2.90353663972707e-06\\
8188	2.89996815673898e-06\\
8189	2.89640412224282e-06\\
8190	2.89284452689277e-06\\
8191	2.88928936178965e-06\\
8192	2.88573862264191e-06\\
8193	2.88219230517949e-06\\
8194	2.87865040475293e-06\\
8195	2.87511291201223e-06\\
8196	2.87157982459341e-06\\
8197	2.86805113676957e-06\\
8198	2.86452684286901e-06\\
8199	2.86100693819996e-06\\
8200	2.85749141528341e-06\\
8201	2.85398026433399e-06\\
8202	2.85047348765883e-06\\
8203	2.84697107767935e-06\\
8204	2.84347302468933e-06\\
8205	2.83997932887961e-06\\
8206	2.8364899801884e-06\\
8207	2.83300497892331e-06\\
8208	2.82952431328038e-06\\
8209	2.82604798197215e-06\\
8210	2.82257597501868e-06\\
8211	2.81910829109897e-06\\
8212	2.81564492062229e-06\\
8213	2.8121858656207e-06\\
8214	2.8087311135874e-06\\
8215	2.80528065924602e-06\\
8216	2.80183450432309e-06\\
8217	2.79839263413107e-06\\
8218	2.79495504896996e-06\\
8219	2.79152173881644e-06\\
8220	2.78809270293734e-06\\
8221	2.78466793724219e-06\\
8222	2.78124743435762e-06\\
8223	2.77783118199351e-06\\
8224	2.77441918209095e-06\\
8225	2.77101142933712e-06\\
8226	2.76760791556393e-06\\
8227	2.764208642516e-06\\
8228	2.76081359075582e-06\\
8229	2.75742276789112e-06\\
8230	2.75403616438628e-06\\
8231	2.75065377296743e-06\\
8232	2.74727558942318e-06\\
8233	2.74390160955733e-06\\
8234	2.74053182623299e-06\\
8235	2.73716623585119e-06\\
8236	2.73380483425427e-06\\
8237	2.73044761232382e-06\\
8238	2.72709456717371e-06\\
8239	2.72374569249627e-06\\
8240	2.72040098655701e-06\\
8241	2.7170604351075e-06\\
8242	2.71372404424156e-06\\
8243	2.71039180206788e-06\\
8244	2.70706370601176e-06\\
8245	2.70373974830345e-06\\
8246	2.70041992449001e-06\\
8247	2.6971042294383e-06\\
8248	2.69379265834888e-06\\
8249	2.69048520704945e-06\\
8250	2.68718187188441e-06\\
8251	2.68388263974551e-06\\
8252	2.68058751366091e-06\\
8253	2.67729648276348e-06\\
8254	2.67400954619699e-06\\
8255	2.67072669842622e-06\\
8256	2.66744793166814e-06\\
8257	2.66417324081168e-06\\
8258	2.66090262676879e-06\\
8259	2.65763607370277e-06\\
8260	2.65437358591702e-06\\
8261	2.65111515547404e-06\\
8262	2.64786077238954e-06\\
8263	2.64461043978249e-06\\
8264	2.64136414392383e-06\\
8265	2.63812188783631e-06\\
8266	2.63488366227886e-06\\
8267	2.63164946687397e-06\\
8268	2.62841928808675e-06\\
8269	2.62519312408407e-06\\
8270	2.62197097464154e-06\\
8271	2.61875282738431e-06\\
8272	2.6155386791351e-06\\
8273	2.61232852842652e-06\\
8274	2.60912236779935e-06\\
8275	2.60592019252029e-06\\
8276	2.60272200077295e-06\\
8277	2.59952778108373e-06\\
8278	2.59633753597695e-06\\
8279	2.59315124684039e-06\\
8280	2.5899689257718e-06\\
8281	2.58679056059519e-06\\
8282	2.58361614478205e-06\\
8283	2.58044567127685e-06\\
8284	2.5772791396777e-06\\
8285	2.57411654339646e-06\\
8286	2.57095787964689e-06\\
8287	2.56780314018674e-06\\
8288	2.56465232108233e-06\\
8289	2.56150541700374e-06\\
8290	2.55836242171195e-06\\
8291	2.55522333610358e-06\\
8292	2.55208814843242e-06\\
8293	2.5489568589758e-06\\
8294	2.54582945549052e-06\\
8295	2.54270594256354e-06\\
8296	2.5395863121456e-06\\
8297	2.53647055274562e-06\\
8298	2.53335866726052e-06\\
8299	2.53025064712308e-06\\
8300	2.52714648783642e-06\\
8301	2.52404618887973e-06\\
8302	2.52094973821156e-06\\
8303	2.51785713872414e-06\\
8304	2.51476837351078e-06\\
8305	2.51168345049032e-06\\
8306	2.5086023580848e-06\\
8307	2.5055250934697e-06\\
8308	2.50245165544457e-06\\
8309	2.49938203060778e-06\\
8310	2.49631622391281e-06\\
8311	2.49325422052764e-06\\
8312	2.4901960247801e-06\\
8313	2.48714162259825e-06\\
8314	2.4840910158052e-06\\
8315	2.48104419738521e-06\\
8316	2.47800116701116e-06\\
8317	2.47496191386052e-06\\
8318	2.47192643482327e-06\\
8319	2.4688947276777e-06\\
8320	2.46586678182952e-06\\
8321	2.46284260129031e-06\\
8322	2.45982216946097e-06\\
8323	2.45680549219995e-06\\
8324	2.4537925655197e-06\\
8325	2.45078337371527e-06\\
8326	2.44777792260091e-06\\
8327	2.44477620250971e-06\\
8328	2.44177821130829e-06\\
8329	2.43878394122729e-06\\
8330	2.43579338719211e-06\\
8331	2.43280654768711e-06\\
8332	2.4298234208555e-06\\
8333	2.42684399306019e-06\\
8334	2.42386826532164e-06\\
8335	2.42089623303213e-06\\
8336	2.41792788884896e-06\\
8337	2.41496323128091e-06\\
8338	2.41200225147198e-06\\
8339	2.40904495224445e-06\\
8340	2.40609132478486e-06\\
8341	2.40314135780439e-06\\
8342	2.40019505555363e-06\\
8343	2.39725241144773e-06\\
8344	2.39431342201641e-06\\
8345	2.39137808091593e-06\\
8346	2.38844637958598e-06\\
8347	2.38551831856245e-06\\
8348	2.38259389133062e-06\\
8349	2.37967309913413e-06\\
8350	2.37675592796279e-06\\
8351	2.37384237612779e-06\\
8352	2.37093244268991e-06\\
8353	2.36802611901318e-06\\
8354	2.36512340517936e-06\\
8355	2.3622242910209e-06\\
8356	2.35932877682579e-06\\
8357	2.35643685625403e-06\\
8358	2.353548520949e-06\\
8359	2.35066377225658e-06\\
8360	2.34778260518436e-06\\
8361	2.34490501051608e-06\\
8362	2.34203098840662e-06\\
8363	2.33916053368096e-06\\
8364	2.33629363505573e-06\\
8365	2.33343030075876e-06\\
8366	2.33057051734381e-06\\
8367	2.32771428278362e-06\\
8368	2.3248615897565e-06\\
8369	2.32201243707974e-06\\
8370	2.31916681641868e-06\\
8371	2.31632472655092e-06\\
8372	2.31348616625324e-06\\
8373	2.31065112789608e-06\\
8374	2.30781960093551e-06\\
8375	2.30499159174554e-06\\
8376	2.30216709375734e-06\\
8377	2.29934609138446e-06\\
8378	2.29652859610867e-06\\
8379	2.29371459208295e-06\\
8380	2.29090407855558e-06\\
8381	2.28809704931321e-06\\
8382	2.28529350491053e-06\\
8383	2.28249343711729e-06\\
8384	2.27969684407532e-06\\
8385	2.27690371816586e-06\\
8386	2.27411405678534e-06\\
8387	2.27132785420541e-06\\
8388	2.26854510935947e-06\\
8389	2.26576581529532e-06\\
8390	2.26298996669332e-06\\
8391	2.26021756113619e-06\\
8392	2.25744859674614e-06\\
8393	2.2546830612628e-06\\
8394	2.25192095919653e-06\\
8395	2.24916228096098e-06\\
8396	2.24640702438474e-06\\
8397	2.24365518095987e-06\\
8398	2.24090675478185e-06\\
8399	2.2381617329503e-06\\
8400	2.23542011846896e-06\\
8401	2.23268190100979e-06\\
8402	2.22994707744918e-06\\
8403	2.2272156472726e-06\\
8404	2.22448760475103e-06\\
8405	2.22176294290451e-06\\
8406	2.21904165552523e-06\\
8407	2.21632374736388e-06\\
8408	2.21360920155998e-06\\
8409	2.21089803071518e-06\\
8410	2.20819021455461e-06\\
8411	2.20548575843215e-06\\
8412	2.20278465641018e-06\\
8413	2.20008689503978e-06\\
8414	2.19739248565952e-06\\
8415	2.19470141293831e-06\\
8416	2.19201367904799e-06\\
8417	2.18932927255865e-06\\
8418	2.18664819397497e-06\\
8419	2.18397044081061e-06\\
8420	2.18129600417003e-06\\
8421	2.1786248874034e-06\\
8422	2.175957074931e-06\\
8423	2.17329257033152e-06\\
8424	2.17063137083749e-06\\
8425	2.16797346618826e-06\\
8426	2.16531885999942e-06\\
8427	2.16266754116617e-06\\
8428	2.16001951005633e-06\\
8429	2.15737475885939e-06\\
8430	2.15473328504821e-06\\
8431	2.1520950831383e-06\\
8432	2.14946015290155e-06\\
8433	2.14682848692622e-06\\
8434	2.14420007983418e-06\\
8435	2.14157493455804e-06\\
8436	2.13895303822044e-06\\
8437	2.13633438841531e-06\\
8438	2.13371898985044e-06\\
8439	2.13110682808322e-06\\
8440	2.12849790341524e-06\\
8441	2.12589221124367e-06\\
8442	2.12328974593914e-06\\
8443	2.12069050849693e-06\\
8444	2.11809448642192e-06\\
8445	2.11550168260881e-06\\
8446	2.11291209365707e-06\\
8447	2.11032570759009e-06\\
8448	2.10774252835686e-06\\
8449	2.1051625493231e-06\\
8450	2.10258576610892e-06\\
8451	2.10001217695692e-06\\
8452	2.09744177387148e-06\\
8453	2.09487455001609e-06\\
8454	2.09231051218293e-06\\
8455	2.08974964684931e-06\\
8456	2.08719195560331e-06\\
8457	2.08463743553298e-06\\
8458	2.08208607474597e-06\\
8459	2.07953787704697e-06\\
8460	2.07699282925642e-06\\
8461	2.07445094189182e-06\\
8462	2.07191219453805e-06\\
8463	2.06937659677912e-06\\
8464	2.06684413616853e-06\\
8465	2.06431481501383e-06\\
8466	2.06178862298168e-06\\
8467	2.0592655613676e-06\\
8468	2.05674562072888e-06\\
8469	2.0542288039499e-06\\
8470	2.05171510514146e-06\\
8471	2.04920451737606e-06\\
8472	2.0466970380053e-06\\
8473	2.04419265968573e-06\\
8474	2.04169138749599e-06\\
8475	2.03919321067565e-06\\
8476	2.03669812678114e-06\\
8477	2.03420613208375e-06\\
8478	2.03171722125783e-06\\
8479	2.02923139505326e-06\\
8480	2.02674864361288e-06\\
8481	2.02426896691179e-06\\
8482	2.02179236413268e-06\\
8483	2.01931882065068e-06\\
8484	2.0168483433335e-06\\
8485	2.01438092353336e-06\\
8486	2.01191655791542e-06\\
8487	2.00945523979825e-06\\
8488	2.00699697144074e-06\\
8489	2.00454174851243e-06\\
8490	2.00208956149916e-06\\
8491	1.99964040889985e-06\\
8492	1.99719429144632e-06\\
8493	1.99475120006009e-06\\
8494	1.9923111333353e-06\\
8495	1.98987408106542e-06\\
8496	1.98744005153958e-06\\
8497	1.98500903508504e-06\\
8498	1.98258102422357e-06\\
8499	1.9801560172536e-06\\
8500	1.977734010602e-06\\
8501	1.97531500857752e-06\\
8502	1.97289899213957e-06\\
8503	1.97048596839839e-06\\
8504	1.96807592981641e-06\\
8505	1.96566887531177e-06\\
8506	1.96326479982782e-06\\
8507	1.96086369713802e-06\\
8508	1.95846557171845e-06\\
8509	1.95607040771668e-06\\
8510	1.95367820553178e-06\\
8511	1.95128896848512e-06\\
8512	1.94890268596146e-06\\
8513	1.94651935297544e-06\\
8514	1.94413897360913e-06\\
8515	1.94176153596547e-06\\
8516	1.93938703987918e-06\\
8517	1.93701548230982e-06\\
8518	1.9346468591166e-06\\
8519	1.93228116599402e-06\\
8520	1.92991839767452e-06\\
8521	1.92755855724054e-06\\
8522	1.92520163184549e-06\\
8523	1.92284762366043e-06\\
8524	1.92049652549024e-06\\
8525	1.91814833922348e-06\\
8526	1.91580305370378e-06\\
8527	1.91346067149779e-06\\
8528	1.91112118662885e-06\\
8529	1.90878459484432e-06\\
8530	1.90645089422283e-06\\
8531	1.90412008111759e-06\\
8532	1.90179214862379e-06\\
8533	1.89946709248204e-06\\
8534	1.89714491746047e-06\\
8535	1.89482561253676e-06\\
8536	1.89250917324388e-06\\
8537	1.89019560254079e-06\\
8538	1.88788488865843e-06\\
8539	1.88557703935537e-06\\
8540	1.88327204262523e-06\\
8541	1.8809698889685e-06\\
8542	1.87867059163867e-06\\
8543	1.8763741319195e-06\\
8544	1.87408051420932e-06\\
8545	1.87178973002851e-06\\
8546	1.86950178266504e-06\\
8547	1.86721666055663e-06\\
8548	1.86493436743937e-06\\
8549	1.86265488995853e-06\\
8550	1.86037823437488e-06\\
8551	1.85810439645803e-06\\
8552	1.85583336758791e-06\\
8553	1.85356514456992e-06\\
8554	1.85129972527942e-06\\
8555	1.84903711268745e-06\\
8556	1.84677729169346e-06\\
8557	1.84452026940767e-06\\
8558	1.84226603469552e-06\\
8559	1.84001458799472e-06\\
8560	1.83776592120487e-06\\
8561	1.83552003723871e-06\\
8562	1.83327692794696e-06\\
8563	1.83103659322055e-06\\
8564	1.82879902723264e-06\\
8565	1.82656422300724e-06\\
8566	1.82433218668149e-06\\
8567	1.82210290425172e-06\\
8568	1.81987638414673e-06\\
8569	1.81765260897634e-06\\
8570	1.81543158888363e-06\\
8571	1.81321331016204e-06\\
8572	1.81099776992636e-06\\
8573	1.80878497571673e-06\\
8574	1.8065749074653e-06\\
8575	1.80436757779257e-06\\
8576	1.80216297069187e-06\\
8577	1.79996109292609e-06\\
8578	1.79776193289821e-06\\
8579	1.79556549108216e-06\\
8580	1.79337176698809e-06\\
8581	1.79118074981007e-06\\
8582	1.78899243949608e-06\\
8583	1.78680683522936e-06\\
8584	1.78462393191266e-06\\
8585	1.78244372320849e-06\\
8586	1.78026621223326e-06\\
8587	1.77809138882047e-06\\
8588	1.7759192535936e-06\\
8589	1.77374980397925e-06\\
8590	1.77158303204279e-06\\
8591	1.76941893583185e-06\\
8592	1.76725751643964e-06\\
8593	1.76509876585836e-06\\
8594	1.76294268510159e-06\\
8595	1.76078926575922e-06\\
8596	1.75863850627766e-06\\
8597	1.75649040514094e-06\\
8598	1.75434495561707e-06\\
8599	1.75220215655008e-06\\
8600	1.75006200399355e-06\\
8601	1.74792449945687e-06\\
8602	1.7457896323147e-06\\
8603	1.7436574043504e-06\\
8604	1.74152780704987e-06\\
8605	1.73940083899965e-06\\
8606	1.73727649846296e-06\\
8607	1.73515478996364e-06\\
8608	1.73303568899104e-06\\
8609	1.73091921528587e-06\\
8610	1.72880535467558e-06\\
8611	1.72669409665293e-06\\
8612	1.72458545510576e-06\\
8613	1.72247941278982e-06\\
8614	1.72037597646066e-06\\
8615	1.71827513440279e-06\\
8616	1.71617688326601e-06\\
8617	1.7140812317784e-06\\
8618	1.71198816026446e-06\\
8619	1.70989767774397e-06\\
8620	1.70780977376836e-06\\
8621	1.70572444757642e-06\\
8622	1.70364170261133e-06\\
8623	1.70156152478401e-06\\
8624	1.69948391726233e-06\\
8625	1.69740887274691e-06\\
8626	1.69533639066893e-06\\
8627	1.6932664651118e-06\\
8628	1.69119909892735e-06\\
8629	1.68913428476272e-06\\
8630	1.68707202167716e-06\\
8631	1.68501230315513e-06\\
8632	1.68295512447882e-06\\
8633	1.68090048854041e-06\\
8634	1.67884838892493e-06\\
8635	1.67679882219604e-06\\
8636	1.67475178824203e-06\\
8637	1.67270727598501e-06\\
8638	1.67066529337547e-06\\
8639	1.66862582838127e-06\\
8640	1.66658888337181e-06\\
8641	1.66455444588509e-06\\
8642	1.66252252369358e-06\\
8643	1.66049311321567e-06\\
8644	1.65846620437288e-06\\
8645	1.65644179763366e-06\\
8646	1.65441988694924e-06\\
8647	1.6524004745381e-06\\
8648	1.65038355616304e-06\\
8649	1.6483691247972e-06\\
8650	1.64635717903928e-06\\
8651	1.64434771862986e-06\\
8652	1.64234073728873e-06\\
8653	1.64033623310444e-06\\
8654	1.63833420350546e-06\\
8655	1.63633463819661e-06\\
8656	1.63433754650174e-06\\
8657	1.6323429194788e-06\\
8658	1.6303507526491e-06\\
8659	1.62836104488862e-06\\
8660	1.62637379226745e-06\\
8661	1.62438899334855e-06\\
8662	1.6224066383463e-06\\
8663	1.62042673273157e-06\\
8664	1.61844926826646e-06\\
8665	1.61647424433687e-06\\
8666	1.61450165977281e-06\\
8667	1.61253150789963e-06\\
8668	1.61056378429681e-06\\
8669	1.60859848886855e-06\\
8670	1.60663562263247e-06\\
8671	1.60467517171862e-06\\
8672	1.60271714186646e-06\\
8673	1.60076153128695e-06\\
8674	1.59880833281422e-06\\
8675	1.59685753810174e-06\\
8676	1.59490915568525e-06\\
8677	1.5929631722974e-06\\
8678	1.59101959051781e-06\\
8679	1.58907840781068e-06\\
8680	1.58713961981034e-06\\
8681	1.58520322169879e-06\\
8682	1.58326921078497e-06\\
8683	1.58133758861248e-06\\
8684	1.57940834921464e-06\\
8685	1.57748149117471e-06\\
8686	1.57555700422149e-06\\
8687	1.57363489310825e-06\\
8688	1.57171515265274e-06\\
8689	1.56979778063902e-06\\
8690	1.56788277056341e-06\\
8691	1.56597012484257e-06\\
8692	1.56405984107243e-06\\
8693	1.56215190711933e-06\\
8694	1.56024632882244e-06\\
8695	1.55834309965549e-06\\
8696	1.55644222069897e-06\\
8697	1.55454368360777e-06\\
8698	1.55264748639048e-06\\
8699	1.55075362647696e-06\\
8700	1.54886210462222e-06\\
8701	1.54697291339634e-06\\
8702	1.5450860534434e-06\\
8703	1.54320151761739e-06\\
8704	1.5413193087809e-06\\
8705	1.53943942040424e-06\\
8706	1.53756184701968e-06\\
8707	1.53568658804041e-06\\
8708	1.53381364028475e-06\\
8709	1.53194300556721e-06\\
8710	1.53007467614758e-06\\
8711	1.52820865088621e-06\\
8712	1.52634492569132e-06\\
8713	1.52448349500793e-06\\
8714	1.52262436547794e-06\\
8715	1.52076752219534e-06\\
8716	1.51891297210743e-06\\
8717	1.51706070348783e-06\\
8718	1.51521072025954e-06\\
8719	1.51336301707262e-06\\
8720	1.51151759406691e-06\\
8721	1.50967444422698e-06\\
8722	1.50783356258078e-06\\
8723	1.50599495568022e-06\\
8724	1.50415861434533e-06\\
8725	1.50232453307099e-06\\
8726	1.50049271781934e-06\\
8727	1.49866315133695e-06\\
8728	1.49683584894944e-06\\
8729	1.49501079202187e-06\\
8730	1.49318798980388e-06\\
8731	1.49136743071245e-06\\
8732	1.48954911553409e-06\\
8733	1.48773304172452e-06\\
8734	1.48591920839789e-06\\
8735	1.48410760706979e-06\\
8736	1.48229823946241e-06\\
8737	1.48049110142188e-06\\
8738	1.47868618688863e-06\\
8739	1.47688349943488e-06\\
8740	1.47508303222389e-06\\
8741	1.47328478701523e-06\\
8742	1.47148875647817e-06\\
8743	1.46969493393698e-06\\
8744	1.46790332858835e-06\\
8745	1.46611392635231e-06\\
8746	1.46432673274434e-06\\
8747	1.46254173709333e-06\\
8748	1.46075894328088e-06\\
8749	1.45897834384176e-06\\
8750	1.45719993976114e-06\\
8751	1.45542372754805e-06\\
8752	1.4536497038292e-06\\
8753	1.45187786282097e-06\\
8754	1.4501082039838e-06\\
8755	1.44834072808579e-06\\
8756	1.44657542892603e-06\\
8757	1.44481230562014e-06\\
8758	1.44305134988809e-06\\
8759	1.44129256529102e-06\\
8760	1.43953594827208e-06\\
8761	1.43778149601273e-06\\
8762	1.43602920262633e-06\\
8763	1.43427906917488e-06\\
8764	1.43253108777178e-06\\
8765	1.43078526740355e-06\\
8766	1.42904159040206e-06\\
8767	1.42730006300553e-06\\
8768	1.42556068019931e-06\\
8769	1.42382343836009e-06\\
8770	1.42208833982083e-06\\
8771	1.42035537748439e-06\\
8772	1.41862454680085e-06\\
8773	1.41689585086849e-06\\
8774	1.41516928159027e-06\\
8775	1.41344483809241e-06\\
8776	1.4117225179565e-06\\
8777	1.41000231869784e-06\\
8778	1.40828423912392e-06\\
8779	1.40656827845005e-06\\
8780	1.40485442795632e-06\\
8781	1.40314268399041e-06\\
8782	1.40143305494996e-06\\
8783	1.39972552652025e-06\\
8784	1.39802009988501e-06\\
8785	1.39631677453649e-06\\
8786	1.39461554584968e-06\\
8787	1.3929164132088e-06\\
8788	1.39121937108734e-06\\
8789	1.38952441729014e-06\\
8790	1.38783155605606e-06\\
8791	1.38614077177575e-06\\
8792	1.38445207327758e-06\\
8793	1.38276545546108e-06\\
8794	1.38108090995464e-06\\
8795	1.3793984431758e-06\\
8796	1.37771804179277e-06\\
8797	1.37603971235079e-06\\
8798	1.37436344537616e-06\\
8799	1.37268924826081e-06\\
8800	1.37101710804854e-06\\
8801	1.36934702294456e-06\\
8802	1.36767899944589e-06\\
8803	1.36601302605602e-06\\
8804	1.36434910327178e-06\\
8805	1.3626872318462e-06\\
8806	1.36102740299432e-06\\
8807	1.35936961525309e-06\\
8808	1.35771387245881e-06\\
8809	1.35606016401268e-06\\
8810	1.35440849063987e-06\\
8811	1.35275885460539e-06\\
8812	1.35111124534754e-06\\
8813	1.34946566291784e-06\\
8814	1.34782210939334e-06\\
8815	1.34618057568207e-06\\
8816	1.34454106288122e-06\\
8817	1.34290356919854e-06\\
8818	1.34126808479406e-06\\
8819	1.33963462100289e-06\\
8820	1.3380031619774e-06\\
8821	1.3363737134159e-06\\
8822	1.33474626963768e-06\\
8823	1.33312082361306e-06\\
8824	1.33149738526008e-06\\
8825	1.32987593957736e-06\\
8826	1.32825648580346e-06\\
8827	1.32663903326928e-06\\
8828	1.32502356597451e-06\\
8829	1.32341008642435e-06\\
8830	1.32179859703936e-06\\
8831	1.32018908011934e-06\\
8832	1.31858155142779e-06\\
8833	1.31697599651644e-06\\
8834	1.31537241980733e-06\\
8835	1.31377081178853e-06\\
8836	1.31217117662982e-06\\
8837	1.31057350977833e-06\\
8838	1.30897780861493e-06\\
8839	1.30738407145168e-06\\
8840	1.30579229394221e-06\\
8841	1.30420247403325e-06\\
8842	1.30261460810799e-06\\
8843	1.30102869755354e-06\\
8844	1.29944473949408e-06\\
8845	1.29786272390217e-06\\
8846	1.29628266091333e-06\\
8847	1.29470453848895e-06\\
8848	1.29312835460291e-06\\
8849	1.29155411098983e-06\\
8850	1.28998180823317e-06\\
8851	1.28841143309888e-06\\
8852	1.2868429945293e-06\\
8853	1.28527648195636e-06\\
8854	1.28371189826196e-06\\
8855	1.28214923303642e-06\\
8856	1.28058849493779e-06\\
8857	1.27902967380213e-06\\
8858	1.27747277167693e-06\\
8859	1.27591778167219e-06\\
8860	1.27436470652817e-06\\
8861	1.2728135429839e-06\\
8862	1.27126428100073e-06\\
8863	1.26971692880503e-06\\
8864	1.26817147443623e-06\\
8865	1.26662792435222e-06\\
8866	1.2650862724461e-06\\
8867	1.26354651473708e-06\\
8868	1.26200865097436e-06\\
8869	1.26047267622736e-06\\
8870	1.25893859198352e-06\\
8871	1.25740639490788e-06\\
8872	1.25587608208146e-06\\
8873	1.25434764670745e-06\\
8874	1.25282109603715e-06\\
8875	1.25129641739996e-06\\
8876	1.24977361447256e-06\\
8877	1.24825268699803e-06\\
8878	1.24673362554525e-06\\
8879	1.24521643080128e-06\\
8880	1.24370110530054e-06\\
8881	1.242187637711e-06\\
8882	1.24067603202049e-06\\
8883	1.23916628766575e-06\\
8884	1.23765839963716e-06\\
8885	1.23615235952622e-06\\
8886	1.23464817626462e-06\\
8887	1.23314583603796e-06\\
8888	1.23164534510046e-06\\
8889	1.23014669833042e-06\\
8890	1.22864989736689e-06\\
8891	1.22715493280195e-06\\
8892	1.22566180578456e-06\\
8893	1.22417051378819e-06\\
8894	1.2226810537336e-06\\
8895	1.22119342927159e-06\\
8896	1.21970762992848e-06\\
8897	1.2182236550726e-06\\
8898	1.21674150697121e-06\\
8899	1.21526118003845e-06\\
8900	1.21378266811448e-06\\
8901	1.21230597849021e-06\\
8902	1.21083109838563e-06\\
8903	1.20935803415744e-06\\
8904	1.20788678121526e-06\\
8905	1.20641733341282e-06\\
8906	1.20494969236047e-06\\
8907	1.20348385503418e-06\\
8908	1.20201981909443e-06\\
8909	1.20055758342419e-06\\
8910	1.19909714170582e-06\\
8911	1.1976384968612e-06\\
8912	1.1961816397744e-06\\
8913	1.19472657922701e-06\\
8914	1.193273300891e-06\\
8915	1.19182181040155e-06\\
8916	1.1903721027609e-06\\
8917	1.18892417469035e-06\\
8918	1.18747803081993e-06\\
8919	1.1860336597891e-06\\
8920	1.18459106129982e-06\\
8921	1.18315024016045e-06\\
8922	1.181711184596e-06\\
8923	1.18027390001717e-06\\
8924	1.17883837924863e-06\\
8925	1.17740462142415e-06\\
8926	1.17597262763424e-06\\
8927	1.17454239076108e-06\\
8928	1.17311391230608e-06\\
8929	1.17168718742997e-06\\
8930	1.17026221619881e-06\\
8931	1.16883899068606e-06\\
8932	1.16741751742272e-06\\
8933	1.16599779070709e-06\\
8934	1.16457980558393e-06\\
8935	1.16316356458808e-06\\
8936	1.1617490601729e-06\\
8937	1.16033629473674e-06\\
8938	1.15892526405962e-06\\
8939	1.15751596693232e-06\\
8940	1.15610840106973e-06\\
8941	1.15470256221946e-06\\
8942	1.15329844837274e-06\\
8943	1.15189606334448e-06\\
8944	1.15049539689122e-06\\
8945	1.14909645180593e-06\\
8946	1.14769922701997e-06\\
8947	1.14630371612575e-06\\
8948	1.14490991819561e-06\\
8949	1.14351782979896e-06\\
8950	1.14212745594381e-06\\
8951	1.14073878458601e-06\\
8952	1.13935182425752e-06\\
8953	1.13796656024488e-06\\
8954	1.13658299912622e-06\\
8955	1.1352011388111e-06\\
8956	1.13382097402545e-06\\
8957	1.13244250418928e-06\\
8958	1.13106573037302e-06\\
8959	1.12969063828074e-06\\
8960	1.1283172419401e-06\\
8961	1.12694552983351e-06\\
8962	1.12557550241551e-06\\
8963	1.12420715626696e-06\\
8964	1.12284048669283e-06\\
8965	1.12147549936495e-06\\
8966	1.12011218650311e-06\\
8967	1.11875054761712e-06\\
8968	1.11739057828785e-06\\
8969	1.11603228102716e-06\\
8970	1.11467564749725e-06\\
8971	1.11332068207358e-06\\
8972	1.11196738072971e-06\\
8973	1.11061574080874e-06\\
8974	1.10926575548316e-06\\
8975	1.10791743268869e-06\\
8976	1.10657076228727e-06\\
8977	1.105225743696e-06\\
8978	1.10388237901948e-06\\
8979	1.1025406592945e-06\\
8980	1.1012005889826e-06\\
8981	1.09986216357353e-06\\
8982	1.09852537771519e-06\\
8983	1.09719023679549e-06\\
8984	1.09585673465965e-06\\
8985	1.09452486406558e-06\\
8986	1.09319463174639e-06\\
8987	1.09186603226814e-06\\
8988	1.09053906137373e-06\\
8989	1.08921372273023e-06\\
8990	1.08789000457772e-06\\
8991	1.0865679146075e-06\\
8992	1.08524744642661e-06\\
8993	1.08392859705458e-06\\
8994	1.0826113685002e-06\\
8995	1.08129575586382e-06\\
8996	1.07998175524954e-06\\
8997	1.07866937152601e-06\\
8998	1.07735859507116e-06\\
8999	1.07604942598539e-06\\
9000	1.07474186578165e-06\\
9001	1.07343590729055e-06\\
9002	1.0721315557625e-06\\
9003	1.07082879647276e-06\\
9004	1.06952764176584e-06\\
9005	1.06822808371689e-06\\
9006	1.06693011863351e-06\\
9007	1.06563374484512e-06\\
9008	1.06433896265766e-06\\
9009	1.06304576844031e-06\\
9010	1.06175416020876e-06\\
9011	1.06046413469134e-06\\
9012	1.05917569644884e-06\\
9013	1.05788883567838e-06\\
9014	1.0566035524487e-06\\
9015	1.05531984931934e-06\\
9016	1.05403771895049e-06\\
9017	1.05275716302145e-06\\
9018	1.05147817554972e-06\\
9019	1.05020075863063e-06\\
9020	1.04892490625879e-06\\
9021	1.04765062377102e-06\\
9022	1.04637790007542e-06\\
9023	1.04510673507301e-06\\
9024	1.04383713092511e-06\\
9025	1.04256908981837e-06\\
9026	1.04130259552132e-06\\
9027	1.04003766050048e-06\\
9028	1.03877427220802e-06\\
9029	1.03751243874095e-06\\
9030	1.03625215286331e-06\\
9031	1.03499340825061e-06\\
9032	1.03373621146292e-06\\
9033	1.0324805516779e-06\\
9034	1.03122643135256e-06\\
9035	1.02997385524759e-06\\
9036	1.02872280857946e-06\\
9037	1.02747330101651e-06\\
9038	1.02622532132337e-06\\
9039	1.02497887606476e-06\\
9040	1.02373395715624e-06\\
9041	1.02249056588756e-06\\
9042	1.02124869760871e-06\\
9043	1.02000835280207e-06\\
9044	1.01876952619817e-06\\
9045	1.01753222336645e-06\\
9046	1.0162964351309e-06\\
9047	1.0150621614031e-06\\
9048	1.01382940131588e-06\\
9049	1.01259815524537e-06\\
9050	1.01136841807909e-06\\
9051	1.0101401860686e-06\\
9052	1.00891346113123e-06\\
9053	1.00768824062219e-06\\
9054	1.00646452046438e-06\\
9055	1.00524230154645e-06\\
9056	1.00402158008214e-06\\
9057	1.00280235823966e-06\\
9058	1.00158462655979e-06\\
9059	1.00036839180723e-06\\
9060	9.99153648758849e-07\\
9061	9.97940388348471e-07\\
9062	9.96728621279907e-07\\
9063	9.95518337533525e-07\\
9064	9.9430953883769e-07\\
9065	9.93102218670652e-07\\
9066	9.9189637774504e-07\\
9067	9.90692016271669e-07\\
9068	9.89489130500416e-07\\
9069	9.88287721672346e-07\\
9070	9.8708778608864e-07\\
9071	9.8588931726509e-07\\
9072	9.84692319483431e-07\\
9073	9.83496788283183e-07\\
9074	9.82302722350932e-07\\
9075	9.81110122145146e-07\\
9076	9.79918980674668e-07\\
9077	9.78729297593258e-07\\
9078	9.77541073709886e-07\\
9079	9.76354306758947e-07\\
9080	9.75168994586402e-07\\
9081	9.73985133913094e-07\\
9082	9.72802727459446e-07\\
9083	9.71621762162357e-07\\
9084	9.70442251025311e-07\\
9085	9.69264185108102e-07\\
9086	9.68087557302751e-07\\
9087	9.6691237583878e-07\\
9088	9.65738633942566e-07\\
9089	9.64566330133163e-07\\
9090	9.63395460005512e-07\\
9091	9.62226025465787e-07\\
9092	9.61058028413859e-07\\
9093	9.5989146076442e-07\\
9094	9.58726319086246e-07\\
9095	9.57562605950201e-07\\
9096	9.56400315485034e-07\\
9097	9.55239454397991e-07\\
9098	9.54080013427676e-07\\
9099	9.52921994060229e-07\\
9100	9.51765391967206e-07\\
9101	9.5061020784542e-07\\
9102	9.4945643962583e-07\\
9103	9.48304084198974e-07\\
9104	9.47153136144219e-07\\
9105	9.46003605739145e-07\\
9106	9.44855475150583e-07\\
9107	9.43708756371149e-07\\
9108	9.42563442110611e-07\\
9109	9.41419528780558e-07\\
9110	9.40277018257649e-07\\
9111	9.39135906808398e-07\\
9112	9.37996193143743e-07\\
9113	9.3685787431806e-07\\
9114	9.35720953474613e-07\\
9115	9.34585420361125e-07\\
9116	9.33451277677615e-07\\
9117	9.32318530287491e-07\\
9118	9.31187165170964e-07\\
9119	9.30057187211777e-07\\
9120	9.28928592547563e-07\\
9121	9.27801380260994e-07\\
9122	9.26675548284082e-07\\
9123	9.25551095880691e-07\\
9124	9.24428019919032e-07\\
9125	9.23306321029096e-07\\
9126	9.22185991826504e-07\\
9127	9.21067036555886e-07\\
9128	9.19949452179345e-07\\
9129	9.18833238834419e-07\\
9130	9.1771838685858e-07\\
9131	9.16604904832054e-07\\
9132	9.15492784523396e-07\\
9133	9.1438202607837e-07\\
9134	9.13272625784857e-07\\
9135	9.12164588324905e-07\\
9136	9.11057903205266e-07\\
9137	9.09952572056612e-07\\
9138	9.08848601544657e-07\\
9139	9.07745976836159e-07\\
9140	9.06644705220557e-07\\
9141	9.05544781764069e-07\\
9142	9.04446201718835e-07\\
9143	9.03348966662766e-07\\
9144	9.02253075933176e-07\\
9145	9.01158529670981e-07\\
9146	9.00065320685477e-07\\
9147	8.98973450870932e-07\\
9148	8.97882917785464e-07\\
9149	8.96793721108599e-07\\
9150	8.95705856643693e-07\\
9151	8.94619325063863e-07\\
9152	8.93534119581407e-07\\
9153	8.9245024706404e-07\\
9154	8.91367696654487e-07\\
9155	8.90286474818542e-07\\
9156	8.89206578854859e-07\\
9157	8.88127999165174e-07\\
9158	8.8705074088798e-07\\
9159	8.85974804013972e-07\\
9160	8.84900183470602e-07\\
9161	8.83826874498912e-07\\
9162	8.8275488315342e-07\\
9163	8.81684204484123e-07\\
9164	8.80614834850092e-07\\
9165	8.79546773576809e-07\\
9166	8.78480016994373e-07\\
9167	8.77414570588103e-07\\
9168	8.76350424984892e-07\\
9169	8.75287584474434e-07\\
9170	8.74226043463789e-07\\
9171	8.73165802994835e-07\\
9172	8.72106855290297e-07\\
9173	8.71049208343011e-07\\
9174	8.69992853232802e-07\\
9175	8.68937791324012e-07\\
9176	8.67884024904875e-07\\
9177	8.66831538339993e-07\\
9178	8.65780348294166e-07\\
9179	8.647304406712e-07\\
9180	8.63681818332968e-07\\
9181	8.62634479319645e-07\\
9182	8.6158842286419e-07\\
9183	8.6054364245742e-07\\
9184	8.59500149365499e-07\\
9185	8.58457924495999e-07\\
9186	8.57416974369428e-07\\
9187	8.5637730171884e-07\\
9188	8.55338904676935e-07\\
9189	8.54301769191056e-07\\
9190	8.53265906694415e-07\\
9191	8.52231310333919e-07\\
9192	8.51197983032644e-07\\
9193	8.50165920931317e-07\\
9194	8.49135116859628e-07\\
9195	8.48105574939336e-07\\
9196	8.47077294191821e-07\\
9197	8.46050271304478e-07\\
9198	8.45024503486586e-07\\
9199	8.43999990665897e-07\\
9200	8.42976734860109e-07\\
9201	8.41954727190468e-07\\
9202	8.40933967630282e-07\\
9203	8.39914457055767e-07\\
9204	8.38896196613507e-07\\
9205	8.37879180585172e-07\\
9206	8.36863409194237e-07\\
9207	8.35848881844128e-07\\
9208	8.34835589961193e-07\\
9209	8.33823543499482e-07\\
9210	8.32812732155376e-07\\
9211	8.31803154778091e-07\\
9212	8.30794816218087e-07\\
9213	8.29787706398942e-07\\
9214	8.2878183482553e-07\\
9215	8.27777190321631e-07\\
9216	8.26773774552071e-07\\
9217	8.25771584416223e-07\\
9218	8.24770620311215e-07\\
9219	8.23770882303813e-07\\
9220	8.2277236452551e-07\\
9221	8.21775067118236e-07\\
9222	8.20778992310218e-07\\
9223	8.19784136125637e-07\\
9224	8.1879049215088e-07\\
9225	8.17798069323451e-07\\
9226	8.16806855296785e-07\\
9227	8.15816853534593e-07\\
9228	8.14828066307237e-07\\
9229	8.13840482879327e-07\\
9230	8.12854111203536e-07\\
9231	8.11868942539398e-07\\
9232	8.10884979185638e-07\\
9233	8.09902220151397e-07\\
9234	8.08920663343616e-07\\
9235	8.07940306137454e-07\\
9236	8.06961146131059e-07\\
9237	8.05983183346547e-07\\
9238	8.05006418262392e-07\\
9239	8.04030845150509e-07\\
9240	8.03056466270291e-07\\
9241	8.02083277071286e-07\\
9242	8.01111278533224e-07\\
9243	8.00140469976248e-07\\
9244	7.99170846321047e-07\\
9245	7.98202406007515e-07\\
9246	7.97235154823381e-07\\
9247	7.96269082713433e-07\\
9248	7.95304189838749e-07\\
9249	7.94340482992795e-07\\
9250	7.93377948540061e-07\\
9251	7.92416589596835e-07\\
9252	7.91456409659206e-07\\
9253	7.90497402748207e-07\\
9254	7.89539564512173e-07\\
9255	7.88582904040773e-07\\
9256	7.87627407264751e-07\\
9257	7.86673079678802e-07\\
9258	7.85719920938376e-07\\
9259	7.84767922649437e-07\\
9260	7.8381709238315e-07\\
9261	7.82867420875919e-07\\
9262	7.81918911004759e-07\\
9263	7.80971564625573e-07\\
9264	7.80025369553969e-07\\
9265	7.79080332552792e-07\\
9266	7.78136455051825e-07\\
9267	7.77193725323539e-07\\
9268	7.76252149991806e-07\\
9269	7.75311727821253e-07\\
9270	7.74372449656896e-07\\
9271	7.73434324977077e-07\\
9272	7.72497340334126e-07\\
9273	7.7156150690081e-07\\
9274	7.70626814066872e-07\\
9275	7.69693263063504e-07\\
9276	7.68760851148079e-07\\
9277	7.67829584942763e-07\\
9278	7.668994512747e-07\\
9279	7.65970455678505e-07\\
9280	7.65042593534648e-07\\
9281	7.64115867291237e-07\\
9282	7.63190273540036e-07\\
9283	7.62265812040424e-07\\
9284	7.61342475692407e-07\\
9285	7.60420271977456e-07\\
9286	7.59499190332624e-07\\
9287	7.58579238533609e-07\\
9288	7.57660405283039e-07\\
9289	7.56742701597656e-07\\
9290	7.55826115416381e-07\\
9291	7.54910647202504e-07\\
9292	7.53996301016519e-07\\
9293	7.53083070824863e-07\\
9294	7.52170953782556e-07\\
9295	7.51259955906498e-07\\
9296	7.50350066921497e-07\\
9297	7.4944128941996e-07\\
9298	7.48533625888766e-07\\
9299	7.4762706585952e-07\\
9300	7.46721616819384e-07\\
9301	7.45817274265777e-07\\
9302	7.44914032691525e-07\\
9303	7.44011898010275e-07\\
9304	7.4311086316637e-07\\
9305	7.42210930484724e-07\\
9306	7.4131209825367e-07\\
9307	7.40414360194869e-07\\
9308	7.39517717094192e-07\\
9309	7.38622173706273e-07\\
9310	7.37727723663452e-07\\
9311	7.36834364928464e-07\\
9312	7.35942098064005e-07\\
9313	7.35050923002229e-07\\
9314	7.34160833669195e-07\\
9315	7.33271831263011e-07\\
9316	7.32383915078626e-07\\
9317	7.31497082393177e-07\\
9318	7.30611331613731e-07\\
9319	7.29726666358705e-07\\
9320	7.28843078979954e-07\\
9321	7.27960571336971e-07\\
9322	7.2707914247381e-07\\
9323	7.26198788353624e-07\\
9324	7.25319510060207e-07\\
9325	7.24441303118212e-07\\
9326	7.23564171116906e-07\\
9327	7.22688110899641e-07\\
9328	7.21813117558367e-07\\
9329	7.20939195303577e-07\\
9330	7.20066336538703e-07\\
9331	7.1919454951708e-07\\
9332	7.18323822808786e-07\\
9333	7.17454161368394e-07\\
9334	7.16585559366008e-07\\
9335	7.15718023278232e-07\\
9336	7.14851536625666e-07\\
9337	7.13986116313437e-07\\
9338	7.13121746975929e-07\\
9339	7.12258439004405e-07\\
9340	7.11396179300038e-07\\
9341	7.10534980399986e-07\\
9342	7.09674821581485e-07\\
9343	7.08815720825871e-07\\
9344	7.07957665474669e-07\\
9345	7.07100658268896e-07\\
9346	7.06244698406139e-07\\
9347	7.05389779638631e-07\\
9348	7.04535908049911e-07\\
9349	7.03683081922742e-07\\
9350	7.02831294003992e-07\\
9351	7.01980542881545e-07\\
9352	7.01130833294947e-07\\
9353	7.00282158592798e-07\\
9354	6.99434520024672e-07\\
9355	6.98587922992852e-07\\
9356	6.97742352534468e-07\\
9357	6.96897813912419e-07\\
9358	6.96054306876656e-07\\
9359	6.95211831359282e-07\\
9360	6.94370386524542e-07\\
9361	6.9352996541371e-07\\
9362	6.92690567038781e-07\\
9363	6.91852197166365e-07\\
9364	6.91014847114205e-07\\
9365	6.90178522279283e-07\\
9366	6.89343216934709e-07\\
9367	6.88508933936938e-07\\
9368	6.8767566262127e-07\\
9369	6.86843412490301e-07\\
9370	6.86012178730446e-07\\
9371	6.85181956935458e-07\\
9372	6.84352749974945e-07\\
9373	6.83524552143013e-07\\
9374	6.8269737032892e-07\\
9375	6.81871194685787e-07\\
9376	6.81046026257574e-07\\
9377	6.80221865048517e-07\\
9378	6.79398713289075e-07\\
9379	6.78576562063044e-07\\
9380	6.77755416598027e-07\\
9381	6.76935269899717e-07\\
9382	6.76116126617534e-07\\
9383	6.75297979684483e-07\\
9384	6.74480830478597e-07\\
9385	6.73664685634266e-07\\
9386	6.72849531751864e-07\\
9387	6.72035372893294e-07\\
9388	6.71222206230054e-07\\
9389	6.70410033596217e-07\\
9390	6.69598846919631e-07\\
9391	6.68788657633658e-07\\
9392	6.67979449716543e-07\\
9393	6.67171234668691e-07\\
9394	6.663640050028e-07\\
9395	6.65557758057675e-07\\
9396	6.64752495335382e-07\\
9397	6.63948210442698e-07\\
9398	6.63144911096299e-07\\
9399	6.62342595784792e-07\\
9400	6.61541254370184e-07\\
9401	6.60740886887506e-07\\
9402	6.59941503018775e-07\\
9403	6.59143090222503e-07\\
9404	6.58345654290715e-07\\
9405	6.57549188774786e-07\\
9406	6.56753693103104e-07\\
9407	6.55959172847777e-07\\
9408	6.55165617859706e-07\\
9409	6.54373029407562e-07\\
9410	6.53581413447124e-07\\
9411	6.52790755386178e-07\\
9412	6.52001069751221e-07\\
9413	6.51212341922592e-07\\
9414	6.50424576658728e-07\\
9415	6.49637776224895e-07\\
9416	6.48851929179331e-07\\
9417	6.48067043839733e-07\\
9418	6.47283118904394e-07\\
9419	6.4650014477099e-07\\
9420	6.45718129006468e-07\\
9421	6.44937062079655e-07\\
9422	6.44156950895703e-07\\
9423	6.4337779112756e-07\\
9424	6.42599581389742e-07\\
9425	6.41822322027108e-07\\
9426	6.41046006579637e-07\\
9427	6.40270643197567e-07\\
9428	6.39496221601246e-07\\
9429	6.38722746836408e-07\\
9430	6.37950212836908e-07\\
9431	6.37178622579659e-07\\
9432	6.36407973335192e-07\\
9433	6.35638261156117e-07\\
9434	6.3486948687463e-07\\
9435	6.34101654954465e-07\\
9436	6.33334758483337e-07\\
9437	6.32568795765087e-07\\
9438	6.31803765430773e-07\\
9439	6.31039668762604e-07\\
9440	6.3027650295188e-07\\
9441	6.29514269496168e-07\\
9442	6.28752962191628e-07\\
9443	6.27992590788782e-07\\
9444	6.2723313750772e-07\\
9445	6.26474615426329e-07\\
9446	6.25717016995689e-07\\
9447	6.24960338978045e-07\\
9448	6.2420458527988e-07\\
9449	6.23449754308993e-07\\
9450	6.22695842034618e-07\\
9451	6.21942850255989e-07\\
9452	6.21190774065484e-07\\
9453	6.20439615739351e-07\\
9454	6.19689375567264e-07\\
9455	6.18940048346572e-07\\
9456	6.1819163112218e-07\\
9457	6.17444132235001e-07\\
9458	6.16697539726914e-07\\
9459	6.15951860783505e-07\\
9460	6.15207088325761e-07\\
9461	6.14463224063769e-07\\
9462	6.13720267846639e-07\\
9463	6.12978218886319e-07\\
9464	6.12237069713472e-07\\
9465	6.11496825281289e-07\\
9466	6.10757486771419e-07\\
9467	6.10019044055173e-07\\
9468	6.09281503831091e-07\\
9469	6.08544861801099e-07\\
9470	6.07809121273961e-07\\
9471	6.07074272355343e-07\\
9472	6.06340319899897e-07\\
9473	6.05607261530682e-07\\
9474	6.04875097952771e-07\\
9475	6.04143824846172e-07\\
9476	6.03413447510472e-07\\
9477	6.02683958067484e-07\\
9478	6.01955359551359e-07\\
9479	6.01227643128567e-07\\
9480	6.00500819710754e-07\\
9481	5.99774875121937e-07\\
9482	5.99049822447464e-07\\
9483	5.98325649146635e-07\\
9484	5.97602356056201e-07\\
9485	5.96879949813543e-07\\
9486	5.96158419747387e-07\\
9487	5.95437770703943e-07\\
9488	5.94718000991263e-07\\
9489	5.93999105597123e-07\\
9490	5.93281088640506e-07\\
9491	5.92563942731785e-07\\
9492	5.91847674411875e-07\\
9493	5.9113227662597e-07\\
9494	5.90417753042017e-07\\
9495	5.89704097148632e-07\\
9496	5.88991312459535e-07\\
9497	5.88279397941627e-07\\
9498	5.87568349128427e-07\\
9499	5.86858163666744e-07\\
9500	5.86148845256383e-07\\
9501	5.8544039170177e-07\\
9502	5.84732802292912e-07\\
9503	5.84026074345679e-07\\
9504	5.83320204766729e-07\\
9505	5.8261519931815e-07\\
9506	5.81911048413294e-07\\
9507	5.81207757404202e-07\\
9508	5.80505321532148e-07\\
9509	5.79803742133397e-07\\
9510	5.7910301946132e-07\\
9511	5.78403145214788e-07\\
9512	5.77704130078829e-07\\
9513	5.77005963756396e-07\\
9514	5.76308646653898e-07\\
9515	5.75612180467145e-07\\
9516	5.74916563621362e-07\\
9517	5.74221791684731e-07\\
9518	5.73527867191628e-07\\
9519	5.72834786752983e-07\\
9520	5.7214255123759e-07\\
9521	5.71451156679145e-07\\
9522	5.70760608452605e-07\\
9523	5.70070896865998e-07\\
9524	5.6938202733621e-07\\
9525	5.68693997840987e-07\\
9526	5.68006804701164e-07\\
9527	5.67320449753037e-07\\
9528	5.66634929358052e-07\\
9529	5.65950245004685e-07\\
9530	5.6526639378473e-07\\
9531	5.64583373937543e-07\\
9532	5.63901189356923e-07\\
9533	5.63219836794549e-07\\
9534	5.62539307395586e-07\\
9535	5.61859612823595e-07\\
9536	5.61180741678191e-07\\
9537	5.60502698889248e-07\\
9538	5.59825484081757e-07\\
9539	5.59149089751182e-07\\
9540	5.58473520757682e-07\\
9541	5.57798771476491e-07\\
9542	5.57124849425097e-07\\
9543	5.56451744603841e-07\\
9544	5.55779461581229e-07\\
9545	5.55107996512879e-07\\
9546	5.54437347458321e-07\\
9547	5.53767515921382e-07\\
9548	5.53098500493105e-07\\
9549	5.52430297395252e-07\\
9550	5.51762908374346e-07\\
9551	5.51096330914757e-07\\
9552	5.50430567176986e-07\\
9553	5.49765617383686e-07\\
9554	5.49101471649143e-07\\
9555	5.48438135025712e-07\\
9556	5.47775607658141e-07\\
9557	5.47113886842951e-07\\
9558	5.46452969696175e-07\\
9559	5.45792855836178e-07\\
9560	5.45133550044873e-07\\
9561	5.4447504923816e-07\\
9562	5.43817344719666e-07\\
9563	5.43160438933232e-07\\
9564	5.42504336051309e-07\\
9565	5.41849034050127e-07\\
9566	5.41194527940401e-07\\
9567	5.40540819501433e-07\\
9568	5.39887902001173e-07\\
9569	5.39235782631757e-07\\
9570	5.38584458320498e-07\\
9571	5.37933927312339e-07\\
9572	5.37284184054367e-07\\
9573	5.36635232875749e-07\\
9574	5.35987072290322e-07\\
9575	5.35339699315451e-07\\
9576	5.34693118191609e-07\\
9577	5.34047320292314e-07\\
9578	5.33402310776466e-07\\
9579	5.32758085838782e-07\\
9580	5.32114641921744e-07\\
9581	5.31471983388053e-07\\
9582	5.3083010664717e-07\\
9583	5.30189012748648e-07\\
9584	5.29548699767168e-07\\
9585	5.28909160938721e-07\\
9586	5.28270404769065e-07\\
9587	5.27632426341483e-07\\
9588	5.26995222025476e-07\\
9589	5.26358793700506e-07\\
9590	5.25723140776387e-07\\
9591	5.25088257692974e-07\\
9592	5.24454150929357e-07\\
9593	5.23820817469183e-07\\
9594	5.23188252297391e-07\\
9595	5.22556456332871e-07\\
9596	5.21925430211002e-07\\
9597	5.21295169319168e-07\\
9598	5.20665676273162e-07\\
9599	5.20036949180586e-07\\
9600	5.19408990379773e-07\\
9601	5.18781790592436e-07\\
9602	5.18155359039396e-07\\
9603	5.17529687352175e-07\\
9604	5.16904779167026e-07\\
9605	5.16280627576762e-07\\
9606	5.15657237189201e-07\\
9607	5.15034602884144e-07\\
9608	5.14412727083508e-07\\
9609	5.13791611798367e-07\\
9610	5.13171247220688e-07\\
9611	5.1255163910048e-07\\
9612	5.11932785397969e-07\\
9613	5.11314684474584e-07\\
9614	5.10697336036057e-07\\
9615	5.10080737500489e-07\\
9616	5.09464887930638e-07\\
9617	5.0884978967238e-07\\
9618	5.08235438970588e-07\\
9619	5.07621837615474e-07\\
9620	5.07008977481182e-07\\
9621	5.06396867633697e-07\\
9622	5.05785503207607e-07\\
9623	5.05174877322441e-07\\
9624	5.04564999500648e-07\\
9625	5.03955860504743e-07\\
9626	5.03347463260481e-07\\
9627	5.02739804535562e-07\\
9628	5.02132884397339e-07\\
9629	5.01526704553043e-07\\
9630	5.00921261925321e-07\\
9631	5.00316557349363e-07\\
9632	4.99712587650349e-07\\
9633	4.9910935043919e-07\\
9634	4.98506844548322e-07\\
9635	4.97905076756963e-07\\
9636	4.97304039564065e-07\\
9637	4.96703731443216e-07\\
9638	4.96104154609757e-07\\
9639	4.95505308834872e-07\\
9640	4.94907184293289e-07\\
9641	4.9430979509968e-07\\
9642	4.93713131154808e-07\\
9643	4.93117190626146e-07\\
9644	4.92521973332459e-07\\
9645	4.91927483993017e-07\\
9646	4.91333714097384e-07\\
9647	4.90740670895886e-07\\
9648	4.90148341982527e-07\\
9649	4.89556737917705e-07\\
9650	4.88965852640614e-07\\
9651	4.88375686897141e-07\\
9652	4.87786237290485e-07\\
9653	4.87197503917257e-07\\
9654	4.86609485910096e-07\\
9655	4.86022188361058e-07\\
9656	4.85435598493751e-07\\
9657	4.84849722178257e-07\\
9658	4.842645633768e-07\\
9659	4.83680109262964e-07\\
9660	4.83096369695719e-07\\
9661	4.82513342820821e-07\\
9662	4.81931017915731e-07\\
9663	4.81349404965142e-07\\
9664	4.8076849773886e-07\\
9665	4.8018829840242e-07\\
9666	4.79608806131193e-07\\
9667	4.79030017731648e-07\\
9668	4.78451931264016e-07\\
9669	4.77874548226809e-07\\
9670	4.77297863819352e-07\\
9671	4.76721886022727e-07\\
9672	4.76146605702671e-07\\
9673	4.75572021591444e-07\\
9674	4.74998139103199e-07\\
9675	4.7442495663115e-07\\
9676	4.73852468644269e-07\\
9677	4.73280676827331e-07\\
9678	4.72709579007748e-07\\
9679	4.72139177847355e-07\\
9680	4.71569467909003e-07\\
9681	4.71000447150142e-07\\
9682	4.70432125148642e-07\\
9683	4.69864488115023e-07\\
9684	4.69297547418905e-07\\
9685	4.68731291954515e-07\\
9686	4.68165723780527e-07\\
9687	4.67600845403763e-07\\
9688	4.6703665102916e-07\\
9689	4.66473144161143e-07\\
9690	4.65910320184224e-07\\
9691	4.65348184028317e-07\\
9692	4.64786727075036e-07\\
9693	4.64225954232607e-07\\
9694	4.6366586555465e-07\\
9695	4.63106451821363e-07\\
9696	4.62547723187353e-07\\
9697	4.61989671959361e-07\\
9698	4.61432300831174e-07\\
9699	4.60875602699271e-07\\
9700	4.6031958212235e-07\\
9701	4.5976423924904e-07\\
9702	4.59209571646216e-07\\
9703	4.58655577650082e-07\\
9704	4.58102255234688e-07\\
9705	4.57549607604175e-07\\
9706	4.56997628140027e-07\\
9707	4.56446320947236e-07\\
9708	4.55895685621268e-07\\
9709	4.55345719847477e-07\\
9710	4.54796419278888e-07\\
9711	4.54247785359155e-07\\
9712	4.53699820213066e-07\\
9713	4.53152523552754e-07\\
9714	4.52605888767747e-07\\
9715	4.52059917848509e-07\\
9716	4.51514610019972e-07\\
9717	4.5096996770891e-07\\
9718	4.50425984790219e-07\\
9719	4.49882663290132e-07\\
9720	4.49340000025258e-07\\
9721	4.48797999878097e-07\\
9722	4.48256656298113e-07\\
9723	4.47715970222711e-07\\
9724	4.47175940948516e-07\\
9725	4.46636567256164e-07\\
9726	4.46097849637635e-07\\
9727	4.45559789749982e-07\\
9728	4.45022377521334e-07\\
9729	4.444856213271e-07\\
9730	4.43949518669475e-07\\
9731	4.43414066796291e-07\\
9732	4.42879264447791e-07\\
9733	4.42345110530745e-07\\
9734	4.41811605249385e-07\\
9735	4.41278748984762e-07\\
9736	4.4074653900055e-07\\
9737	4.40214977718576e-07\\
9738	4.39684059158009e-07\\
9739	4.39153790025078e-07\\
9740	4.38624160901629e-07\\
9741	4.38095178474922e-07\\
9742	4.37566834841335e-07\\
9743	4.37039136197617e-07\\
9744	4.36512077710961e-07\\
9745	4.35985659823681e-07\\
9746	4.35459881166403e-07\\
9747	4.34934740035127e-07\\
9748	4.34410235068261e-07\\
9749	4.3388637134898e-07\\
9750	4.33363140402605e-07\\
9751	4.32840548627866e-07\\
9752	4.32318590138876e-07\\
9753	4.31797264486007e-07\\
9754	4.31276573206863e-07\\
9755	4.30756511890007e-07\\
9756	4.30237083303841e-07\\
9757	4.29718286596852e-07\\
9758	4.29200119294659e-07\\
9759	4.2868258463204e-07\\
9760	4.28165672164396e-07\\
9761	4.27649391237359e-07\\
9762	4.27133738148134e-07\\
9763	4.26618708150918e-07\\
9764	4.26104307369689e-07\\
9765	4.25590527947836e-07\\
9766	4.25077374538362e-07\\
9767	4.24564842665867e-07\\
9768	4.24052933333041e-07\\
9769	4.23541644261929e-07\\
9770	4.2303097909117e-07\\
9771	4.22520933948792e-07\\
9772	4.22011504852112e-07\\
9773	4.21502694211303e-07\\
9774	4.20994508427186e-07\\
9775	4.20486928397089e-07\\
9776	4.19979975941064e-07\\
9777	4.194736345635e-07\\
9778	4.18967907560177e-07\\
9779	4.1846279472234e-07\\
9780	4.17958296144354e-07\\
9781	4.17454408273416e-07\\
9782	4.16951134656947e-07\\
9783	4.16448469017746e-07\\
9784	4.15946414182672e-07\\
9785	4.15444966902579e-07\\
9786	4.14944136067622e-07\\
9787	4.14443907789524e-07\\
9788	4.13944287435076e-07\\
9789	4.13445270282119e-07\\
9790	4.12946865545306e-07\\
9791	4.12449061189053e-07\\
9792	4.1195186338841e-07\\
9793	4.11455266247781e-07\\
9794	4.10959274843884e-07\\
9795	4.10463886070636e-07\\
9796	4.09969100192549e-07\\
9797	4.09474908072184e-07\\
9798	4.08981323674489e-07\\
9799	4.08488332111804e-07\\
9800	4.07995943481886e-07\\
9801	4.07504150167159e-07\\
9802	4.07012953664787e-07\\
9803	4.0652235355708e-07\\
9804	4.06032348639952e-07\\
9805	4.05542942090401e-07\\
9806	4.0505412545319e-07\\
9807	4.04565902723972e-07\\
9808	4.04078273718259e-07\\
9809	4.03591237947233e-07\\
9810	4.03104790855295e-07\\
9811	4.02618935710971e-07\\
9812	4.0213366823993e-07\\
9813	4.01648990707899e-07\\
9814	4.01164899270832e-07\\
9815	4.00681400340056e-07\\
9816	4.00198487063362e-07\\
9817	3.99716159235168e-07\\
9818	3.99234414438973e-07\\
9819	3.98753256361222e-07\\
9820	3.98272681702356e-07\\
9821	3.9779268944646e-07\\
9822	3.97313275962675e-07\\
9823	3.96834451391308e-07\\
9824	3.96356208742374e-07\\
9825	3.95878539457319e-07\\
9826	3.95401454315974e-07\\
9827	3.94924950009276e-07\\
9828	3.94449018668163e-07\\
9829	3.93973669277145e-07\\
9830	3.93498892494852e-07\\
9831	3.93024696719908e-07\\
9832	3.92551071890159e-07\\
9833	3.9207802414996e-07\\
9834	3.9160554889965e-07\\
9835	3.91133648717311e-07\\
9836	3.90662320085886e-07\\
9837	3.90191562477602e-07\\
9838	3.8972137531865e-07\\
9839	3.89251763571755e-07\\
9840	3.88782717043117e-07\\
9841	3.88314242213546e-07\\
9842	3.8784633415447e-07\\
9843	3.87378993207611e-07\\
9844	3.86912224450083e-07\\
9845	3.86446015019815e-07\\
9846	3.85980373592915e-07\\
9847	3.85515301404473e-07\\
9848	3.85050785412757e-07\\
9849	3.84586841609842e-07\\
9850	3.84123455167253e-07\\
9851	3.83660629036134e-07\\
9852	3.83198367664055e-07\\
9853	3.82736669064094e-07\\
9854	3.82275530063671e-07\\
9855	3.81814948317097e-07\\
9856	3.81354923183939e-07\\
9857	3.80895461164965e-07\\
9858	3.80436554445989e-07\\
9859	3.79978204058621e-07\\
9860	3.79520409780025e-07\\
9861	3.79063167420514e-07\\
9862	3.78606484363552e-07\\
9863	3.78150353112365e-07\\
9864	3.77694775604945e-07\\
9865	3.77239752254292e-07\\
9866	3.76785278472481e-07\\
9867	3.76331362252435e-07\\
9868	3.75877985701736e-07\\
9869	3.75425165981659e-07\\
9870	3.74972894448814e-07\\
9871	3.74521170808593e-07\\
9872	3.74069994078192e-07\\
9873	3.73619368725309e-07\\
9874	3.73169286480263e-07\\
9875	3.7271975441474e-07\\
9876	3.72270764014958e-07\\
9877	3.71822315801977e-07\\
9878	3.71374413313131e-07\\
9879	3.70927052903177e-07\\
9880	3.70480240757589e-07\\
9881	3.70033966690474e-07\\
9882	3.69588231665069e-07\\
9883	3.69143037431705e-07\\
9884	3.68698384378976e-07\\
9885	3.68254274372862e-07\\
9886	3.6781069701027e-07\\
9887	3.67367662569359e-07\\
9888	3.66925162369658e-07\\
9889	3.66483200139584e-07\\
9890	3.66041774614162e-07\\
9891	3.65600878224921e-07\\
9892	3.65160525721511e-07\\
9893	3.64720702659309e-07\\
9894	3.64281410069075e-07\\
9895	3.63842654099685e-07\\
9896	3.63404428555163e-07\\
9897	3.62966736912425e-07\\
9898	3.62529574466937e-07\\
9899	3.62092939908172e-07\\
9900	3.61656837783849e-07\\
9901	3.61221261768798e-07\\
9902	3.6078621857178e-07\\
9903	3.60351696307272e-07\\
9904	3.5991770422854e-07\\
9905	3.59484239052335e-07\\
9906	3.59051297480744e-07\\
9907	3.5861888193611e-07\\
9908	3.58186993586042e-07\\
9909	3.57755624851039e-07\\
9910	3.5732477996148e-07\\
9911	3.56894456410677e-07\\
9912	3.5646465409483e-07\\
9913	3.56035377477018e-07\\
9914	3.55606616639011e-07\\
9915	3.55178379541643e-07\\
9916	3.54750659004589e-07\\
9917	3.54323458269548e-07\\
9918	3.53896773194715e-07\\
9919	3.534706069387e-07\\
9920	3.53044958181559e-07\\
9921	3.52619822512028e-07\\
9922	3.52195203707294e-07\\
9923	3.51771100734768e-07\\
9924	3.51347511015779e-07\\
9925	3.50924437778997e-07\\
9926	3.50501873259141e-07\\
9927	3.50079821113718e-07\\
9928	3.49658280702802e-07\\
9929	3.49237254864469e-07\\
9930	3.48816736197536e-07\\
9931	3.4839672533543e-07\\
9932	3.47977227079118e-07\\
9933	3.47558238817273e-07\\
9934	3.47139753667503e-07\\
9935	3.46721775872673e-07\\
9936	3.46304309080199e-07\\
9937	3.45887346311841e-07\\
9938	3.4547088781229e-07\\
9939	3.45054932706087e-07\\
9940	3.44639485323818e-07\\
9941	3.44224541594794e-07\\
9942	3.43810101029317e-07\\
9943	3.43396157996996e-07\\
9944	3.42982718400576e-07\\
9945	3.42569780660875e-07\\
9946	3.42157343999998e-07\\
9947	3.41745406448372e-07\\
9948	3.41333972278008e-07\\
9949	3.40923030479508e-07\\
9950	3.40512586930551e-07\\
9951	3.40102646411186e-07\\
9952	3.39693197789362e-07\\
9953	3.39284245096923e-07\\
9954	3.38875792881827e-07\\
9955	3.38467831265907e-07\\
9956	3.38060365694888e-07\\
9957	3.37653392424904e-07\\
9958	3.37246913226252e-07\\
9959	3.36840926117397e-07\\
9960	3.36435432217583e-07\\
9961	3.36030428383686e-07\\
9962	3.35625916743184e-07\\
9963	3.3522189455522e-07\\
9964	3.34818362195657e-07\\
9965	3.34415318331324e-07\\
9966	3.34012762343946e-07\\
9967	3.33610691565972e-07\\
9968	3.33209114525084e-07\\
9969	3.32808021988077e-07\\
9970	3.32407410339443e-07\\
9971	3.32007288315657e-07\\
9972	3.31607649603224e-07\\
9973	3.31208495252503e-07\\
9974	3.30809825703051e-07\\
9975	3.3041163891468e-07\\
9976	3.30013938068068e-07\\
9977	3.29616713974102e-07\\
9978	3.2921997080494e-07\\
9979	3.28823708534764e-07\\
9980	3.2842792853591e-07\\
9981	3.28032628251893e-07\\
9982	3.2763780393244e-07\\
9983	3.27243460231102e-07\\
9984	3.26849591454664e-07\\
9985	3.26456201603845e-07\\
9986	3.26063290393609e-07\\
9987	3.256708547465e-07\\
9988	3.25278893566691e-07\\
9989	3.24887406491205e-07\\
9990	3.24496393358142e-07\\
9991	3.24105857258958e-07\\
9992	3.23715791149811e-07\\
9993	3.2332619502729e-07\\
9994	3.22937074508376e-07\\
9995	3.2254842594647e-07\\
9996	3.2216024432443e-07\\
9997	3.21772535839201e-07\\
9998	3.21385296373793e-07\\
9999	3.20998527179534e-07\\
10000	3.20612225369684e-07\\
10001	3.20226392384549e-07\\
10002	3.19841023857424e-07\\
10003	3.19456125471637e-07\\
10004	3.19071691778097e-07\\
10005	3.18687722645769e-07\\
10006	3.18304219293712e-07\\
10007	3.17921181736561e-07\\
10008	3.17538606699383e-07\\
10009	3.17156495292719e-07\\
10010	3.16774845513759e-07\\
10011	3.16393659204763e-07\\
10012	3.16012935487313e-07\\
10013	3.15632671903473e-07\\
10014	3.15252870488435e-07\\
10015	3.14873525691916e-07\\
10016	3.14494641956793e-07\\
10017	3.14116215913437e-07\\
10018	3.13738247737853e-07\\
10019	3.13360741334053e-07\\
10020	3.12983689195822e-07\\
10021	3.12607093709031e-07\\
10022	3.12230955544467e-07\\
10023	3.11855270101776e-07\\
10024	3.1148004280677e-07\\
10025	3.11105268374372e-07\\
10026	3.10730948734925e-07\\
10027	3.10357083505007e-07\\
10028	3.09983667505395e-07\\
10029	3.09610700867651e-07\\
10030	3.09238195016285e-07\\
10031	3.08866130935308e-07\\
10032	3.08494522165295e-07\\
10033	3.08123365540945e-07\\
10034	3.07752653572308e-07\\
10035	3.07382392125568e-07\\
10036	3.07012582354526e-07\\
10037	3.0664321365747e-07\\
10038	3.0627429706282e-07\\
10039	3.05905825442759e-07\\
10040	3.05537800542397e-07\\
10041	3.05170219218148e-07\\
10042	3.04803088386039e-07\\
10043	3.04436397843657e-07\\
10044	3.04070150912282e-07\\
10045	3.03704349522032e-07\\
10046	3.03338989984448e-07\\
10047	3.02974069709985e-07\\
10048	3.02609595811219e-07\\
10049	3.02245560983092e-07\\
10050	3.01881966574938e-07\\
10051	3.01518812749254e-07\\
10052	3.01156099932142e-07\\
10053	3.00793823960463e-07\\
10054	3.00431988969043e-07\\
10055	3.00070591800032e-07\\
10056	2.99709629557887e-07\\
10057	2.99349108082948e-07\\
10058	2.98989020361385e-07\\
10059	2.98629367343117e-07\\
10060	2.9827014770803e-07\\
10061	2.97911368235654e-07\\
10062	2.97553022765805e-07\\
10063	2.97195110267071e-07\\
10064	2.9683763057028e-07\\
10065	2.96480580141442e-07\\
10066	2.96123966034976e-07\\
10067	2.95767782152802e-07\\
10068	2.95412031224974e-07\\
10069	2.95056708741613e-07\\
10070	2.9470181855433e-07\\
10071	2.94347353603238e-07\\
10072	2.93993322335888e-07\\
10073	2.93639713848728e-07\\
10074	2.93286540014384e-07\\
10075	2.92933789417052e-07\\
10076	2.92581464926832e-07\\
10077	2.92229573871631e-07\\
10078	2.91878101883826e-07\\
10079	2.91527058111968e-07\\
10080	2.91176436929869e-07\\
10081	2.90826241295089e-07\\
10082	2.90476467634153e-07\\
10083	2.90127120602566e-07\\
10084	2.89778197094268e-07\\
10085	2.89429693486689e-07\\
10086	2.89081611295173e-07\\
10087	2.88733949597823e-07\\
10088	2.88386708883677e-07\\
10089	2.88039889727356e-07\\
10090	2.87693491058519e-07\\
10091	2.87347509159391e-07\\
10092	2.870019484544e-07\\
10093	2.86656804217471e-07\\
10094	2.86312079591757e-07\\
10095	2.85967766378895e-07\\
10096	2.85623875627553e-07\\
10097	2.8528039797768e-07\\
10098	2.84937335368962e-07\\
10099	2.8459469120559e-07\\
10100	2.84252462090663e-07\\
10101	2.83910645881117e-07\\
10102	2.83569242112014e-07\\
10103	2.83228251265409e-07\\
10104	2.82887675139352e-07\\
10105	2.82547506684621e-07\\
10106	2.82207753448492e-07\\
10107	2.81868414975328e-07\\
10108	2.81529478768474e-07\\
10109	2.81190954249106e-07\\
10110	2.80852846274646e-07\\
10111	2.80515139817765e-07\\
10112	2.80177846455732e-07\\
10113	2.79840957448756e-07\\
10114	2.79504479825693e-07\\
10115	2.79168407490338e-07\\
10116	2.78832740880808e-07\\
10117	2.78497480335596e-07\\
10118	2.78162627045834e-07\\
10119	2.77828177524225e-07\\
10120	2.77494133316712e-07\\
10121	2.77160492680042e-07\\
10122	2.76827256173958e-07\\
10123	2.76494420055003e-07\\
10124	2.76161989360433e-07\\
10125	2.75829962656848e-07\\
10126	2.7549833478358e-07\\
10127	2.7516710960815e-07\\
10128	2.74836282968967e-07\\
10129	2.7450585921013e-07\\
10130	2.74175829594519e-07\\
10131	2.73846203870544e-07\\
10132	2.73516979267237e-07\\
10133	2.73188148466032e-07\\
10134	2.72859717517932e-07\\
10135	2.72531682798931e-07\\
10136	2.7220404901156e-07\\
10137	2.71876804883043e-07\\
10138	2.71549959615917e-07\\
10139	2.71223506914921e-07\\
10140	2.70897453945293e-07\\
10141	2.7057179006216e-07\\
10142	2.70246524118983e-07\\
10143	2.6992165051886e-07\\
10144	2.69597170946329e-07\\
10145	2.69273080737609e-07\\
10146	2.68949386579036e-07\\
10147	2.68626080158761e-07\\
10148	2.68303165716374e-07\\
10149	2.67980641219527e-07\\
10150	2.6765851081381e-07\\
10151	2.67336766804661e-07\\
10152	2.67015409967116e-07\\
10153	2.66694448305762e-07\\
10154	2.66373869715159e-07\\
10155	2.66053678154958e-07\\
10156	2.65733876295766e-07\\
10157	2.65414461651292e-07\\
10158	2.65095428737388e-07\\
10159	2.64776783494275e-07\\
10160	2.64458522843124e-07\\
10161	2.641406496031e-07\\
10162	2.63823161122152e-07\\
10163	2.63506057742116e-07\\
10164	2.63189334117334e-07\\
10165	2.62872993208009e-07\\
10166	2.62557037462639e-07\\
10167	2.62241462817691e-07\\
10168	2.61926271243661e-07\\
10169	2.61611458555203e-07\\
10170	2.61297028116961e-07\\
10171	2.60982976045123e-07\\
10172	2.60669303624e-07\\
10173	2.60356014301466e-07\\
10174	2.60043101740777e-07\\
10175	2.59730564699597e-07\\
10176	2.59418408014597e-07\\
10177	2.59106626972232e-07\\
10178	2.58795225743774e-07\\
10179	2.58484197247749e-07\\
10180	2.58173548441711e-07\\
10181	2.5786327581063e-07\\
10182	2.57553373098916e-07\\
10183	2.57243850499238e-07\\
10184	2.56934698687929e-07\\
10185	2.56625920517445e-07\\
10186	2.56317518122196e-07\\
10187	2.56009487979487e-07\\
10188	2.55701830035211e-07\\
10189	2.55394540047387e-07\\
10190	2.55087628986274e-07\\
10191	2.54781086740579e-07\\
10192	2.54474910524116e-07\\
10193	2.54169108792505e-07\\
10194	2.5386367338136e-07\\
10195	2.53558609492829e-07\\
10196	2.53253914366334e-07\\
10197	2.5294958600356e-07\\
10198	2.52645628942142e-07\\
10199	2.52342036015356e-07\\
10200	2.52038811771033e-07\\
10201	2.51735952780086e-07\\
10202	2.51433463734022e-07\\
10203	2.51131336774057e-07\\
10204	2.50829572536627e-07\\
10205	2.50528178383118e-07\\
10206	2.50227144074474e-07\\
10207	2.49926474954438e-07\\
10208	2.49626171344412e-07\\
10209	2.49326230033512e-07\\
10210	2.49026649844296e-07\\
10211	2.48727430115881e-07\\
10212	2.48428578135265e-07\\
10213	2.4813008023211e-07\\
10214	2.47831948505706e-07\\
10215	2.47534175684036e-07\\
10216	2.47236760506905e-07\\
10217	2.46939709460588e-07\\
10218	2.46643011199943e-07\\
10219	2.46346675860582e-07\\
10220	2.46050694490636e-07\\
10221	2.45755076839579e-07\\
10222	2.45459809550045e-07\\
10223	2.45164906382551e-07\\
10224	2.44870355246732e-07\\
10225	2.4457615850498e-07\\
10226	2.44282322417217e-07\\
10227	2.43988837664132e-07\\
10228	2.43695710852703e-07\\
10229	2.43402933839358e-07\\
10230	2.4311051271217e-07\\
10231	2.42818448075153e-07\\
10232	2.42526730877154e-07\\
10233	2.42235369813892e-07\\
10234	2.4194435990643e-07\\
10235	2.41653702278236e-07\\
10236	2.4136339279953e-07\\
10237	2.41073438218015e-07\\
10238	2.40783832524296e-07\\
10239	2.40494576491427e-07\\
10240	2.40205668889262e-07\\
10241	2.39917110274864e-07\\
10242	2.39628901908335e-07\\
10243	2.39341042471026e-07\\
10244	2.39053530947504e-07\\
10245	2.38766364569097e-07\\
10246	2.38479546242253e-07\\
10247	2.38193074009553e-07\\
10248	2.37906949865742e-07\\
10249	2.37621169018178e-07\\
10250	2.3733573692854e-07\\
10251	2.37050646288283e-07\\
10252	2.36765899840956e-07\\
10253	2.36481496357404e-07\\
10254	2.36197442551266e-07\\
10255	2.35913726011253e-07\\
10256	2.35630356491658e-07\\
10257	2.35347321905847e-07\\
10258	2.35064636320992e-07\\
10259	2.3478229278727e-07\\
10260	2.34500286622424e-07\\
10261	2.34218624735985e-07\\
10262	2.33937300007554e-07\\
10263	2.33656314303417e-07\\
10264	2.33375668913771e-07\\
10265	2.33095365391078e-07\\
10266	2.32815397304582e-07\\
10267	2.32535769005474e-07\\
10268	2.32256479809994e-07\\
10269	2.31977524596235e-07\\
10270	2.31698906389331e-07\\
10271	2.31420628010376e-07\\
10272	2.31142684909979e-07\\
10273	2.30865076462827e-07\\
10274	2.30587803472471e-07\\
10275	2.30310865325854e-07\\
10276	2.30034262884894e-07\\
10277	2.29757992542153e-07\\
10278	2.29482057812788e-07\\
10279	2.29206454702263e-07\\
10280	2.28931187478742e-07\\
10281	2.28656250213209e-07\\
10282	2.28381645606241e-07\\
10283	2.28107370206951e-07\\
10284	2.27833430193583e-07\\
10285	2.2755981714636e-07\\
10286	2.27286539536536e-07\\
10287	2.27013588566788e-07\\
10288	2.26740967028773e-07\\
10289	2.26468677513046e-07\\
10290	2.26196711889545e-07\\
10291	2.25925079543314e-07\\
10292	2.25653773657199e-07\\
10293	2.25382794535231e-07\\
10294	2.25112147016643e-07\\
10295	2.24841820777736e-07\\
10296	2.2457182058747e-07\\
10297	2.24302151828021e-07\\
10298	2.24032806672066e-07\\
10299	2.23763782641571e-07\\
10300	2.23495089266916e-07\\
10301	2.23226716195692e-07\\
10302	2.22958668716745e-07\\
10303	2.22690946686539e-07\\
10304	2.22423545685928e-07\\
10305	2.22156468326551e-07\\
10306	2.21889715194553e-07\\
10307	2.21623281101793e-07\\
10308	2.21357170733426e-07\\
10309	2.21091381790953e-07\\
10310	2.20825911358522e-07\\
10311	2.20560765179894e-07\\
10312	2.20295937184953e-07\\
10313	2.20031428851443e-07\\
10314	2.19767240708403e-07\\
10315	2.19503369213618e-07\\
10316	2.19239816089412e-07\\
10317	2.18976585377917e-07\\
10318	2.18713670573372e-07\\
10319	2.18451072983279e-07\\
10320	2.18188792243634e-07\\
10321	2.1792682604364e-07\\
10322	2.17665180306455e-07\\
10323	2.17403849165669e-07\\
10324	2.17142832085146e-07\\
10325	2.16882132816025e-07\\
10326	2.16621745972278e-07\\
10327	2.16361676451793e-07\\
10328	2.16101916928498e-07\\
10329	2.15842471585233e-07\\
10330	2.15583343105002e-07\\
10331	2.15324523117259e-07\\
10332	2.15066015625399e-07\\
10333	2.14807822452048e-07\\
10334	2.14549944365933e-07\\
10335	2.14292371905009e-07\\
10336	2.14035112736471e-07\\
10337	2.1377816293217e-07\\
10338	2.13521526840483e-07\\
10339	2.13265195881231e-07\\
10340	2.13009174449569e-07\\
10341	2.12753464027665e-07\\
10342	2.1249806406136e-07\\
10343	2.1224297159658e-07\\
10344	2.11988185293135e-07\\
10345	2.11733705232855e-07\\
10346	2.11479533441533e-07\\
10347	2.11225676343799e-07\\
10348	2.10972114576397e-07\\
10349	2.1071886386151e-07\\
10350	2.10465918760615e-07\\
10351	2.10213280169556e-07\\
10352	2.09960940183902e-07\\
10353	2.09708910797648e-07\\
10354	2.09457187011656e-07\\
10355	2.09205763449036e-07\\
10356	2.08954644492996e-07\\
10357	2.0870382802501e-07\\
10358	2.08453315550897e-07\\
10359	2.08203100407875e-07\\
10360	2.07953193675009e-07\\
10361	2.07703585664578e-07\\
10362	2.07454279146359e-07\\
10363	2.07205276521504e-07\\
10364	2.06956568996666e-07\\
10365	2.0670816371279e-07\\
10366	2.06460062272422e-07\\
10367	2.06212255928101e-07\\
10368	2.05964747953506e-07\\
10369	2.05717541655105e-07\\
10370	2.05470632653456e-07\\
10371	2.05224020681608e-07\\
10372	2.04977706685542e-07\\
10373	2.04731692127075e-07\\
10374	2.04485972196757e-07\\
10375	2.04240551516616e-07\\
10376	2.03995424512328e-07\\
10377	2.03750591125292e-07\\
10378	2.03506054929374e-07\\
10379	2.03261814366996e-07\\
10380	2.03017872923541e-07\\
10381	2.02774220046127e-07\\
10382	2.02530863348791e-07\\
10383	2.02287799417216e-07\\
10384	2.02045030423106e-07\\
10385	2.01802552087917e-07\\
10386	2.01560367754074e-07\\
10387	2.01318472453979e-07\\
10388	2.0107687663952e-07\\
10389	2.00835568745114e-07\\
10390	2.00594546104398e-07\\
10391	2.0035382268623e-07\\
10392	2.00113383158885e-07\\
10393	1.99873242746674e-07\\
10394	1.99633382868698e-07\\
10395	1.99393816670499e-07\\
10396	1.99154536842694e-07\\
10397	1.98915547305165e-07\\
10398	1.98676845176936e-07\\
10399	1.9843843332119e-07\\
10400	1.98200306132716e-07\\
10401	1.97962469034116e-07\\
10402	1.97724918626305e-07\\
10403	1.97487654859332e-07\\
10404	1.97250676417246e-07\\
10405	1.97013985622716e-07\\
10406	1.96777579351505e-07\\
10407	1.96541458120923e-07\\
10408	1.96305621997302e-07\\
10409	1.96070069767644e-07\\
10410	1.9583480141247e-07\\
10411	1.95599817841524e-07\\
10412	1.95365116817995e-07\\
10413	1.95130697437144e-07\\
10414	1.94896562689187e-07\\
10415	1.94662711234144e-07\\
10416	1.94429143083133e-07\\
10417	1.94195854049092e-07\\
10418	1.93962847699067e-07\\
10419	1.93730123360498e-07\\
10420	1.93497678532376e-07\\
10421	1.93265512712546e-07\\
10422	1.93033628394675e-07\\
10423	1.92802020934782e-07\\
10424	1.92570698331591e-07\\
10425	1.92339652827796e-07\\
10426	1.92108886539281e-07\\
10427	1.91878393591991e-07\\
10428	1.9164818140869e-07\\
10429	1.91418250687288e-07\\
10430	1.9118859084383e-07\\
10431	1.909592130124e-07\\
10432	1.90730111721087e-07\\
10433	1.90501283244363e-07\\
10434	1.90272735718576e-07\\
10435	1.9004446098895e-07\\
10436	1.89816462304175e-07\\
10437	1.89588737550029e-07\\
10438	1.89361288423892e-07\\
10439	1.89134114201412e-07\\
10440	1.88907212066451e-07\\
10441	1.88680586427123e-07\\
10442	1.88454232847934e-07\\
10443	1.88228148679087e-07\\
10444	1.88002343079648e-07\\
10445	1.8777680347916e-07\\
10446	1.87551543113489e-07\\
10447	1.87326547331698e-07\\
10448	1.87101829639447e-07\\
10449	1.86877380423869e-07\\
10450	1.86653199000314e-07\\
10451	1.86429293548324e-07\\
10452	1.86205652391996e-07\\
10453	1.85982282824517e-07\\
10454	1.85759183792338e-07\\
10455	1.85536352088529e-07\\
10456	1.85313791830148e-07\\
10457	1.85091497710782e-07\\
10458	1.84869470483485e-07\\
10459	1.8464771258133e-07\\
10460	1.8442622417046e-07\\
10461	1.84205000108958e-07\\
10462	1.8398404353928e-07\\
10463	1.83763351268284e-07\\
10464	1.83542929257867e-07\\
10465	1.83322771428969e-07\\
10466	1.83102879463663e-07\\
10467	1.82883249125324e-07\\
10468	1.82663888985951e-07\\
10469	1.82444789715836e-07\\
10470	1.8222595909844e-07\\
10471	1.82007386450901e-07\\
10472	1.81789081909639e-07\\
10473	1.81571038419173e-07\\
10474	1.81353257187154e-07\\
10475	1.8113574024762e-07\\
10476	1.80918485892401e-07\\
10477	1.80701491460973e-07\\
10478	1.80484759155432e-07\\
10479	1.80268286812911e-07\\
10480	1.80052079242855e-07\\
10481	1.79836127315264e-07\\
10482	1.79620439890895e-07\\
10483	1.79405013042543e-07\\
10484	1.79189847539378e-07\\
10485	1.78974933857868e-07\\
10486	1.78760283863499e-07\\
10487	1.78545892342854e-07\\
10488	1.78331763210726e-07\\
10489	1.7811788815676e-07\\
10490	1.77904268426214e-07\\
10491	1.77690912120572e-07\\
10492	1.77477806922535e-07\\
10493	1.77264960042879e-07\\
10494	1.77052373694805e-07\\
10495	1.76840043213831e-07\\
10496	1.76627964100392e-07\\
10497	1.76416146286534e-07\\
10498	1.76204580213247e-07\\
10499	1.75993270969623e-07\\
10500	1.7578221375574e-07\\
10501	1.75571410580364e-07\\
10502	1.75360868548695e-07\\
10503	1.75150570164723e-07\\
10504	1.7494053356337e-07\\
10505	1.74730748312268e-07\\
10506	1.74521213854987e-07\\
10507	1.74311935327096e-07\\
10508	1.7410290388268e-07\\
10509	1.73894125520219e-07\\
10510	1.73685602531831e-07\\
10511	1.73477329062006e-07\\
10512	1.73269306995432e-07\\
10513	1.73061533990942e-07\\
10514	1.72854012707822e-07\\
10515	1.72646742500742e-07\\
10516	1.72439719887614e-07\\
10517	1.72232947507319e-07\\
10518	1.72026425647636e-07\\
10519	1.71820154371916e-07\\
10520	1.7161412483717e-07\\
10521	1.71408350345253e-07\\
10522	1.71202822458303e-07\\
10523	1.70997542653856e-07\\
10524	1.70792507929347e-07\\
10525	1.70587720317644e-07\\
10526	1.70383179075278e-07\\
10527	1.70178885362389e-07\\
10528	1.69974840537795e-07\\
10529	1.69771039922512e-07\\
10530	1.69567482744118e-07\\
10531	1.69364173937651e-07\\
10532	1.6916110957476e-07\\
10533	1.68958286849662e-07\\
10534	1.68755712352317e-07\\
10535	1.68553378747086e-07\\
10536	1.68351293157793e-07\\
10537	1.68149448839787e-07\\
10538	1.67947845555695e-07\\
10539	1.67746488120276e-07\\
10540	1.67545375155013e-07\\
10541	1.67344499076525e-07\\
10542	1.67143868250351e-07\\
10543	1.66943479337727e-07\\
10544	1.66743332220229e-07\\
10545	1.66543423355342e-07\\
10546	1.66343758266286e-07\\
10547	1.66144335592589e-07\\
10548	1.65945148840323e-07\\
10549	1.65746205947256e-07\\
10550	1.65547500970183e-07\\
10551	1.65349034163598e-07\\
10552	1.65150808767231e-07\\
10553	1.64952822023135e-07\\
10554	1.64755070167209e-07\\
10555	1.64557558847176e-07\\
10556	1.64360285609965e-07\\
10557	1.64163251684373e-07\\
10558	1.6396645489575e-07\\
10559	1.6376989280792e-07\\
10560	1.63573570252641e-07\\
10561	1.63377481964574e-07\\
10562	1.63181632097675e-07\\
10563	1.62986016835517e-07\\
10564	1.62790638784924e-07\\
10565	1.62595494056053e-07\\
10566	1.62400584734062e-07\\
10567	1.62205911133313e-07\\
10568	1.62011470264196e-07\\
10569	1.61817269642681e-07\\
10570	1.6162329553661e-07\\
10571	1.61429561629404e-07\\
10572	1.61236055920673e-07\\
10573	1.61042785765727e-07\\
10574	1.60849742706451e-07\\
10575	1.60656938630577e-07\\
10576	1.60464368020611e-07\\
10577	1.60272023508159e-07\\
10578	1.60079916068219e-07\\
10579	1.59888040225141e-07\\
10580	1.59696391060312e-07\\
10581	1.59504976213959e-07\\
10582	1.59313789950114e-07\\
10583	1.59122833646078e-07\\
10584	1.58932109621303e-07\\
10585	1.58741613154681e-07\\
10586	1.58551349373682e-07\\
10587	1.58361313959824e-07\\
10588	1.58171504761344e-07\\
10589	1.57981927973901e-07\\
10590	1.57792577550223e-07\\
10591	1.57603454340001e-07\\
10592	1.57414557429034e-07\\
10593	1.57225894664929e-07\\
10594	1.57037449887544e-07\\
10595	1.56849238562317e-07\\
10596	1.5666125154661e-07\\
10597	1.56473494433944e-07\\
10598	1.56285960177974e-07\\
10599	1.56098649075383e-07\\
10600	1.55911569056436e-07\\
10601	1.55724711397431e-07\\
10602	1.55538079760462e-07\\
10603	1.55351673508847e-07\\
10604	1.55165492430254e-07\\
10605	1.54979533552113e-07\\
10606	1.54793799389583e-07\\
10607	1.54608290557027e-07\\
10608	1.54422999675606e-07\\
10609	1.54237937292626e-07\\
10610	1.54053098115131e-07\\
10611	1.53868477892423e-07\\
10612	1.53684083789904e-07\\
10613	1.53499907948993e-07\\
10614	1.53315955532388e-07\\
10615	1.53132225217481e-07\\
10616	1.52948719831065e-07\\
10617	1.52765429383665e-07\\
10618	1.52582361131719e-07\\
10619	1.52399512894582e-07\\
10620	1.52216885850319e-07\\
10621	1.52034480437932e-07\\
10622	1.5185229304708e-07\\
10623	1.51670324288471e-07\\
10624	1.51488575580672e-07\\
10625	1.51307047336366e-07\\
10626	1.51125736722351e-07\\
10627	1.50944641819536e-07\\
10628	1.50763765728469e-07\\
10629	1.50583113153015e-07\\
10630	1.50402671610471e-07\\
10631	1.50222451325913e-07\\
10632	1.50042446761119e-07\\
10633	1.4986265756745e-07\\
10634	1.49683082847128e-07\\
10635	1.49503730219726e-07\\
10636	1.4932458975296e-07\\
10637	1.49145664360621e-07\\
10638	1.48966958255114e-07\\
10639	1.48788466091982e-07\\
10640	1.48610184098012e-07\\
10641	1.48432123174186e-07\\
10642	1.48254273209021e-07\\
10643	1.48076639579277e-07\\
10644	1.47899216543006e-07\\
10645	1.47722007403244e-07\\
10646	1.47545016478282e-07\\
10647	1.47368234834224e-07\\
10648	1.47191666149017e-07\\
10649	1.47015309328743e-07\\
10650	1.46839165870457e-07\\
10651	1.46663237784368e-07\\
10652	1.46487513259614e-07\\
10653	1.46312008058739e-07\\
10654	1.46136709717293e-07\\
10655	1.45961626885207e-07\\
10656	1.4578675200698e-07\\
10657	1.45612089652756e-07\\
10658	1.45437633391705e-07\\
10659	1.45263387698608e-07\\
10660	1.45089356049797e-07\\
10661	1.44915532630901e-07\\
10662	1.4474191507718e-07\\
10663	1.4456851041225e-07\\
10664	1.44395311063792e-07\\
10665	1.4422232339964e-07\\
10666	1.44049544767558e-07\\
10667	1.43876969999974e-07\\
10668	1.43704603339943e-07\\
10669	1.43532447680064e-07\\
10670	1.43360496808693e-07\\
10671	1.43188753526428e-07\\
10672	1.43017219142546e-07\\
10673	1.42845888182564e-07\\
10674	1.42674764108667e-07\\
10675	1.4250384602433e-07\\
10676	1.42333136514328e-07\\
10677	1.42162629864132e-07\\
10678	1.41992325341462e-07\\
10679	1.41822231694021e-07\\
10680	1.41652338128031e-07\\
10681	1.41482651100597e-07\\
10682	1.41313171695924e-07\\
10683	1.41143890180642e-07\\
10684	1.40974816998292e-07\\
10685	1.40805943043854e-07\\
10686	1.40637275500928e-07\\
10687	1.40468811434158e-07\\
10688	1.40300548745767e-07\\
10689	1.40132489450127e-07\\
10690	1.39964632011912e-07\\
10691	1.3979697685678e-07\\
10692	1.39629525566794e-07\\
10693	1.39462267387618e-07\\
10694	1.39295218089687e-07\\
10695	1.39128369044207e-07\\
10696	1.38961722110722e-07\\
10697	1.38795272971465e-07\\
10698	1.38629023116195e-07\\
10699	1.38462975375335e-07\\
10700	1.38297126671042e-07\\
10701	1.38131479926913e-07\\
10702	1.3796603285818e-07\\
10703	1.37800780538968e-07\\
10704	1.37635730469709e-07\\
10705	1.37470876356908e-07\\
10706	1.37306223337081e-07\\
10707	1.37141767503884e-07\\
10708	1.36977511511225e-07\\
10709	1.36813450520785e-07\\
10710	1.366495859795e-07\\
10711	1.36485919422044e-07\\
10712	1.36322452592588e-07\\
10713	1.36159181232308e-07\\
10714	1.35996102043105e-07\\
10715	1.35833223657853e-07\\
10716	1.35670543431904e-07\\
10717	1.35508054224299e-07\\
10718	1.35345764067851e-07\\
10719	1.35183666219197e-07\\
10720	1.3502176374945e-07\\
10721	1.34860058710462e-07\\
10722	1.34698546241703e-07\\
10723	1.34537227162442e-07\\
10724	1.34376102572586e-07\\
10725	1.34215171238367e-07\\
10726	1.34054434541046e-07\\
10727	1.33893894855019e-07\\
10728	1.33733546177953e-07\\
10729	1.33573387986129e-07\\
10730	1.33413424106081e-07\\
10731	1.33253653724852e-07\\
10732	1.33094074912537e-07\\
10733	1.32934688809876e-07\\
10734	1.32775492300554e-07\\
10735	1.32616489982708e-07\\
10736	1.32457676240526e-07\\
10737	1.32299057061385e-07\\
10738	1.32140623867651e-07\\
10739	1.31982382521973e-07\\
10740	1.31824333860319e-07\\
10741	1.31666473282166e-07\\
10742	1.31508804413125e-07\\
10743	1.3135132763829e-07\\
10744	1.31194037558415e-07\\
10745	1.3103693369088e-07\\
10746	1.30880022733166e-07\\
10747	1.30723299678817e-07\\
10748	1.30566764015674e-07\\
10749	1.30410417404502e-07\\
10750	1.30254259546476e-07\\
10751	1.30098289050727e-07\\
10752	1.29942505914453e-07\\
10753	1.29786912700286e-07\\
10754	1.29631502465853e-07\\
10755	1.294762808276e-07\\
10756	1.29321247565477e-07\\
10757	1.29166401291074e-07\\
10758	1.29011738148801e-07\\
10759	1.28857261748421e-07\\
10760	1.28702972297958e-07\\
10761	1.28548870116076e-07\\
10762	1.28394948948587e-07\\
10763	1.28241217118206e-07\\
10764	1.28087667476401e-07\\
10765	1.27934303379486e-07\\
10766	1.27781126660951e-07\\
10767	1.27628128470332e-07\\
10768	1.27475318510817e-07\\
10769	1.27322689515157e-07\\
10770	1.27170247102908e-07\\
10771	1.27017985219673e-07\\
10772	1.26865908261648e-07\\
10773	1.26714012248148e-07\\
10774	1.26562300720015e-07\\
10775	1.26410770679668e-07\\
10776	1.26259427339714e-07\\
10777	1.26108259391512e-07\\
10778	1.25957278495732e-07\\
10779	1.25806477060513e-07\\
10780	1.25655857551295e-07\\
10781	1.25505416492611e-07\\
10782	1.25355159853987e-07\\
10783	1.25205083325772e-07\\
10784	1.25055187565853e-07\\
10785	1.24905471589403e-07\\
10786	1.24755932621058e-07\\
10787	1.24606578060458e-07\\
10788	1.24457402484211e-07\\
10789	1.24308405507509e-07\\
10790	1.24159584723967e-07\\
10791	1.2401094599593e-07\\
10792	1.23862487070375e-07\\
10793	1.23714203590252e-07\\
10794	1.23566101183833e-07\\
10795	1.23418175291209e-07\\
10796	1.23270424112228e-07\\
10797	1.23122858135941e-07\\
10798	1.22975464021605e-07\\
10799	1.22828252935916e-07\\
10800	1.22681215174335e-07\\
10801	1.22534351700693e-07\\
10802	1.223876669444e-07\\
10803	1.22241158933935e-07\\
10804	1.220948280152e-07\\
10805	1.21948672672838e-07\\
10806	1.21802689478754e-07\\
10807	1.21656883455429e-07\\
10808	1.21511260536124e-07\\
10809	1.21365805097857e-07\\
10810	1.21220523248042e-07\\
10811	1.21075419104082e-07\\
10812	1.20930488349411e-07\\
10813	1.20785730361353e-07\\
10814	1.20641152968095e-07\\
10815	1.20496742358212e-07\\
10816	1.20352508806399e-07\\
10817	1.20208447745603e-07\\
10818	1.20064562274536e-07\\
10819	1.19920848309906e-07\\
10820	1.19777307163939e-07\\
10821	1.19633935426039e-07\\
10822	1.1949073958892e-07\\
10823	1.19347716407081e-07\\
10824	1.192048627926e-07\\
10825	1.19062179561071e-07\\
10826	1.18919673934997e-07\\
10827	1.18777332610797e-07\\
10828	1.18635168237577e-07\\
10829	1.18493173976147e-07\\
10830	1.18351348986299e-07\\
10831	1.18209693802467e-07\\
10832	1.18068208748775e-07\\
10833	1.1792689301876e-07\\
10834	1.17785748012913e-07\\
10835	1.17644775668707e-07\\
10836	1.17503969360864e-07\\
10837	1.17363333314943e-07\\
10838	1.17222870130657e-07\\
10839	1.17082567621437e-07\\
10840	1.16942441803857e-07\\
10841	1.16802481443196e-07\\
10842	1.1666268843133e-07\\
10843	1.16523065234332e-07\\
10844	1.16383606322196e-07\\
10845	1.16244317035754e-07\\
10846	1.16105197027725e-07\\
10847	1.15966241822912e-07\\
10848	1.15827456365883e-07\\
10849	1.15688836123857e-07\\
10850	1.15550383871406e-07\\
10851	1.1541209606387e-07\\
10852	1.15273977361394e-07\\
10853	1.15136020801527e-07\\
10854	1.14998231818941e-07\\
10855	1.14860607812478e-07\\
10856	1.1472314936066e-07\\
10857	1.14585855944382e-07\\
10858	1.14448731175026e-07\\
10859	1.14311767908842e-07\\
10860	1.14174971399661e-07\\
10861	1.14038335738441e-07\\
10862	1.13901868540573e-07\\
10863	1.1376556130707e-07\\
10864	1.1362942017603e-07\\
10865	1.13493444245072e-07\\
10866	1.13357628305895e-07\\
10867	1.13221972844734e-07\\
10868	1.13086491565468e-07\\
10869	1.12951164566826e-07\\
10870	1.12816001026611e-07\\
10871	1.1268100127377e-07\\
10872	1.12546162806282e-07\\
10873	1.12411487221522e-07\\
10874	1.12276971886777e-07\\
10875	1.12142621754868e-07\\
10876	1.12008430597731e-07\\
10877	1.11874400206329e-07\\
10878	1.11740534230657e-07\\
10879	1.11606825136102e-07\\
10880	1.11473281473709e-07\\
10881	1.11339892392458e-07\\
10882	1.1120666595308e-07\\
10883	1.11073599529473e-07\\
10884	1.10940696850508e-07\\
10885	1.10807948297414e-07\\
10886	1.10675364967905e-07\\
10887	1.10542936274542e-07\\
10888	1.10410666744807e-07\\
10889	1.10278558485239e-07\\
10890	1.10146609771017e-07\\
10891	1.10014816135913e-07\\
10892	1.09883181035984e-07\\
10893	1.09751708099735e-07\\
10894	1.09620389971385e-07\\
10895	1.09489233347108e-07\\
10896	1.09358231194585e-07\\
10897	1.09227389336238e-07\\
10898	1.09096700440281e-07\\
10899	1.08966169176355e-07\\
10900	1.0883579564423e-07\\
10901	1.08705578899175e-07\\
10902	1.08575520308348e-07\\
10903	1.08445618809969e-07\\
10904	1.08315868183107e-07\\
10905	1.08186278078884e-07\\
10906	1.08056842832014e-07\\
10907	1.07927562478335e-07\\
10908	1.07798436324828e-07\\
10909	1.07669466109261e-07\\
10910	1.07540651688781e-07\\
10911	1.07411993565107e-07\\
10912	1.07283484956668e-07\\
10913	1.07155136512873e-07\\
10914	1.07026941965726e-07\\
10915	1.06898896952523e-07\\
10916	1.0677100994018e-07\\
10917	1.06643272360742e-07\\
10918	1.06515689300994e-07\\
10919	1.0638826136182e-07\\
10920	1.06260988156318e-07\\
10921	1.06133865954883e-07\\
10922	1.06006896416121e-07\\
10923	1.05880082041629e-07\\
10924	1.05753416786727e-07\\
10925	1.05626901417513e-07\\
10926	1.0550054378249e-07\\
10927	1.05374328832148e-07\\
10928	1.05248278682577e-07\\
10929	1.05122368348082e-07\\
10930	1.04996614349763e-07\\
10931	1.04871014838764e-07\\
10932	1.0474556145092e-07\\
10933	1.04620260147704e-07\\
10934	1.04495110337483e-07\\
10935	1.04370108052152e-07\\
10936	1.04245256712557e-07\\
10937	1.04120555633324e-07\\
10938	1.03996004957213e-07\\
10939	1.03871602673696e-07\\
10940	1.03747352921817e-07\\
10941	1.0362325261363e-07\\
10942	1.03499300217146e-07\\
10943	1.03375495263935e-07\\
10944	1.03251841271662e-07\\
10945	1.03128331135507e-07\\
10946	1.03004972353306e-07\\
10947	1.02881766960247e-07\\
10948	1.02758700721647e-07\\
10949	1.02635788384747e-07\\
10950	1.02513018027749e-07\\
10951	1.02390398616486e-07\\
10952	1.02267928731113e-07\\
10953	1.02145604100288e-07\\
10954	1.02023427564128e-07\\
10955	1.01901392223626e-07\\
10956	1.01779510069485e-07\\
10957	1.01657771572808e-07\\
10958	1.01536178289002e-07\\
10959	1.0141473138315e-07\\
10960	1.01293431078381e-07\\
10961	1.01172278284283e-07\\
10962	1.010512696365e-07\\
10963	1.00930405490459e-07\\
10964	1.00809689416133e-07\\
10965	1.00689114030284e-07\\
10966	1.00568687440569e-07\\
10967	1.00448405639321e-07\\
10968	1.00328265085759e-07\\
10969	1.00208269625339e-07\\
10970	1.00088419219131e-07\\
10971	9.99687141337169e-08\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	7.59292160769675\\
2	6.24510011418198\\
3	5.0680968526456\\
4	4.24822078377596\\
5	3.89225815418777\\
6	3.42014586043762\\
7	3.00709262144557\\
8	2.84885011374628\\
9	2.56676859445078\\
10	2.4750699498925\\
11	2.3203324905193\\
12	2.26337142164604\\
13	2.07191878839717\\
14	2.02325450487125\\
15	1.98503556660363\\
16	1.95035570547125\\
17	1.91848581533738\\
18	1.79269654358856\\
19	1.76570967197328\\
20	1.64421571126231\\
21	1.61189347749932\\
22	1.58764731833705\\
23	1.56805949641592\\
24	1.55013031515539\\
25	1.45892994975999\\
26	1.44025559214029\\
27	1.42429146727256\\
28	1.41021431705107\\
29	1.32166623354377\\
30	1.30132090652906\\
31	1.28503048631099\\
32	1.27168939580966\\
33	1.26034882828917\\
34	1.25006908052116\\
35	1.1847843104771\\
36	1.16893077053534\\
37	1.15609312067233\\
38	1.14411294314006\\
39	1.13482123617876\\
40	1.12557065574373\\
41	1.11759762862904\\
42	1.04342169464052\\
43	1.03055844458778\\
44	1.02065683939932\\
45	1.01237197228538\\
46	1.00502312642359\\
47	0.998350018966536\\
48	0.99212222792044\\
49	0.986210388287301\\
50	0.980410077907521\\
51	0.974770767584959\\
52	0.969358740020547\\
53	0.921668057468805\\
54	0.91545474879131\\
55	0.910076651214815\\
56	0.905104444117263\\
57	0.900228492221871\\
58	0.895371660295479\\
59	0.890542046070893\\
60	0.885741244159839\\
61	0.881122534308334\\
62	0.805533758640484\\
63	0.799881806931971\\
64	0.795182761049893\\
65	0.790819389566585\\
66	0.786849765329732\\
67	0.782989154261078\\
68	0.779338511964061\\
69	0.725361384195056\\
70	0.71816503376892\\
71	0.71292562467079\\
72	0.708599824933657\\
73	0.704735942979557\\
74	0.701164410588895\\
75	0.697819238639403\\
76	0.694654985367609\\
77	0.691629027188309\\
78	0.688690280110649\\
79	0.685825090530523\\
80	0.683005806234383\\
81	0.680219932643849\\
82	0.676972457487416\\
83	0.674177799462626\\
84	0.609465668054944\\
85	0.604479708582982\\
86	0.600930176931444\\
87	0.59796524353786\\
88	0.594809082633681\\
89	0.592029780055079\\
90	0.589434531293455\\
91	0.587071031466988\\
92	0.560195759918571\\
93	0.557106082026567\\
94	0.554470517188202\\
95	0.552083656871274\\
96	0.549855002203414\\
97	0.547727743759837\\
98	0.519242277906728\\
99	0.514466224087567\\
100	0.510684260775257\\
101	0.507772774534098\\
102	0.505324110361144\\
103	0.503167313738792\\
104	0.501172469518801\\
105	0.499305501707764\\
106	0.497505492417237\\
107	0.495746046593443\\
108	0.474874445520629\\
109	0.472691979487051\\
110	0.470758817037555\\
111	0.468975561302958\\
112	0.467288081987623\\
113	0.465663323300188\\
114	0.463411788914135\\
115	0.461601935389562\\
116	0.460032278430396\\
117	0.458438403534768\\
118	0.456876808262069\\
119	0.455348682461482\\
120	0.435827035683053\\
121	0.434080201940127\\
122	0.432539108115313\\
123	0.431059786772709\\
124	0.40480429032364\\
125	0.399719283096081\\
126	0.396272467083289\\
127	0.393714082713128\\
128	0.391693835015486\\
129	0.390000956888507\\
130	0.388501361395369\\
131	0.387120671677643\\
132	0.385811453331555\\
133	0.38454886553627\\
134	0.383307335865265\\
135	0.38194731069771\\
136	0.380754044800918\\
137	0.37957704265851\\
138	0.37841327126026\\
139	0.3772603795368\\
140	0.376116638094219\\
141	0.374980834256239\\
142	0.373852124665104\\
143	0.372729912416572\\
144	0.37148119636346\\
145	0.370080590264638\\
146	0.368959498394837\\
147	0.354286180712436\\
148	0.353089958357005\\
149	0.35197954836361\\
150	0.350866619510419\\
151	0.349815522297385\\
152	0.331975392898946\\
153	0.330543809293809\\
154	0.32936588099121\\
155	0.328105488048724\\
156	0.327073379550331\\
157	0.326089658563036\\
158	0.325133412256617\\
159	0.324195244801203\\
160	0.323268867331243\\
161	0.322350535628499\\
162	0.321435015473489\\
163	0.32048003987547\\
164	0.319569883375616\\
165	0.297138894563971\\
166	0.29579926302777\\
167	0.294757448414513\\
168	0.293762555488075\\
169	0.292832043952976\\
170	0.291948220745128\\
171	0.291120781746952\\
172	0.290304695095484\\
173	0.289282625762875\\
174	0.287822586207044\\
175	0.287008165637279\\
176	0.286197971963333\\
177	0.285398286705828\\
178	0.284509311391964\\
179	0.283717724898097\\
180	0.257215426670968\\
181	0.255905042221842\\
182	0.254864562869705\\
183	0.253952181424283\\
184	0.253115805184912\\
185	0.25233188335443\\
186	0.251586055847522\\
187	0.250867830429429\\
188	0.249885154952916\\
189	0.249121235779241\\
190	0.24844148322723\\
191	0.223941702459776\\
192	0.220462902910888\\
193	0.218164298037663\\
194	0.216530978638598\\
195	0.215295774839472\\
196	0.214306678064026\\
197	0.213472477657093\\
198	0.212737139146028\\
199	0.21206595745598\\
200	0.211437520219424\\
201	0.210838734809387\\
202	0.21026153493953\\
203	0.209700717273412\\
204	0.209145933476329\\
205	0.208599839325055\\
206	0.208065923934755\\
207	0.193006315063888\\
208	0.1914170035084\\
209	0.190257565497373\\
210	0.189332056515839\\
211	0.188561503171222\\
212	0.187893680452498\\
213	0.187292536462272\\
214	0.186735090947476\\
215	0.186207718571188\\
216	0.185702623516695\\
217	0.18521482223529\\
218	0.18474091215414\\
219	0.184278210876791\\
220	0.183824475354397\\
221	0.183377820762435\\
222	0.173846955303464\\
223	0.172764736655724\\
224	0.172046056025964\\
225	0.171455644545828\\
226	0.170936510823592\\
227	0.170458443327759\\
228	0.170009992616699\\
229	0.169583234132379\\
230	0.169171881438857\\
231	0.160249191094783\\
232	0.158284091395056\\
233	0.15685995360119\\
234	0.155693747186561\\
235	0.154774757520369\\
236	0.154112576576691\\
237	0.153549236248745\\
238	0.15305237317907\\
239	0.152601557303218\\
240	0.152183517614647\\
241	0.151789444917008\\
242	0.151413144138774\\
243	0.151050015484177\\
244	0.144878569140569\\
245	0.143833976997075\\
246	0.143009781016763\\
247	0.1423431925157\\
248	0.141787297108363\\
249	0.141307889250299\\
250	0.140880950300689\\
251	0.14049015836635\\
252	0.14012463193754\\
253	0.139777135408024\\
254	0.139442801669195\\
255	0.139118293280042\\
256	0.138801275739916\\
257	0.138490087757264\\
258	0.138183527699427\\
259	0.137880708778415\\
260	0.13758095847235\\
261	0.137283749851722\\
262	0.136988657306643\\
263	0.136599469298968\\
264	0.136299152229508\\
265	0.136006369768243\\
266	0.135712271215161\\
267	0.135420457446356\\
268	0.135129705054635\\
269	0.1348394411684\\
270	0.13454984201179\\
271	0.13426106639073\\
272	0.133973201195566\\
273	0.133686276674609\\
274	0.133400288497142\\
275	0.133115214798341\\
276	0.132801461774887\\
277	0.132510679094717\\
278	0.132224583358018\\
279	0.114765907837302\\
280	0.113486885407732\\
281	0.11275605017702\\
282	0.112234216868587\\
283	0.111818214381804\\
284	0.111463764330855\\
285	0.11108127944912\\
286	0.110784490991901\\
287	0.110508344540751\\
288	0.110244969115287\\
289	0.109991370881066\\
290	0.105656952644502\\
291	0.104940784071886\\
292	0.10438372382365\\
293	0.10393528106098\\
294	0.103561707478346\\
295	0.103240310662125\\
296	0.10295555795282\\
297	0.10269649931907\\
298	0.102455247739387\\
299	0.102226121963714\\
300	0.102005116347278\\
301	0.0972788941088193\\
302	0.0961560007684089\\
303	0.0953602279009548\\
304	0.0947830229359372\\
305	0.0943458247416519\\
306	0.0939952521924689\\
307	0.0936974569669011\\
308	0.0934323696911111\\
309	0.0931887569051392\\
310	0.0929603812725498\\
311	0.0927435694836466\\
312	0.0925358426416352\\
313	0.0923352739213287\\
314	0.09214025967489\\
315	0.0919494686074128\\
316	0.0917618360389304\\
317	0.091576548933921\\
318	0.0913930123381387\\
319	0.0912032745010983\\
320	0.0910114816874865\\
321	0.0908290973102251\\
322	0.0782687626752249\\
323	0.0762023876274477\\
324	0.0750176787097353\\
325	0.0742424596648431\\
326	0.0736853442697806\\
327	0.0732504756929187\\
328	0.0728907127248991\\
329	0.0725835393255355\\
330	0.0723171599327923\\
331	0.0720833832223052\\
332	0.0718753082064155\\
333	0.0716869686232336\\
334	0.0715133961084733\\
335	0.071350626878391\\
336	0.0711956193258569\\
337	0.0710461279989145\\
338	0.0709005600535022\\
339	0.0707577037305408\\
340	0.0683107707131475\\
341	0.0679673450024123\\
342	0.0677996956901386\\
343	0.0676435745404311\\
344	0.0674949692628519\\
345	0.0673514440351311\\
346	0.0672115538922192\\
347	0.0633515456426905\\
348	0.06249031598672\\
349	0.0618563703981892\\
350	0.0613691977386646\\
351	0.0609832867999079\\
352	0.060670022145269\\
353	0.0604091879751045\\
354	0.0601862138326756\\
355	0.0599907463167986\\
356	0.0598156230771638\\
357	0.059655914370052\\
358	0.0595081252778905\\
359	0.0593696422327262\\
360	0.0592384118237726\\
361	0.05911278074667\\
362	0.0589914202912381\\
363	0.0564863014230782\\
364	0.0559662860056352\\
365	0.0555567870490867\\
366	0.0552320554815182\\
367	0.0549709079512915\\
368	0.0547565456494997\\
369	0.0545760423485986\\
370	0.054419640718817\\
371	0.0542802420445869\\
372	0.0541526003094607\\
373	0.0540330229508828\\
374	0.0539189337184193\\
375	0.0538085812592299\\
376	0.0537008140008157\\
377	0.0535949034055024\\
378	0.0534904062748628\\
379	0.0533870604933152\\
380	0.0532847098869652\\
381	0.0531832537304504\\
382	0.0530413091964442\\
383	0.0529380024965462\\
384	0.0501609064425146\\
385	0.0497910054197604\\
386	0.0495373797560591\\
387	0.049333851006796\\
388	0.0491630883201777\\
389	0.0490169248150646\\
390	0.0488886678097563\\
391	0.048772981621932\\
392	0.0486659881619372\\
393	0.0485649843626561\\
394	0.0484680961143381\\
395	0.0483740224515772\\
396	0.0457635660227945\\
397	0.0450737632614165\\
398	0.0445844073906798\\
399	0.0442304621002973\\
400	0.043967461926703\\
401	0.0437652877556195\\
402	0.0436036194980441\\
403	0.0434688019020685\\
404	0.0433517145432779\\
405	0.0432463262570387\\
406	0.0431487034722015\\
407	0.0430563187399712\\
408	0.0429675674383723\\
409	0.0428814368499256\\
410	0.0427972868705587\\
411	0.0410397159454282\\
412	0.0407389237859716\\
413	0.0404975151171343\\
414	0.0402964829742741\\
415	0.040122987810161\\
416	0.0399687867744924\\
417	0.0398289286198969\\
418	0.0397006184735695\\
419	0.0395822828980416\\
420	0.0394728913990544\\
421	0.0393715460562614\\
422	0.0392772969576863\\
423	0.0391891115229387\\
424	0.0391059245193868\\
425	0.0390267121392154\\
426	0.0389505557635332\\
427	0.0373263590638716\\
428	0.0370115929193973\\
429	0.0367599763726212\\
430	0.036559244268177\\
431	0.0363982036512335\\
432	0.0362669663833603\\
433	0.0361573874522219\\
434	0.0360630696413202\\
435	0.0359791862153365\\
436	0.0359022301983018\\
437	0.0358297473691381\\
438	0.0357600864631794\\
439	0.0356921840078511\\
440	0.035625389689686\\
441	0.0339078094698296\\
442	0.0334856642046283\\
443	0.0331738835470961\\
444	0.0329364380583403\\
445	0.0327479469836897\\
446	0.0325913549777912\\
447	0.0324557373755888\\
448	0.0323344282643465\\
449	0.0322235472640202\\
450	0.0321209178590543\\
451	0.0320253229646604\\
452	0.0319360253567005\\
453	0.031852481679257\\
454	0.0317741895416855\\
455	0.0317006208912877\\
456	0.0316312075538534\\
457	0.031565355096057\\
458	0.0315024689050869\\
459	0.0314419820936658\\
460	0.0313833790663066\\
461	0.0300857467610943\\
462	0.0298674674160118\\
463	0.0296832946232859\\
464	0.0295290072473096\\
465	0.0294000195912715\\
466	0.0292917095082614\\
467	0.0291997172194678\\
468	0.0291201652522857\\
469	0.0290497834179049\\
470	0.0289859460058824\\
471	0.0289266410860925\\
472	0.0288703959084546\\
473	0.0288161807058627\\
474	0.0287633084657381\\
475	0.0275187055092143\\
476	0.0273134089107097\\
477	0.0271635302905646\\
478	0.0270492299055509\\
479	0.026955951940156\\
480	0.0268757386719892\\
481	0.0268035825879007\\
482	0.026736496303579\\
483	0.0266728083426601\\
484	0.0266116539592016\\
485	0.0265526050921942\\
486	0.0264954965853734\\
487	0.026440213420838\\
488	0.0263866543391961\\
489	0.0263346906581612\\
490	0.0253409036337556\\
491	0.0251744727055337\\
492	0.0250259620481516\\
493	0.0248934286835904\\
494	0.0247755921431658\\
495	0.0246713046224853\\
496	0.0245792942078058\\
497	0.0244981183670273\\
498	0.0244262221487519\\
499	0.0243620320849139\\
500	0.0243040471367431\\
501	0.0242508797530615\\
502	0.0242013608367109\\
503	0.0241545599962708\\
504	0.0241096985444833\\
505	0.024066202095586\\
506	0.0240236362988598\\
507	0.0229273139625003\\
508	0.0227791225127949\\
509	0.022662199210114\\
510	0.0225688106239484\\
511	0.0224866336336935\\
512	0.0224218198099286\\
513	0.0223652877985209\\
514	0.0223143619906164\\
515	0.0222670645907643\\
516	0.0222221074813722\\
517	0.0221787063157212\\
518	0.0221364083996965\\
519	0.0220949633742494\\
520	0.0212346448600748\\
521	0.0210982744435281\\
522	0.0209885053891518\\
523	0.0208955290546566\\
524	0.0208134232836541\\
525	0.0207388328066027\\
526	0.0206699746107363\\
527	0.0206059443530441\\
528	0.0205462681844401\\
529	0.0204906361363033\\
530	0.020438760411722\\
531	0.0203903145255956\\
532	0.0203449212474859\\
533	0.0203021667757765\\
534	0.0202616257067701\\
535	0.0202228868453148\\
536	0.020185574187578\\
537	0.0193851113187613\\
538	0.0192435250996021\\
539	0.0191260226693018\\
540	0.0190291497341051\\
541	0.0189492064672256\\
542	0.0188827028751746\\
543	0.0188265467186464\\
544	0.0187780724316279\\
545	0.0187351635530042\\
546	0.0186961523825741\\
547	0.0186597807575985\\
548	0.0186251429493262\\
549	0.0185916172192006\\
550	0.0185587975904826\\
551	0.0178846369508852\\
552	0.0178055765455688\\
553	0.0177421119320489\\
554	0.0176895869469995\\
555	0.0176443929065715\\
556	0.0176039664235573\\
557	0.017566583074294\\
558	0.0175311442913888\\
559	0.0174969871410278\\
560	0.0174637327184104\\
561	0.0174311751901493\\
562	0.0173992059645479\\
563	0.0166748027658401\\
564	0.0165165139071855\\
565	0.0163854776047232\\
566	0.0162724362431704\\
567	0.0161721443358735\\
568	0.0160818488044683\\
569	0.0160001952730672\\
570	0.0159264961141486\\
571	0.0158602843677631\\
572	0.0158010778716277\\
573	0.0157482857743836\\
574	0.0157012017453706\\
575	0.0156590418501227\\
576	0.0156209981177513\\
577	0.0155862899568094\\
578	0.0155542041785232\\
579	0.0155241204211756\\
580	0.0154955225504809\\
581	0.0154679986212133\\
582	0.0154412327326025\\
583	0.0146665021200962\\
584	0.0144976496577226\\
585	0.0143700906909129\\
586	0.014273873030452\\
587	0.0142005762412047\\
588	0.0141434475232528\\
589	0.0140973301683007\\
590	0.0140584665069332\\
591	0.0140242440868814\\
592	0.0139929343991644\\
593	0.0139634546533359\\
594	0.0139351679978784\\
595	0.0139077269042906\\
596	0.0138809577183258\\
597	0.013854780747186\\
598	0.0138291587914466\\
599	0.0133221983432748\\
600	0.0132470973237098\\
601	0.0131813521046316\\
602	0.0131222082325175\\
603	0.0130682434568276\\
604	0.0130187681254356\\
605	0.0129734333121986\\
606	0.0129319978070618\\
607	0.0128942080939538\\
608	0.0128597526161852\\
609	0.0128282601222533\\
610	0.012799320149096\\
611	0.0127725109288057\\
612	0.01274742583586\\
613	0.0127236938519866\\
614	0.0127009925282063\\
615	0.0126790537854944\\
616	0.0126576638795537\\
617	0.0120116701533031\\
618	0.0118844096047771\\
619	0.0117855059264993\\
620	0.0117090158425726\\
621	0.0116496297037141\\
622	0.011602857035443\\
623	0.0115650806291277\\
624	0.0115335152000545\\
625	0.0115061074281829\\
626	0.0114814084539062\\
627	0.0114582901918569\\
628	0.0114363898847139\\
629	0.0114152661342198\\
630	0.0113946517329039\\
631	0.0113744254424455\\
632	0.0113545278916624\\
633	0.010873049197901\\
634	0.0107799218387542\\
635	0.0107022967652075\\
636	0.0106347102092004\\
637	0.0105742335995142\\
638	0.0105194270911205\\
639	0.0104696332612524\\
640	0.0104245357811763\\
641	0.010383906539516\\
642	0.0103474802206261\\
643	0.0103149106001732\\
644	0.0102857746829989\\
645	0.010259600291358\\
646	0.0102359006784397\\
647	0.0102142062972158\\
648	0.0101940888577493\\
649	0.0101751762514166\\
650	0.0101571590088752\\
651	0.0101397900046869\\
652	0.0101228794528431\\
653	0.00961471055988229\\
654	0.00951246143187149\\
655	0.00943490280890235\\
656	0.00937611897850316\\
657	0.00933110496040173\\
658	0.0092958384165015\\
659	0.00926723627792034\\
660	0.00924304091514368\\
661	0.00922167366591452\\
662	0.00920208324003089\\
663	0.00918360641850296\\
664	0.00916585019246165\\
665	0.00914859848793906\\
666	0.00913174272349294\\
667	0.00911523323560145\\
668	0.00909904762835711\\
669	0.00876207475663858\\
670	0.00871640008751123\\
671	0.00867640532643508\\
672	0.00864037375145372\\
673	0.00860741855718863\\
674	0.00857711304345851\\
675	0.00854924712407854\\
676	0.00852368141701418\\
677	0.00850027129242175\\
678	0.00847883722250533\\
679	0.00845916278306234\\
680	0.00844100666956691\\
681	0.00842411954317383\\
682	0.00840826014408964\\
683	0.0083932078284713\\
684	0.0083787705590063\\
685	0.00836478854025542\\
686	0.00804112430952013\\
687	0.00798786142939759\\
688	0.00794449789339477\\
689	0.00790922439945191\\
690	0.00788034557490827\\
691	0.00785635992608262\\
692	0.00783600138774453\\
693	0.0078182488545169\\
694	0.00780231253851165\\
695	0.00778760601211368\\
696	0.00777371145641728\\
697	0.00776034375793149\\
698	0.00774731719890451\\
699	0.00773451685113512\\
700	0.00737293374750616\\
701	0.00730255511978866\\
702	0.00725050349754987\\
703	0.00721036216419754\\
704	0.00717775932474485\\
705	0.00714988332505142\\
706	0.00712503635922982\\
707	0.00710226479873301\\
708	0.00708107619100372\\
709	0.00706123723811736\\
710	0.00704263971229464\\
711	0.00702521902595563\\
712	0.00700891080023742\\
713	0.00699363283437096\\
714	0.0069792824894589\\
715	0.00696574213128987\\
716	0.00695288762823072\\
717	0.00694059682263248\\
718	0.00692875634825616\\
719	0.00691726617806837\\
720	0.0065959602848459\\
721	0.00652869994180334\\
722	0.00647433589640652\\
723	0.00643086584635075\\
724	0.0063962753129215\\
725	0.0063686755598215\\
726	0.0063463962130782\\
727	0.00632803296911345\\
728	0.00631245807975469\\
729	0.00629880416112032\\
730	0.00628643177537148\\
731	0.00627488954005576\\
732	0.0062638732331026\\
733	0.00625318810803158\\
734	0.00624271673170122\\
735	0.00623239322015883\\
736	0.00595529207928019\\
737	0.00590091486816981\\
738	0.00585963807326876\\
739	0.00582670716742117\\
740	0.00579905236739367\\
741	0.00577481257492976\\
742	0.00575293596693061\\
743	0.00573287254294066\\
744	0.00571435423991072\\
745	0.00569724903004835\\
746	0.00568147250511574\\
747	0.0056669409639937\\
748	0.00565355221286167\\
749	0.00564118312491446\\
750	0.00562969588732858\\
751	0.00561894744779498\\
752	0.00560879879336485\\
753	0.00559912230030171\\
754	0.00558980651110054\\
755	0.00558075839664646\\
756	0.0053335516687663\\
757	0.00527560425630611\\
758	0.00522977099502849\\
759	0.00519385360154509\\
760	0.00516576987128795\\
761	0.00514366631912643\\
762	0.00512597819639511\\
763	0.00511144544185175\\
764	0.00509909689610838\\
765	0.00508821514304428\\
766	0.00507829234136067\\
767	0.00506898466324661\\
768	0.0050600702614529\\
769	0.00505141343558562\\
770	0.0050429359899343\\
771	0.00503459564785159\\
772	0.00484269666833892\\
773	0.00481842531356735\\
774	0.0047986233572103\\
775	0.00478162281572874\\
776	0.00476641167948536\\
777	0.0047524178841914\\
778	0.00473934366149871\\
779	0.00472704687301506\\
780	0.00471546181856536\\
781	0.00470455073704638\\
782	0.00469427755955231\\
783	0.00468459663550139\\
784	0.00467545063619015\\
785	0.00466677334417811\\
786	0.00465849438708192\\
787	0.00465054408419272\\
788	0.004642857419371\\
789	0.00446804753220813\\
790	0.00444167519587022\\
791	0.00441931990489689\\
792	0.00440047893523766\\
793	0.00438461002933606\\
794	0.00437117178914951\\
795	0.00435965709868229\\
796	0.00434961608562191\\
797	0.00434066836462263\\
798	0.00433250614762423\\
799	0.00432489059746816\\
800	0.00431764388934961\\
801	0.00431063912902405\\
802	0.00430378978263194\\
803	0.00413737234661743\\
804	0.00411136812667438\\
805	0.00409158136555606\\
806	0.00407616021543229\\
807	0.00406370456107384\\
808	0.00405320262529297\\
809	0.00404395589909572\\
810	0.00403550482237451\\
811	0.0040275625760705\\
812	0.00401996044512104\\
813	0.00401260552883944\\
814	0.00400544992975596\\
815	0.00399846969113625\\
816	0.00399165144090526\\
817	0.00398498473775209\\
818	0.00397845835415487\\
819	0.00397205906170804\\
820	0.00384002731702583\\
821	0.00383008853286026\\
822	0.00381790472789967\\
823	0.00380434761086304\\
824	0.00379538195329176\\
825	0.00378693548747908\\
826	0.00377897909840441\\
827	0.00377146061826968\\
828	0.00376432225215871\\
829	0.00375750426165476\\
830	0.00375094756836022\\
831	0.00374459732448748\\
832	0.003577836086818\\
833	0.00353904159639308\\
834	0.00350806654629367\\
835	0.0034835902987303\\
836	0.00346431823194065\\
837	0.00344906954337915\\
838	0.00343683025581811\\
839	0.00342677215942786\\
840	0.00341824750209577\\
841	0.00341076954371235\\
842	0.00340398657261017\\
843	0.00339765443777339\\
844	0.00339161074743293\\
845	0.00338575249664519\\
846	0.00338001785030127\\
847	0.00337437207880318\\
848	0.00324401848953612\\
849	0.00322655961118772\\
850	0.00321274390056945\\
851	0.00320128128687572\\
852	0.00319131962698911\\
853	0.00318232687255067\\
854	0.00317399253444431\\
855	0.00316614955580903\\
856	0.00315871580392502\\
857	0.00315165308222773\\
858	0.00314494073520042\\
859	0.00313856056096048\\
860	0.00313248980883039\\
861	0.00312669941725885\\
862	0.00312115520732688\\
863	0.00311582036302801\\
864	0.00311065810495819\\
865	0.00299671403172067\\
866	0.00297928097345177\\
867	0.00296416582599806\\
868	0.00295116809032332\\
869	0.00294003777459616\\
870	0.00293049811562205\\
871	0.00292226875210987\\
872	0.00291508469287258\\
873	0.00290870928328617\\
874	0.00290294118562145\\
875	0.00289761635911384\\
876	0.00289260639662372\\
877	0.00288781457078449\\
878	0.00288317073869\\
879	0.00287862597308242\\
880	0.00273443564443515\\
881	0.0027092781892665\\
882	0.00269070891041776\\
883	0.00267676920784497\\
884	0.0026659732538665\\
885	0.00265724535446724\\
886	0.00264984203915171\\
887	0.00264327378682776\\
888	0.00263723501045394\\
889	0.00263154623036225\\
890	0.00262610927871227\\
891	0.00262087457629857\\
892	0.00261581863459195\\
893	0.00261092964233299\\
894	0.00260619906017553\\
895	0.00260161740347893\\
896	0.00259717273277781\\
897	0.00259285072355618\\
898	0.00249595112253622\\
899	0.00248354177863199\\
900	0.00247238102036712\\
901	0.00246239963767837\\
902	0.00245352340195119\\
903	0.00244565964742628\\
904	0.00243869680921857\\
905	0.00243251064452048\\
906	0.002426972799951\\
907	0.00242195902441891\\
908	0.00241735560217716\\
909	0.0024130634916569\\
910	0.00240900024057452\\
911	0.00240510006845337\\
912	0.00240131263412699\\
913	0.00239760100398057\\
914	0.00226841429046278\\
915	0.00218247863663866\\
916	0.0021698195044774\\
917	0.00215910286825115\\
918	0.00214965561295897\\
919	0.00214110975837067\\
920	0.00213328081107332\\
921	0.00212608266344508\\
922	0.00211947269869119\\
923	0.00211341983827127\\
924	0.00210788872435716\\
925	0.00210283432497374\\
926	0.00209820254936587\\
927	0.00209393372136237\\
928	0.00208996684749455\\
929	0.00208624347900078\\
930	0.00208271059548969\\
931	0.00207932235754621\\
932	0.00207604082400214\\
933	0.00207283585190985\\
934	0.00196708762986095\\
935	0.00187995916215874\\
936	0.00186914358585462\\
937	0.00186060832816308\\
938	0.00185352985349358\\
939	0.00184738216115236\\
940	0.00184184765475877\\
941	0.00183674630894\\
942	0.00183198274905711\\
943	0.00182750899312646\\
944	0.0018232999165255\\
945	0.00181933843757414\\
946	0.00181560767466429\\
947	0.00181208774763839\\
948	0.00180875538789832\\
949	0.00180558500817356\\
950	0.00180255031409555\\
951	0.00179962589134357\\
952	0.00179678846824574\\
953	0.00173021184225184\\
954	0.00172058705641188\\
955	0.00171239508853735\\
956	0.0017054581025685\\
957	0.0016995844523202\\
958	0.00169458284947302\\
959	0.00169027403672226\\
960	0.00168649880326717\\
961	0.00168312226643811\\
962	0.00168003497079195\\
963	0.00167715162922504\\
964	0.00167440836347056\\
965	0.0016717591936958\\
966	0.00166917235551204\\
967	0.00159557958773585\\
968	0.00157936001992941\\
969	0.00156751219846554\\
970	0.00155871493316222\\
971	0.00155197080629926\\
972	0.00154656352490002\\
973	0.00154200365701743\\
974	0.00153797387611268\\
975	0.00153428011402841\\
976	0.00153081149408404\\
977	0.00152750961309137\\
978	0.00152434641732906\\
979	0.00152130928225438\\
980	0.00151839171284659\\
981	0.00151558815079104\\
982	0.00151289158094516\\
983	0.00151029289125041\\
984	0.00150778120475115\\
985	0.00150534464050965\\
986	0.00145008839034878\\
987	0.00144275346874855\\
988	0.00143626322776008\\
989	0.0014305616387266\\
990	0.00142557755755483\\
991	0.00142122663454033\\
992	0.00141741686492788\\
993	0.00141405502543802\\
994	0.00141105237664186\\
995	0.0014083288600173\\
996	0.00140581559681639\\
997	0.00140345584571815\\
998	0.00140120474978505\\
999	0.00139902825443171\\
1000	0.00139690155309316\\
1001	0.00133433449167397\\
1002	0.00132078472823489\\
1003	0.00131066347856424\\
1004	0.00130307250467996\\
1005	0.00129728467911903\\
1006	0.00129273898141048\\
1007	0.00128902204480488\\
1008	0.00128584296926057\\
1009	0.00128300655055255\\
1010	0.00128038833774775\\
1011	0.00127791337504543\\
1012	0.00127553930877761\\
1013	0.00127324377334583\\
1014	0.00127101553994458\\
1015	0.00126884872421493\\
1016	0.00126673931818663\\
1017	0.00126468337415259\\
1018	0.0012626762768702\\
1019	0.00121376028989367\\
1020	0.00120416934147894\\
1021	0.00119557337926718\\
1022	0.00118791977761127\\
1023	0.0011811694778705\\
1024	0.00117527536125191\\
1025	0.00117017221148858\\
1026	0.00116577733689907\\
1027	0.00116199629883642\\
1028	0.00115873026476915\\
1029	0.00115588286988811\\
1030	0.00115336550554592\\
1031	0.00115110068742859\\
1032	0.00114902361562596\\
1033	0.00114708227639819\\
1034	0.00114523651625251\\
1035	0.00114345650127915\\
1036	0.00114172090556035\\
1037	0.00109127992338405\\
1038	0.00108044496011888\\
1039	0.00107245925024048\\
1040	0.00106651548808489\\
1041	0.00106198329328586\\
1042	0.00105839370067987\\
1043	0.00105541391846645\\
1044	0.00105281898331365\\
1045	0.00105046462678071\\
1046	0.00104826372441579\\
1047	0.00104616729079713\\
1048	0.00104415007378151\\
1049	0.00104220028084542\\
1050	0.00104031272596492\\
1051	0.00103848462216062\\
1052	0.00103671329136908\\
1053	0.00103499516791392\\
1054	0.00103332559966977\\
1055	0.00103169907923753\\
1056	0.000988266271186575\\
1057	0.000980433979319997\\
1058	0.00097356595207321\\
1059	0.000967614277922556\\
1060	0.000962513817595647\\
1061	0.000958180425529611\\
1062	0.000954515853261493\\
1063	0.000951415281468834\\
1064	0.000948774869918329\\
1065	0.000946497888557667\\
1066	0.000944498857984242\\
1067	0.000942705695380236\\
1068	0.000941060181087316\\
1069	0.000939517193014647\\
1070	0.000938043164980527\\
1071	0.000936614163553123\\
1072	0.000935213886070615\\
1073	0.000900062141215682\\
1074	0.000894989320892327\\
1075	0.000891098201218441\\
1076	0.000888040010485644\\
1077	0.000885550469613288\\
1078	0.00088343787659988\\
1079	0.000881569172370175\\
1080	0.000879856184718314\\
1081	0.000878243359954327\\
1082	0.000876697604579163\\
1083	0.000875200382843415\\
1084	0.000873741920375876\\
1085	0.000872317206226483\\
1086	0.000870923426316946\\
1087	0.000869558464875062\\
1088	0.000838727825148317\\
1089	0.000835195863754765\\
1090	0.000831989772555344\\
1091	0.000829043192566277\\
1092	0.000826325686752492\\
1093	0.000823822904004003\\
1094	0.000821524880048682\\
1095	0.000819420114587006\\
1096	0.000817493434532333\\
1097	0.00081572608946795\\
1098	0.00081409695152446\\
1099	0.000812584065165109\\
1100	0.000811166094054901\\
1101	0.000809823437253412\\
1102	0.000808538941523046\\
1103	0.000807298231909719\\
1104	0.000806089732494193\\
1105	0.000767923063858761\\
1106	0.000761300683854764\\
1107	0.000756146912572858\\
1108	0.000752148501265297\\
1109	0.000749028058884489\\
1110	0.000746552413936786\\
1111	0.000744534525092136\\
1112	0.000742830795229656\\
1113	0.000741335615321774\\
1114	0.000739974653346759\\
1115	0.000738697993650259\\
1116	0.000737473835956422\\
1117	0.000736283135555148\\
1118	0.000735115322664312\\
1119	0.000733965076465411\\
1120	0.000732830032885273\\
1121	0.000702500475229318\\
1122	0.000697508945657304\\
1123	0.000693380548156408\\
1124	0.000689813999240758\\
1125	0.000686638427517295\\
1126	0.000683764236091642\\
1127	0.000681147680830995\\
1128	0.000678767219379339\\
1129	0.000676609090821529\\
1130	0.000674659608510042\\
1131	0.000672901968690191\\
1132	0.000671315814219894\\
1133	0.000669878244815893\\
1134	0.000668565375506071\\
1135	0.000667353885848061\\
1136	0.000666222263120615\\
1137	0.000665151626224032\\
1138	0.000664126133797638\\
1139	0.000663133044137845\\
1140	0.000662162520698689\\
1141	0.000631933932234654\\
1142	0.000626227223917665\\
1143	0.000621836093057299\\
1144	0.000618461160014491\\
1145	0.000615845100042132\\
1146	0.000613777446471077\\
1147	0.000612093660296443\\
1148	0.000610670500849055\\
1149	0.000609419482139703\\
1150	0.000608279770288397\\
1151	0.000607211427971565\\
1152	0.000606189525516615\\
1153	0.000605199343923486\\
1154	0.000604232693453932\\
1155	0.00060328524805448\\
1156	0.000602354732427907\\
1157	0.000601439778313485\\
1158	0.00057607546589711\\
1159	0.000572419977934023\\
1160	0.000569190110711272\\
1161	0.000566278790675709\\
1162	0.000563635002809502\\
1163	0.000561235985730859\\
1164	0.000559069767684251\\
1165	0.00055712542056654\\
1166	0.000555388649250752\\
1167	0.000553840750315539\\
1168	0.000552459438649158\\
1169	0.000551220480542876\\
1170	0.000550099449463172\\
1171	0.00054907321903526\\
1172	0.000548121024355397\\
1173	0.000547225065714279\\
1174	0.000546370711707158\\
1175	0.000545546396846551\\
1176	0.000544743316548581\\
1177	0.000519804920057323\\
1178	0.000515170436975717\\
1179	0.00051166507457814\\
1180	0.000509008075445453\\
1181	0.000506966361035327\\
1182	0.000505355587139096\\
1183	0.000504036423548078\\
1184	0.000502908149630826\\
1185	0.000501901217853874\\
1186	0.000500969926516646\\
1187	0.000500085884528696\\
1188	0.000499232595125568\\
1189	0.000498401236690661\\
1190	0.000497587563410856\\
1191	0.00049678976490501\\
1192	0.000496007091226\\
1193	0.000495239050965356\\
1194	0.00047576114893768\\
1195	0.000472444215439851\\
1196	0.00046949929837254\\
1197	0.000466856854245931\\
1198	0.000464483969056263\\
1199	0.000462363505664833\\
1200	0.000460481967078351\\
1201	0.000458823552646455\\
1202	0.000457368250448985\\
1203	0.000456092270778642\\
1204	0.000454969588566921\\
1205	0.000453973775073494\\
1206	0.000453079635410458\\
1207	0.000452264420005698\\
1208	0.000451508549577436\\
1209	0.000450795896783655\\
1210	0.000450113719072425\\
1211	0.000449452352637468\\
1212	0.000448804770116406\\
1213	0.000428799304779562\\
1214	0.000424878388424567\\
1215	0.000421937125264818\\
1216	0.000419718987411366\\
1217	0.000418016741481709\\
1218	0.00041667069063887\\
1219	0.000415563148980132\\
1220	0.000414611143144611\\
1221	0.000413758786396165\\
1222	0.000412970235979002\\
1223	0.000412223711574435\\
1224	0.000411506742225943\\
1225	0.000410812609608032\\
1226	0.000410137842529932\\
1227	0.000409480567795236\\
1228	0.000408839513792786\\
1229	0.000408213480143975\\
1230	0.000407601116286844\\
1231	0.000391360219365787\\
1232	0.000388623783229688\\
1233	0.000386165165726599\\
1234	0.000383967754724914\\
1235	0.000382020725540701\\
1236	0.00038031134174943\\
1237	0.000378822045329343\\
1238	0.000377530447304246\\
1239	0.000376410802947824\\
1240	0.000375435996375682\\
1241	0.000374579431798211\\
1242	0.000373816517804655\\
1243	0.000373125635453968\\
1244	0.000372488610077452\\
1245	0.000371890775907961\\
1246	0.000371320748498153\\
1247	0.000370770017984962\\
1248	0.000370232459018367\\
1249	0.000353620689370093\\
1250	0.000350511823573041\\
1251	0.000348211027198246\\
1252	0.000346489403523329\\
1253	0.000345168202969182\\
1254	0.000344114332785865\\
1255	0.000343233221545145\\
1256	0.000342460840771312\\
1257	0.000341756065447829\\
1258	0.000341094030752657\\
1259	0.000340460757437089\\
1260	0.000339849065933051\\
1261	0.000339255652810812\\
1262	0.000338679132696904\\
1263	0.000338118829433961\\
1264	0.000337574112106102\\
1265	0.000337044100203792\\
1266	0.000336527597892654\\
1267	0.000324656608002278\\
1268	0.000323260441997829\\
1269	0.00032199692172599\\
1270	0.000320857761558175\\
1271	0.000319835710705928\\
1272	0.000318922140916456\\
1273	0.000318106422444113\\
1274	0.000317376295371626\\
1275	0.000316718676118567\\
1276	0.000316120537653527\\
1277	0.000315569659347508\\
1278	0.000315055156356669\\
1279	0.000314567773685835\\
1280	0.000314099973815961\\
1281	0.000313645867096102\\
1282	0.000313201038202435\\
1283	0.000298871876689766\\
1284	0.000296331391138039\\
1285	0.000294395239992184\\
1286	0.000292915823426789\\
1287	0.000291770216755605\\
1288	0.000290860783481539\\
1289	0.000290113316347895\\
1290	0.000289473773567164\\
1291	0.000288904459248321\\
1292	0.000288380239709193\\
1293	0.000287885154250375\\
1294	0.000287409595162417\\
1295	0.000286948102797305\\
1296	0.000286497739184657\\
1297	0.00028605695918016\\
1298	0.000285624880014795\\
1299	0.000285200849963008\\
1300	0.000273870673582827\\
1301	0.000272108476065984\\
1302	0.000270532723700728\\
1303	0.000269108392811309\\
1304	0.000267819827989549\\
1305	0.000266659651195734\\
1306	0.00026562229303446\\
1307	0.000264700808398868\\
1308	0.000263885836808829\\
1309	0.000263165812790176\\
1310	0.000262527775308002\\
1311	0.000261958342380821\\
1312	0.000261444593015096\\
1313	0.000260974731051226\\
1314	0.000260538495938322\\
1315	0.000260127340329652\\
1316	0.000259734422326301\\
1317	0.000259354468813798\\
1318	0.000258983563350033\\
1319	0.000246988045239573\\
1320	0.00024496296201584\\
1321	0.000243443873622888\\
1322	0.000242296119536847\\
1323	0.000241411356561199\\
1324	0.000240706423073465\\
1325	0.000240120311373935\\
1326	0.000239610266038752\\
1327	0.000239147743036217\\
1328	0.000238714691671697\\
1329	0.000238300401377342\\
1330	0.000237898996998043\\
1331	0.000237507564110711\\
1332	0.000237124828149241\\
1333	0.000236750285034361\\
1334	0.000236383676706783\\
1335	0.000236024713495629\\
1336	0.000227751754690416\\
1337	0.000226839105021682\\
1338	0.000226010815172433\\
1339	0.000225253883351211\\
1340	0.000224561827346346\\
1341	0.000223930584030636\\
1342	0.000223356287581329\\
1343	0.000222834317370717\\
1344	0.000222359126423759\\
1345	0.000221924485831464\\
1346	0.000221523893754553\\
1347	0.000221150991886365\\
1348	0.000220799904369677\\
1349	0.000220465465480786\\
1350	0.000220143334911021\\
1351	0.000219830017918873\\
1352	0.000219522815173975\\
1353	0.000208157472571571\\
1354	0.000200586559328457\\
1355	0.000199616658708366\\
1356	0.000198831811007804\\
1357	0.000198164609794367\\
1358	0.000197573632675705\\
1359	0.000197034987469548\\
1360	0.00019653580833894\\
1361	0.000196069576054394\\
1362	0.000195632976514587\\
1363	0.000195223960225968\\
1364	0.000194840676649178\\
1365	0.000194481000866603\\
1366	0.000194142426560752\\
1367	0.000193822156888678\\
1368	0.000193517277161449\\
1369	0.000193224936248706\\
1370	0.000192942496740695\\
1371	0.000192667637258172\\
1372	0.000192398405336255\\
1373	0.000182452784646061\\
1374	0.000175535328243588\\
1375	0.000174632909563982\\
1376	0.000173938285956808\\
1377	0.000173380267269244\\
1378	0.000172910049919115\\
1379	0.000172495795263457\\
1380	0.000172117818715971\\
1381	0.000171764651482285\\
1382	0.000171430023018206\\
1383	0.000171110688407502\\
1384	0.000170804963990216\\
1385	0.000170511815709302\\
1386	0.000170230351277232\\
1387	0.000169959586864137\\
1388	0.00016969838501898\\
1389	0.000169445486508603\\
1390	0.000169199582609979\\
1391	0.000168959393822734\\
1392	0.000161739237735865\\
1393	0.000160560819944358\\
1394	0.000159553826917991\\
1395	0.000158703067979582\\
1396	0.000157990044139269\\
1397	0.000157394461177082\\
1398	0.000156895804834851\\
1399	0.000156474659377024\\
1400	0.000156113632299639\\
1401	0.000155797870414422\\
1402	0.00015551522347592\\
1403	0.000155256143224769\\
1404	0.000155013410506291\\
1405	0.000154781772206316\\
1406	0.000154557551921849\\
1407	0.000154338278664848\\
1408	0.000147941060770991\\
1409	0.000146668014262345\\
1410	0.000145738233044208\\
1411	0.000145041154330645\\
1412	0.000144496385151907\\
1413	0.000144048352734809\\
1414	0.00014366061822312\\
1415	0.000143310647542974\\
1416	0.000142985428665158\\
1417	0.000142678051286539\\
1418	0.00014238520258562\\
1419	0.000142105449436402\\
1420	0.00014183814631594\\
1421	0.000141582808857685\\
1422	0.000141338810811395\\
1423	0.000141105288141348\\
1424	0.000140881161586352\\
1425	0.000140665214849318\\
1426	0.000140456187352428\\
1427	0.000140252857700341\\
1428	0.000134258547705644\\
1429	0.000133235946422357\\
1430	0.00013237985674673\\
1431	0.000131671279251655\\
1432	0.000131088976752269\\
1433	0.000130611150889851\\
1434	0.000130216918314065\\
1435	0.000129887393234616\\
1436	0.00012960633083571\\
1437	0.000129360376028926\\
1438	0.000129139006009676\\
1439	0.000128934266633931\\
1440	0.000128740394132616\\
1441	0.000128553395374937\\
1442	0.000128370639117759\\
1443	0.000128190490855271\\
1444	0.000128012007866633\\
1445	0.000121269174614914\\
1446	0.000119880660738739\\
1447	0.000118859096193695\\
1448	0.000118076136216515\\
1449	0.000117445345353259\\
1450	0.000116911850423152\\
1451	0.000116442955955069\\
1452	0.000116020497060645\\
1453	0.000115635088329771\\
1454	0.000115282100136876\\
1455	0.000114959053656455\\
1456	0.000114664093550387\\
1457	0.000114395221787692\\
1458	0.000114150026925332\\
1459	0.00011392570248944\\
1460	0.000113719205582542\\
1461	0.000113527456999771\\
1462	0.000113347524449737\\
1463	0.00011317676011104\\
1464	0.000113012884157765\\
1465	0.000112854018043379\\
1466	0.000112698677741124\\
1467	0.000107821448693035\\
1468	0.000106924042615893\\
1469	0.000106223731625218\\
1470	0.000105678825109109\\
1471	0.000105252450863169\\
1472	0.000104913623498637\\
1473	0.000104637468343296\\
1474	0.000104404847974821\\
1475	0.000104201632036833\\
1476	0.000104017808341435\\
1477	0.000103846578972232\\
1478	0.000103683533040373\\
1479	0.000103525944991172\\
1480	0.000103372215439353\\
1481	0.000103221450635574\\
1482	0.000103073164095709\\
1483	9.91547056070854e-05\\
1484	9.85095178811821e-05\\
1485	9.79710906406922e-05\\
1486	9.75015116598315e-05\\
1487	9.70797434346462e-05\\
1488	9.66951508266557e-05\\
1489	9.6342871620769e-05\\
1490	9.60207485309782e-05\\
1491	9.57274758398667e-05\\
1492	9.54616238571135e-05\\
1493	9.5221250290434e-05\\
1494	9.50038669453452e-05\\
1495	9.48065907743645e-05\\
1496	9.46263622650691e-05\\
1497	9.44601591894688e-05\\
1498	9.43051677270314e-05\\
1499	9.41588968037368e-05\\
1500	9.40192367156766e-05\\
1501	9.38844712857323e-05\\
1502	9.37532560011869e-05\\
1503	8.95870836577946e-05\\
1504	8.88650181876663e-05\\
1505	8.83121870622302e-05\\
1506	8.78888939545798e-05\\
1507	8.75613396740028e-05\\
1508	8.73021213653212e-05\\
1509	8.70900054675897e-05\\
1510	8.69092435398996e-05\\
1511	8.67486618708809e-05\\
1512	8.66006972681524e-05\\
1513	8.64604926794668e-05\\
1514	8.63251161510149e-05\\
1515	8.61929292956492e-05\\
1516	8.60631057859737e-05\\
1517	8.59352850965761e-05\\
1518	8.5809338958054e-05\\
1519	8.56852258165768e-05\\
1520	8.21251925060051e-05\\
1521	8.16425175557492e-05\\
1522	8.12183566518071e-05\\
1523	8.08383635001113e-05\\
1524	8.04953987312536e-05\\
1525	8.01859593213594e-05\\
1526	7.99079507637829e-05\\
1527	7.96594546946968e-05\\
1528	7.94381795387313e-05\\
1529	7.92413384375272e-05\\
1530	7.9065760581971e-05\\
1531	7.8908100183593e-05\\
1532	7.8765056512938e-05\\
1533	7.86335571873895e-05\\
1534	7.85108844024914e-05\\
1535	7.83947420690169e-05\\
1536	7.82832719324117e-05\\
1537	7.81750315093724e-05\\
1538	7.8068947322986e-05\\
1539	7.46840043369639e-05\\
1540	7.4064381197499e-05\\
1541	7.35930456615363e-05\\
1542	7.32334571139382e-05\\
1543	7.2955330566256e-05\\
1544	7.27347160713424e-05\\
1545	7.25534842362944e-05\\
1546	7.2398482480056e-05\\
1547	7.22605695024635e-05\\
1548	7.21336705933625e-05\\
1549	7.20139387337384e-05\\
1550	7.18990614469645e-05\\
1551	7.17877222868252e-05\\
1552	7.16792061185352e-05\\
1553	7.15731270776033e-05\\
1554	7.14692540094714e-05\\
1555	7.13674085531588e-05\\
1556	6.8709131758735e-05\\
1557	6.82763834504879e-05\\
1558	6.78887405173997e-05\\
1559	6.75382074384151e-05\\
1560	6.72212705598e-05\\
1561	6.69362563526528e-05\\
1562	6.66818129606582e-05\\
1563	6.64561828997232e-05\\
1564	6.62569869114088e-05\\
1565	6.60813010242404e-05\\
1566	6.59258697176497e-05\\
1567	6.5787351485931e-05\\
1568	6.56625362836895e-05\\
1569	6.55485062395894e-05\\
1570	6.54427328300931e-05\\
1571	6.53431164977586e-05\\
1572	6.52479811346522e-05\\
1573	6.51560377166606e-05\\
1574	6.50663302301864e-05\\
1575	6.21623761929524e-05\\
1576	6.16762860908899e-05\\
1577	6.13125322139318e-05\\
1578	6.10381038127132e-05\\
1579	6.08266025034737e-05\\
1580	6.06578828755078e-05\\
1581	6.05172528899231e-05\\
1582	6.03944812508711e-05\\
1583	6.02827872998604e-05\\
1584	6.01779219107752e-05\\
1585	6.00773944565705e-05\\
1586	5.99798631284805e-05\\
1587	5.98846817225024e-05\\
1588	5.97915826431852e-05\\
1589	5.97004700902872e-05\\
1590	5.9611296822523e-05\\
1591	5.95240002849319e-05\\
1592	5.94384778831195e-05\\
1593	5.69885473399951e-05\\
1594	5.66368171894867e-05\\
1595	5.6322503268025e-05\\
1596	5.60429630862081e-05\\
1597	5.57963030641571e-05\\
1598	5.55804310584399e-05\\
1599	5.53927086682683e-05\\
1600	5.52299619132531e-05\\
1601	5.50886712151671e-05\\
1602	5.49652188858723e-05\\
1603	5.48561202043324e-05\\
1604	5.47582004168907e-05\\
1605	5.46687057471112e-05\\
1606	5.45853520214874e-05\\
1607	5.45063230035944e-05\\
1608	5.44302332979339e-05\\
1609	5.43560701623133e-05\\
1610	5.42831263433225e-05\\
1611	5.1897664351835e-05\\
1612	5.14868944747706e-05\\
1613	5.11802246658049e-05\\
1614	5.09484857013976e-05\\
1615	5.07689356383985e-05\\
1616	5.06246323256884e-05\\
1617	5.05035014170311e-05\\
1618	5.03973167306457e-05\\
1619	5.03007338172193e-05\\
1620	5.02104545159121e-05\\
1621	5.01245538113222e-05\\
1622	5.00419696304393e-05\\
1623	4.99621388264471e-05\\
1624	4.98847539257477e-05\\
1625	4.98096131946801e-05\\
1626	4.9736538259013e-05\\
1627	4.96653371870263e-05\\
1628	4.95957955564047e-05\\
1629	4.95276826429856e-05\\
1630	4.73856357093324e-05\\
1631	4.68434819412474e-05\\
1632	4.63709855483612e-05\\
1633	4.59654937609588e-05\\
1634	4.56227700219078e-05\\
1635	4.53369584364113e-05\\
1636	4.51010134209672e-05\\
1637	4.4907305727894e-05\\
1638	4.47482163037186e-05\\
1639	4.46166140277394e-05\\
1640	4.45061769405478e-05\\
1641	4.44115592643325e-05\\
1642	4.4328429817358e-05\\
1643	4.42534170763175e-05\\
1644	4.41839961008339e-05\\
1645	4.41183473032229e-05\\
1646	4.40552098763185e-05\\
1647	4.39937449640253e-05\\
1648	4.39334175383648e-05\\
1649	4.21024467716539e-05\\
1650	4.17990495859425e-05\\
1651	4.15738139103224e-05\\
1652	4.13993433739781e-05\\
1653	4.12569062850059e-05\\
1654	4.11343845658397e-05\\
1655	4.10244083159078e-05\\
1656	4.09228111926195e-05\\
1657	4.08274407702589e-05\\
1658	4.07373002864944e-05\\
1659	4.06519700723975e-05\\
1660	4.05712482055299e-05\\
1661	4.04949515203605e-05\\
1662	4.04228260567327e-05\\
1663	4.03545257479557e-05\\
1664	4.0289628724686e-05\\
1665	4.02276697244625e-05\\
1666	4.0168175057129e-05\\
1667	4.01106924988087e-05\\
1668	4.00548127646665e-05\\
1669	3.83605982874647e-05\\
1670	3.80718455686466e-05\\
1671	3.78361831196907e-05\\
1672	3.76456546319812e-05\\
1673	3.7492190540434e-05\\
1674	3.73681468202227e-05\\
1675	3.72666844766267e-05\\
1676	3.71819818075208e-05\\
1677	3.71093017945391e-05\\
1678	3.70449509293966e-05\\
1679	3.69861676754946e-05\\
1680	3.69309744420693e-05\\
1681	3.6878019219194e-05\\
1682	3.68264249651185e-05\\
1683	3.67756574834645e-05\\
1684	3.67254168608073e-05\\
1685	3.52149948496926e-05\\
1686	3.49623037829811e-05\\
1687	3.47716764531812e-05\\
1688	3.46212294729146e-05\\
1689	3.44964118482667e-05\\
1690	3.4388067865685e-05\\
1691	3.42907723693996e-05\\
1692	3.42015140279257e-05\\
1693	3.41187235864726e-05\\
1694	3.40416036517667e-05\\
1695	3.39697005285007e-05\\
1696	3.39026570224407e-05\\
1697	3.38400912794103e-05\\
1698	3.37815565039318e-05\\
1699	3.37265469106278e-05\\
1700	3.36745254427566e-05\\
1701	3.3624957161027e-05\\
1702	3.35773390230896e-05\\
1703	3.35312215996984e-05\\
1704	3.34862217111798e-05\\
1705	3.2144104194743e-05\\
1706	3.18851790698802e-05\\
1707	3.16757524957756e-05\\
1708	3.15077483820303e-05\\
1709	3.13732651143746e-05\\
1710	3.12650460360896e-05\\
1711	3.11767724868485e-05\\
1712	3.11031937897889e-05\\
1713	3.10401287384783e-05\\
1714	3.09843791375172e-05\\
1715	3.0933592992671e-05\\
1716	3.08861077385757e-05\\
1717	3.08407952227104e-05\\
1718	3.07969219830219e-05\\
1719	3.07540320272505e-05\\
1720	3.07118541317439e-05\\
1721	2.94877673502678e-05\\
1722	2.92931841690186e-05\\
1723	2.91428382845751e-05\\
1724	2.90202434488569e-05\\
1725	2.89149791180768e-05\\
1726	2.8820886269379e-05\\
1727	2.87346046018911e-05\\
1728	2.8654471507867e-05\\
1729	2.85797482539045e-05\\
1730	2.85101150092655e-05\\
1731	2.84453709487537e-05\\
1732	2.83852802810108e-05\\
1733	2.83295143595381e-05\\
1734	2.82776508646542e-05\\
1735	2.82292017861229e-05\\
1736	2.81836511562097e-05\\
1737	2.81404909932858e-05\\
1738	2.80992495932121e-05\\
1739	2.80595101210899e-05\\
1740	2.80209198693972e-05\\
1741	2.68529689811849e-05\\
1742	2.66403703349706e-05\\
1743	2.64720761240901e-05\\
1744	2.63397516506822e-05\\
1745	2.62356333278658e-05\\
1746	2.61528887781369e-05\\
1747	2.60857962009279e-05\\
1748	2.60297757467145e-05\\
1749	2.59813159375825e-05\\
1750	2.59378369554771e-05\\
1751	2.58975257051781e-05\\
1752	2.58591680385162e-05\\
1753	2.58219947868105e-05\\
1754	2.57855506053172e-05\\
1755	2.57495889200223e-05\\
1756	2.57139924471847e-05\\
1757	2.47080024664451e-05\\
1758	2.45428268704745e-05\\
1759	2.44123079168659e-05\\
1760	2.43038909811646e-05\\
1761	2.42098775638219e-05\\
1762	2.41258450327676e-05\\
1763	2.4049423542464e-05\\
1764	2.39794153568688e-05\\
1765	2.3915205329015e-05\\
1766	2.38563991056134e-05\\
1767	2.38026269960918e-05\\
1768	2.3753459564972e-05\\
1769	2.3708391806615e-05\\
1770	2.36668638112116e-05\\
1771	2.36282958736702e-05\\
1772	2.35921242773258e-05\\
1773	2.35578303536814e-05\\
1774	2.3524959832387e-05\\
1775	2.34931324726623e-05\\
1776	2.34620433879588e-05\\
1777	2.34314583036613e-05\\
1778	2.21689610843406e-05\\
1779	2.18992237026342e-05\\
1780	2.16948175315096e-05\\
1781	2.15410717443461e-05\\
1782	2.14252580108076e-05\\
1783	2.13369068798596e-05\\
1784	2.12678078805948e-05\\
1785	2.12118021313225e-05\\
1786	2.11644652315367e-05\\
1787	2.11227548235988e-05\\
1788	2.10846726489371e-05\\
1789	2.10489692166511e-05\\
1790	2.10149034101232e-05\\
1791	2.09820583694665e-05\\
1792	2.09502086495976e-05\\
1793	2.09192302025036e-05\\
1794	2.08890439419548e-05\\
1795	2.08595838234721e-05\\
1796	2.08307817288565e-05\\
1797	2.08025628860837e-05\\
1798	1.99684670568144e-05\\
1799	1.98501585296694e-05\\
1800	1.97439027884247e-05\\
1801	1.9649189392166e-05\\
1802	1.95655244467967e-05\\
1803	1.94922228004043e-05\\
1804	1.942836451343e-05\\
1805	1.93728419695619e-05\\
1806	1.93244454702251e-05\\
1807	1.92819535386106e-05\\
1808	1.92442090947752e-05\\
1809	1.92101731971234e-05\\
1810	1.9178955440126e-05\\
1811	1.91498240036878e-05\\
1812	1.91222002957049e-05\\
1813	1.90956434812731e-05\\
1814	1.90698295850383e-05\\
1815	1.90445288606617e-05\\
1816	1.80330980902431e-05\\
1817	1.78169936245628e-05\\
1818	1.76615227621483e-05\\
1819	1.75485915461397e-05\\
1820	1.74643885590777e-05\\
1821	1.73989057417816e-05\\
1822	1.73452537778565e-05\\
1823	1.72989389013227e-05\\
1824	1.72572011649569e-05\\
1825	1.72184622128488e-05\\
1826	1.71818962175763e-05\\
1827	1.71471170830748e-05\\
1828	1.71139650269882e-05\\
1829	1.70823717753012e-05\\
1830	1.70522839750122e-05\\
1831	1.70236269239631e-05\\
1832	1.69962938233187e-05\\
1833	1.69701495808279e-05\\
1834	1.69450412457432e-05\\
1835	1.69208100182244e-05\\
1836	1.68973019553565e-05\\
1837	1.68743759093169e-05\\
1838	1.6054243935445e-05\\
1839	1.5857223572657e-05\\
1840	1.56985512099916e-05\\
1841	1.55728199910138e-05\\
1842	1.5474366665194e-05\\
1843	1.5397710378711e-05\\
1844	1.53378745720303e-05\\
1845	1.52905786406049e-05\\
1846	1.52523132033537e-05\\
1847	1.52203263200605e-05\\
1848	1.5192550866073e-05\\
1849	1.51675002076023e-05\\
1850	1.51441533854948e-05\\
1851	1.51218444231569e-05\\
1852	1.51001644777273e-05\\
1853	1.50788810907715e-05\\
1854	1.50578752786616e-05\\
1855	1.50370953441667e-05\\
1856	1.50165249130379e-05\\
1857	1.43661804930323e-05\\
1858	1.42265989102679e-05\\
1859	1.41103032759706e-05\\
1860	1.4009746484154e-05\\
1861	1.39208112095282e-05\\
1862	1.38414246343739e-05\\
1863	1.37705876251172e-05\\
1864	1.37077510467917e-05\\
1865	1.36524573574003e-05\\
1866	1.36041694877601e-05\\
1867	1.35622205420287e-05\\
1868	1.35258326105891e-05\\
1869	1.34941671214083e-05\\
1870	1.3466382282685e-05\\
1871	1.34416831574447e-05\\
1872	1.34193578585889e-05\\
1873	1.33987983730771e-05\\
1874	1.33795076656087e-05\\
1875	1.33610961742591e-05\\
1876	1.33432711549218e-05\\
1877	1.33258220731109e-05\\
1878	1.33086047262272e-05\\
1879	1.26340161403474e-05\\
1880	1.24734069074515e-05\\
1881	1.23569212879125e-05\\
1882	1.22719349244806e-05\\
1883	1.22086566906994e-05\\
1884	1.21598691890282e-05\\
1885	1.21205050837606e-05\\
1886	1.208717688168e-05\\
1887	1.20577340499261e-05\\
1888	1.20308856354528e-05\\
1889	1.20059019370111e-05\\
1890	1.19823933977454e-05\\
1891	1.19601570095624e-05\\
1892	1.19390770448706e-05\\
1893	1.19190667255091e-05\\
1894	1.19000386079768e-05\\
1895	1.18818936079065e-05\\
1896	1.1864520926171e-05\\
1897	1.18478033025888e-05\\
1898	1.18316238913291e-05\\
1899	1.18158726306579e-05\\
1900	1.18004509968051e-05\\
1901	1.12656118645867e-05\\
1902	1.11248206429937e-05\\
1903	1.10101468855985e-05\\
1904	1.09182174326411e-05\\
1905	1.08453941076057e-05\\
1906	1.07880751837387e-05\\
1907	1.07429271803262e-05\\
1908	1.07070326049561e-05\\
1909	1.06779589701822e-05\\
1910	1.06537651830418e-05\\
1911	1.06329646922568e-05\\
1912	1.06144636319312e-05\\
1913	1.05974886737697e-05\\
1914	1.05815152137415e-05\\
1915	1.05662024319146e-05\\
1916	1.05513386913103e-05\\
1917	1.05367983279826e-05\\
1918	1.0522509393911e-05\\
1919	1.05084308907144e-05\\
1920	1.00665249289427e-05\\
1921	9.97191164722474e-06\\
1922	9.89318068721726e-06\\
1923	9.82486081827091e-06\\
1924	9.76398403635652e-06\\
1925	9.70909826882246e-06\\
1926	9.65956549140727e-06\\
1927	9.61510266188385e-06\\
1928	9.57551079520266e-06\\
1929	9.54053901182498e-06\\
1930	9.50983751205437e-06\\
1931	9.48296316725531e-06\\
1932	9.45941092622463e-06\\
1933	9.43865306014134e-06\\
1934	9.4201753736828e-06\\
1935	9.40350493828793e-06\\
1936	9.38822771771282e-06\\
1937	9.37399669079436e-06\\
1938	9.36053235336827e-06\\
1939	9.34761784318946e-06\\
1940	9.33509083821666e-06\\
1941	9.322834030877e-06\\
1942	8.84692336127703e-06\\
1943	8.73749106149679e-06\\
1944	8.65854489799716e-06\\
1945	8.60132111232606e-06\\
1946	8.55899110556645e-06\\
1947	8.52650363914399e-06\\
1948	8.50030570868346e-06\\
1949	8.47802435796569e-06\\
1950	8.45816217858471e-06\\
1951	8.43983458531804e-06\\
1952	8.42255983331938e-06\\
1953	8.4061016507771e-06\\
1954	8.39035850147502e-06\\
1955	8.37529104061216e-06\\
1956	8.36087858401127e-06\\
1957	8.3470963994927e-06\\
1958	8.33390668568735e-06\\
1959	8.32125786090362e-06\\
1960	8.30908808767918e-06\\
1961	8.29733038186657e-06\\
1962	8.28591758766614e-06\\
1963	8.27478644149263e-06\\
1964	7.88042425287154e-06\\
1965	7.7862352089712e-06\\
1966	7.70965846801922e-06\\
1967	7.64842664109336e-06\\
1968	7.60008447479916e-06\\
1969	7.56219019343399e-06\\
1970	7.53247433099662e-06\\
1971	7.50894368015404e-06\\
1972	7.4899322620914e-06\\
1973	7.47410921817631e-06\\
1974	7.46045625654575e-06\\
1975	7.44822700366645e-06\\
1976	7.43689833219722e-06\\
1977	7.42612114373443e-06\\
1978	7.41567533616326e-06\\
1979	7.40543153633249e-06\\
1980	7.39532053412727e-06\\
1981	7.38531020222201e-06\\
1982	7.37538909048287e-06\\
1983	7.0499842893984e-06\\
1984	6.98240577079498e-06\\
1985	6.92718460348927e-06\\
1986	6.88009606044374e-06\\
1987	6.83874675128853e-06\\
1988	6.801882857273e-06\\
1989	6.76888895331712e-06\\
1990	6.73945334312256e-06\\
1991	6.71336504201887e-06\\
1992	6.6904067379638e-06\\
1993	6.67031225267112e-06\\
1994	6.65276310777803e-06\\
1995	6.63740530522214e-06\\
1996	6.62387334100578e-06\\
1997	6.61181339785903e-06\\
1998	6.60090158800804e-06\\
1999	6.59085572706466e-06\\
2000	6.58144078522227e-06\\
2001	6.57246919922913e-06\\
2002	6.5637974645252e-06\\
2003	6.55532042200997e-06\\
2004	6.54696455588009e-06\\
2005	6.22760508527795e-06\\
2006	6.14650242286504e-06\\
2007	6.087403914783e-06\\
2008	6.0442566384937e-06\\
2009	6.01226938499646e-06\\
2010	5.98783810424125e-06\\
2011	5.96837903973515e-06\\
2012	5.95212601266271e-06\\
2013	5.93792980637777e-06\\
2014	5.9250811577496e-06\\
2015	5.91316661196459e-06\\
2016	5.90195874182374e-06\\
2017	5.89133755132705e-06\\
2018	5.88123793717252e-06\\
2019	5.87161728433718e-06\\
2020	5.8624376611007e-06\\
2021	5.85365789216892e-06\\
2022	5.84523168768999e-06\\
2023	5.83710903986157e-06\\
2024	5.82923896700731e-06\\
2025	5.8215723704463e-06\\
2026	5.81406440842591e-06\\
2027	5.55379530946933e-06\\
2028	5.48678606325038e-06\\
2029	5.43165785389993e-06\\
2030	5.38702822119691e-06\\
2031	5.35134807392819e-06\\
2032	5.32303705492397e-06\\
2033	5.30059538021104e-06\\
2034	5.28268128089897e-06\\
2035	5.26815344656309e-06\\
2036	5.25608374679212e-06\\
2037	5.24574815646079e-06\\
2038	5.23660390986573e-06\\
2039	5.22825982107118e-06\\
2040	5.22044499823139e-06\\
2041	5.21297946068318e-06\\
2042	5.20574868685836e-06\\
2043	5.19868288720044e-06\\
2044	5.19174115938177e-06\\
2045	5.18489994905281e-06\\
2046	4.95977371246467e-06\\
2047	4.91417830995333e-06\\
2048	4.87699970736564e-06\\
2049	4.84520178886208e-06\\
2050	4.81707114567542e-06\\
2051	4.79172836039181e-06\\
2052	4.76876924266529e-06\\
2053	4.74802159090149e-06\\
2054	4.72939446198783e-06\\
2055	4.71279584445419e-06\\
2056	4.69809714887024e-06\\
2057	4.68512689606363e-06\\
2058	4.67368016982085e-06\\
2059	4.66353457181435e-06\\
2060	4.65446659601281e-06\\
2061	4.64626533642443e-06\\
2062	4.63874193301409e-06\\
2063	4.63173486310629e-06\\
2064	4.62511155376464e-06\\
2065	4.61876722670062e-06\\
2066	4.6126220430534e-06\\
2067	4.60661721678395e-06\\
2068	4.37698647948821e-06\\
2069	4.32209688610442e-06\\
2070	4.28230798313746e-06\\
2071	4.25344299921243e-06\\
2072	4.23218198729131e-06\\
2073	4.21601979050678e-06\\
2074	4.20315758047145e-06\\
2075	4.19236684719551e-06\\
2076	4.18285254447232e-06\\
2077	4.17413077634846e-06\\
2078	4.16592815813491e-06\\
2079	4.15810428293741e-06\\
2080	4.15059564745313e-06\\
2081	4.14337760162773e-06\\
2082	4.13644055864406e-06\\
2083	4.12977658313823e-06\\
2084	4.12337321992461e-06\\
2085	4.11721179301661e-06\\
2086	4.11126827141432e-06\\
2087	4.10551525504753e-06\\
2088	4.099924208185e-06\\
2089	3.94261948268028e-06\\
2090	3.91459581670306e-06\\
2091	3.89082445471124e-06\\
2092	3.87090843364834e-06\\
2093	3.85437466236875e-06\\
2094	3.84070932482104e-06\\
2095	3.82939583993802e-06\\
2096	3.81994705741792e-06\\
2097	3.81192803860314e-06\\
2098	3.8049687373304e-06\\
2099	3.79876797531356e-06\\
2100	3.79309077329117e-06\\
2101	3.78776135267437e-06\\
2102	3.78265385535736e-06\\
2103	3.77768236980635e-06\\
2104	3.77279141013027e-06\\
2105	3.76794752798098e-06\\
2106	3.60855631497971e-06\\
2107	3.58427611090709e-06\\
2108	3.56618176614361e-06\\
2109	3.55221566284069e-06\\
2110	3.54093536456462e-06\\
2111	3.53137789784541e-06\\
2112	3.52293255137832e-06\\
2113	3.51523292110758e-06\\
2114	3.50807173602402e-06\\
2115	3.50133796135499e-06\\
2116	3.49497315351484e-06\\
2117	3.48894337196174e-06\\
2118	3.48322273615312e-06\\
2119	3.47778513181177e-06\\
2120	3.47260119428551e-06\\
2121	3.46763836845597e-06\\
2122	3.46286241858115e-06\\
2123	3.45823941932799e-06\\
2124	3.45373755894723e-06\\
2125	3.44932846968697e-06\\
2126	3.29559191023633e-06\\
2127	3.25530748818015e-06\\
2128	3.22251155583394e-06\\
2129	3.19622781026481e-06\\
2130	3.17540777307548e-06\\
2131	3.15901676389706e-06\\
2132	3.14609951137657e-06\\
2133	3.13582161823637e-06\\
2134	3.12748850989967e-06\\
2135	3.12054668289601e-06\\
2136	3.1145727263804e-06\\
2137	3.10925534375224e-06\\
2138	3.10437460234419e-06\\
2139	3.0997813354644e-06\\
2140	3.09537858678347e-06\\
2141	3.09110604187126e-06\\
2142	3.0869277526489e-06\\
2143	3.08282295816294e-06\\
2144	3.07877965748152e-06\\
2145	2.95074360214827e-06\\
2146	2.92381588459593e-06\\
2147	2.90135936107538e-06\\
2148	2.88183710180346e-06\\
2149	2.86441962598794e-06\\
2150	2.84870391937699e-06\\
2151	2.83451449818247e-06\\
2152	2.82177378516615e-06\\
2153	2.81042604368352e-06\\
2154	2.8003995132687e-06\\
2155	2.79159370181317e-06\\
2156	2.78388136382211e-06\\
2157	2.77711773724256e-06\\
2158	2.77115181002448e-06\\
2159	2.76583666652549e-06\\
2160	2.76103734635957e-06\\
2161	2.75663582178919e-06\\
2162	2.75253325533487e-06\\
2163	2.74865007085324e-06\\
2164	2.74492455647324e-06\\
2165	2.74131050411636e-06\\
2166	2.73777449531761e-06\\
2167	2.59835477668324e-06\\
2168	2.56742701845739e-06\\
2169	2.54512607826348e-06\\
2170	2.52895681767642e-06\\
2171	2.5169812187583e-06\\
2172	2.5077697434515e-06\\
2173	2.50031963410079e-06\\
2174	2.49396315398514e-06\\
2175	2.4882804081926e-06\\
2176	2.483024506068e-06\\
2177	2.47806191101271e-06\\
2178	2.47332787080612e-06\\
2179	2.46879515630306e-06\\
2180	2.46445363541601e-06\\
2181	2.46029806702234e-06\\
2182	2.45632179582822e-06\\
2183	2.4525142739174e-06\\
2184	2.44886095764666e-06\\
2185	2.44534432629546e-06\\
2186	2.44194536494419e-06\\
2187	2.43864501527381e-06\\
2188	2.43542530741047e-06\\
2189	2.31888457871078e-06\\
2190	2.29215027082613e-06\\
2191	2.27043786046672e-06\\
2192	2.25309040242697e-06\\
2193	2.23940119262332e-06\\
2194	2.22867076484011e-06\\
2195	2.22025142171756e-06\\
2196	2.21357599682812e-06\\
2197	2.2081716827567e-06\\
2198	2.20366168593647e-06\\
2199	2.19975837243032e-06\\
2200	2.19625146554085e-06\\
2201	2.19299398491485e-06\\
2202	2.18988821615433e-06\\
2203	2.18687284856041e-06\\
2204	2.18391210736112e-06\\
2205	2.18098710455611e-06\\
2206	2.17808930599941e-06\\
2207	2.17521590042052e-06\\
2208	2.07850823581102e-06\\
2209	2.05929300996598e-06\\
2210	2.04356521107485e-06\\
2211	2.03013874104009e-06\\
2212	2.01834288272532e-06\\
2213	2.00782642649201e-06\\
2214	1.99841630061982e-06\\
2215	1.99002362264729e-06\\
2216	1.98258692057451e-06\\
2217	1.97604243800836e-06\\
2218	1.97031254297648e-06\\
2219	1.96530502300605e-06\\
2220	1.96091800675618e-06\\
2221	1.95704678922108e-06\\
2222	1.95359039213913e-06\\
2223	1.95045665695078e-06\\
2224	1.94756552118763e-06\\
2225	1.94485047977449e-06\\
2226	1.94225858982382e-06\\
2227	1.93974946136026e-06\\
2228	1.93729361442712e-06\\
2229	1.93487051408168e-06\\
2230	1.83973453619784e-06\\
2231	1.81679218917457e-06\\
2232	1.80006164438868e-06\\
2233	1.7878273427133e-06\\
2234	1.77873541435621e-06\\
2235	1.77176985912592e-06\\
2236	1.7662036958291e-06\\
2237	1.76154074752058e-06\\
2238	1.75745857354857e-06\\
2239	1.7537583073707e-06\\
2240	1.75032401644173e-06\\
2241	1.74709177314058e-06\\
2242	1.74402762700929e-06\\
2243	1.74111287486132e-06\\
2244	1.73833503458708e-06\\
2245	1.73568290647249e-06\\
2246	1.73314438883814e-06\\
2247	1.73070600223022e-06\\
2248	1.72835328410897e-06\\
2249	1.72607158586e-06\\
2250	1.72384687244092e-06\\
2251	1.72166636985111e-06\\
2252	1.64351810610974e-06\\
2253	1.62450781514131e-06\\
2254	1.60886921792066e-06\\
2255	1.59620452398613e-06\\
2256	1.58607087387955e-06\\
2257	1.57801852052209e-06\\
2258	1.57162208142809e-06\\
2259	1.56650196230454e-06\\
2260	1.56233592230844e-06\\
2261	1.55886235448701e-06\\
2262	1.55587743556983e-06\\
2263	1.55322852893854e-06\\
2264	1.55080570737885e-06\\
2265	1.54853286802697e-06\\
2266	1.54635944237427e-06\\
2267	1.54425320718747e-06\\
2268	1.54219446451444e-06\\
2269	1.54017160860474e-06\\
2270	1.53817785815112e-06\\
2271	1.47004699696239e-06\\
2272	1.45718274560745e-06\\
2273	1.44666209361706e-06\\
2274	1.43763969912495e-06\\
2275	1.42964077050465e-06\\
2276	1.42242309785545e-06\\
2277	1.41587626900405e-06\\
2278	1.40995361612451e-06\\
2279	1.40463026010241e-06\\
2280	1.39988034650896e-06\\
2281	1.395667378962e-06\\
2282	1.39194265523354e-06\\
2283	1.38864807960995e-06\\
2284	1.3857207149908e-06\\
2285	1.38309741128818e-06\\
2286	1.38071866746428e-06\\
2287	1.37853126678788e-06\\
2288	1.37648972602421e-06\\
2289	1.37455674518177e-06\\
2290	1.37270284426273e-06\\
2291	1.37090557407847e-06\\
2292	1.36914838252691e-06\\
2293	1.29943493052161e-06\\
2294	1.28404686934005e-06\\
2295	1.27289045725888e-06\\
2296	1.26478668634141e-06\\
2297	1.25880210376764e-06\\
2298	1.25423465663468e-06\\
2299	1.25058175137146e-06\\
2300	1.24750115404249e-06\\
2301	1.24477213093793e-06\\
2302	1.24226090241478e-06\\
2303	1.23989233881832e-06\\
2304	1.23762821756906e-06\\
2305	1.23545155186001e-06\\
2306	1.23335599345365e-06\\
2307	1.231339204471e-06\\
2308	1.22939918495031e-06\\
2309	1.22753255144891e-06\\
2310	1.22573413961555e-06\\
2311	1.22399723178439e-06\\
2312	1.22231415615409e-06\\
2313	1.2206769085441e-06\\
2314	1.17300944115378e-06\\
2315	1.16508781221359e-06\\
2316	1.15836837860806e-06\\
2317	1.15273631057787e-06\\
2318	1.14805595145165e-06\\
2319	1.14418091085925e-06\\
2320	1.14096467882059e-06\\
2321	1.138269613847e-06\\
2322	1.13597318750946e-06\\
2323	1.13397142529159e-06\\
2324	1.13217991904172e-06\\
2325	1.13053297268875e-06\\
2326	1.12898157750647e-06\\
2327	1.12749074060211e-06\\
2328	1.1260366812479e-06\\
2329	1.12460412058285e-06\\
2330	1.12318392743438e-06\\
2331	1.07055465214858e-06\\
2332	1.05817728985123e-06\\
2333	1.04921204393442e-06\\
2334	1.04252043976783e-06\\
2335	1.03730335110514e-06\\
2336	1.03302955870171e-06\\
2337	1.02936525276767e-06\\
2338	1.02611297399965e-06\\
2339	1.02316321996509e-06\\
2340	1.02045876448917e-06\\
2341	1.01797012836638e-06\\
2342	1.01567997877914e-06\\
2343	1.01357420888888e-06\\
2344	1.01163764350477e-06\\
2345	1.00985266435326e-06\\
2346	1.00819956408104e-06\\
2347	1.00665760994042e-06\\
2348	1.00520629839989e-06\\
2349	1.00382649200562e-06\\
2350	1.00250118900478e-06\\
2351	1.00121597229971e-06\\
2352	9.9995914590024e-07\\
2353	9.98721630938119e-07\\
2354	9.4694663409168e-07\\
2355	9.36196750560257e-07\\
2356	9.2797644629051e-07\\
2357	9.21740885783152e-07\\
2358	9.17009977704458e-07\\
2359	9.13382792623232e-07\\
2360	9.10540074347139e-07\\
2361	9.08238524352668e-07\\
2362	9.06300407146294e-07\\
2363	9.04601231142804e-07\\
2364	9.03057502276665e-07\\
2365	9.01615730651706e-07\\
2366	9.00243239424053e-07\\
2367	8.98921026581508e-07\\
2368	8.97638423297128e-07\\
2369	8.96389452293596e-07\\
2370	8.95170415281106e-07\\
2371	8.93978505733319e-07\\
2372	8.92811054385875e-07\\
2373	8.91665265808988e-07\\
2374	8.54890795578607e-07\\
2375	8.46691229379913e-07\\
2376	8.39384240461424e-07\\
2377	8.32934777437442e-07\\
2378	8.27313701474362e-07\\
2379	8.22478444670019e-07\\
2380	8.18367439762724e-07\\
2381	8.14902552189588e-07\\
2382	8.11995270158458e-07\\
2383	8.09553903574052e-07\\
2384	8.07489860017476e-07\\
2385	8.05722379314759e-07\\
2386	8.04181378795094e-07\\
2387	8.02808647882178e-07\\
2388	8.01557741746385e-07\\
2389	8.00392975994566e-07\\
2390	7.99287941788186e-07\\
2391	7.98223770954583e-07\\
2392	7.9718747138057e-07\\
2393	7.96170414443711e-07\\
2394	7.57957395042489e-07\\
2395	7.49646823920096e-07\\
2396	7.43672631068882e-07\\
2397	7.39241422568204e-07\\
2398	7.35795008843548e-07\\
2399	7.32962337632203e-07\\
2400	7.30511239808469e-07\\
2401	7.28306220529712e-07\\
2402	7.26274658635495e-07\\
2403	7.24381585150099e-07\\
2404	7.22612130338254e-07\\
2405	7.20960199715108e-07\\
2406	7.19421819076468e-07\\
2407	7.17991817785707e-07\\
2408	7.16662668091154e-07\\
2409	7.15424563808036e-07\\
2410	7.1426615867795e-07\\
2411	7.1317546261646e-07\\
2412	7.1214069390298e-07\\
2413	7.11150908602232e-07\\
2414	7.10196475997371e-07\\
2415	7.09269229318511e-07\\
2416	6.80211375665268e-07\\
2417	6.75348971522969e-07\\
2418	6.71507437206757e-07\\
2419	6.68489511955658e-07\\
2420	6.66113347456401e-07\\
2421	6.64220288558963e-07\\
2422	6.62678464459837e-07\\
2423	6.61383052789382e-07\\
2424	6.60254251281339e-07\\
2425	6.59233855523323e-07\\
2426	6.582813210354e-07\\
2427	6.57369779981668e-07\\
2428	6.56482472048069e-07\\
2429	6.55609686238828e-07\\
2430	6.54746364035899e-07\\
2431	6.53890292953153e-07\\
2432	6.28718852904014e-07\\
2433	6.24897706359876e-07\\
2434	6.21859564455206e-07\\
2435	6.19322986435803e-07\\
2436	6.171162336928e-07\\
2437	6.15140943737079e-07\\
2438	6.1334431767386e-07\\
2439	6.11699320224495e-07\\
2440	6.10191501644817e-07\\
2441	6.08811023405915e-07\\
2442	6.07548441398027e-07\\
2443	6.06392914870527e-07\\
2444	6.05331984046269e-07\\
2445	6.04352088961341e-07\\
2446	6.03439402692275e-07\\
2447	6.02580636797638e-07\\
2448	6.01763693567888e-07\\
2449	6.00978073972132e-07\\
2450	6.00215064141732e-07\\
2451	5.99467746293889e-07\\
2452	5.75842685402822e-07\\
2453	5.7152016333777e-07\\
2454	5.68117706531283e-07\\
2455	5.6544836937474e-07\\
2456	5.63344592150406e-07\\
2457	5.61663725788675e-07\\
2458	5.60289744486726e-07\\
2459	5.59132174474495e-07\\
2460	5.58123235546521e-07\\
2461	5.57214105802281e-07\\
2462	5.56371015569308e-07\\
2463	5.55571548575151e-07\\
2464	5.54801438543592e-07\\
2465	5.54052000144942e-07\\
2466	5.53318129168971e-07\\
2467	5.52596871505808e-07\\
2468	5.51886446729464e-07\\
2469	5.28437976537265e-07\\
2470	5.23934052529563e-07\\
2471	5.20089102249702e-07\\
2472	5.16694893037377e-07\\
2473	5.13645181305124e-07\\
2474	5.10891640571511e-07\\
2475	5.08413999529043e-07\\
2476	5.06201533099208e-07\\
2477	5.04243004908774e-07\\
2478	5.02522388508281e-07\\
2479	5.01018171407569e-07\\
2480	4.99704618920391e-07\\
2481	4.98553797581455e-07\\
2482	4.97537664952378e-07\\
2483	4.96629776099626e-07\\
2484	4.95806473299068e-07\\
2485	4.95047548895245e-07\\
2486	4.94336428835877e-07\\
2487	4.93660033355161e-07\\
2488	4.93008394537692e-07\\
2489	4.92374185943157e-07\\
2490	4.7254274700175e-07\\
2491	4.69000020809526e-07\\
2492	4.66376229055702e-07\\
2493	4.64413296919446e-07\\
2494	4.62908445434142e-07\\
2495	4.61709616211494e-07\\
2496	4.60707947107142e-07\\
2497	4.59829181353651e-07\\
2498	4.59025265844818e-07\\
2499	4.58266984838412e-07\\
2500	4.57537898689488e-07\\
2501	4.56829678411157e-07\\
2502	4.56138699344505e-07\\
2503	4.55463764635064e-07\\
2504	4.54804596935309e-07\\
2505	4.54161037590766e-07\\
2506	4.53532645208984e-07\\
2507	4.52918578495318e-07\\
2508	4.52317632768044e-07\\
2509	4.33352924978771e-07\\
2510	4.2880314098568e-07\\
2511	4.2484665348003e-07\\
2512	4.21456286403198e-07\\
2513	4.18594982760153e-07\\
2514	4.16213499827585e-07\\
2515	4.14252904207574e-07\\
2516	4.12649054700357e-07\\
2517	4.11337442037422e-07\\
2518	4.10257269742512e-07\\
2519	4.09354273644639e-07\\
2520	4.08582352836675e-07\\
2521	4.07904037209375e-07\\
2522	4.07290119439762e-07\\
2523	4.06718810630026e-07\\
2524	4.06174533275104e-07\\
2525	4.05646685516104e-07\\
2526	4.05128444782981e-07\\
2527	4.04615718831951e-07\\
2528	4.04106281240242e-07\\
2529	3.84224030851516e-07\\
2530	3.80379764425925e-07\\
2531	3.77532894206316e-07\\
2532	3.7533365504886e-07\\
2533	3.73548910761998e-07\\
2534	3.72031972357042e-07\\
2535	3.70696058280361e-07\\
2536	3.69493107023919e-07\\
2537	3.68398099176195e-07\\
2538	3.67398210188174e-07\\
2539	3.66485950823247e-07\\
2540	3.65655212456604e-07\\
2541	3.64899377883663e-07\\
2542	3.64210715999452e-07\\
2543	3.6358052782622e-07\\
2544	3.6299966318906e-07\\
2545	3.62459036098209e-07\\
2546	3.61950164470136e-07\\
2547	3.61465500848018e-07\\
2548	3.60998656205537e-07\\
2549	3.60544416519257e-07\\
2550	3.60098744401308e-07\\
2551	3.45528622647166e-07\\
2552	3.43025821396143e-07\\
2553	3.41069721592908e-07\\
2554	3.39542473996801e-07\\
2555	3.38341020149636e-07\\
2556	3.37379537123655e-07\\
2557	3.36589651524647e-07\\
2558	3.35919089146171e-07\\
2559	3.35329452852377e-07\\
2560	3.34793633663418e-07\\
2561	3.34293268211699e-07\\
2562	3.33816427122267e-07\\
2563	3.33355695122172e-07\\
2564	3.32906653281609e-07\\
2565	3.32466738433576e-07\\
2566	3.32034455568133e-07\\
2567	3.31608869171511e-07\\
2568	3.17764500734516e-07\\
2569	3.15059121512634e-07\\
2570	3.1270989232424e-07\\
2571	3.10617333875013e-07\\
2572	3.08733469706483e-07\\
2573	3.07037687093476e-07\\
2574	3.05520973407784e-07\\
2575	3.04176694408815e-07\\
2576	3.02996054946468e-07\\
2577	3.0196660089631e-07\\
2578	3.0107251621412e-07\\
2579	3.00295817973588e-07\\
2580	2.99617751137511e-07\\
2581	2.99020092741868e-07\\
2582	2.98486116311045e-07\\
2583	2.98001207443053e-07\\
2584	2.97553146816272e-07\\
2585	2.97132107707807e-07\\
2586	2.96730467831737e-07\\
2587	2.96342532913658e-07\\
2588	2.95964184220704e-07\\
2589	2.83693492358695e-07\\
2590	2.81704106029311e-07\\
2591	2.80234200428278e-07\\
2592	2.79131415051806e-07\\
2593	2.78278631082293e-07\\
2594	2.77589946956691e-07\\
2595	2.77005257231602e-07\\
2596	2.76484570027272e-07\\
2597	2.76002747217583e-07\\
2598	2.75545041690164e-07\\
2599	2.75103520439663e-07\\
2600	2.74674429630713e-07\\
2601	2.74256291095749e-07\\
2602	2.73848693076057e-07\\
2603	2.73451511220332e-07\\
2604	2.73064563879776e-07\\
2605	2.72687407107457e-07\\
2606	2.72319350306869e-07\\
2607	2.71959489081602e-07\\
2608	2.60499450695754e-07\\
2609	2.57714212085373e-07\\
2610	2.55311716542581e-07\\
2611	2.53271978162599e-07\\
2612	2.51566988895321e-07\\
2613	2.50161034970065e-07\\
2614	2.49013199000551e-07\\
2615	2.48080627275555e-07\\
2616	2.47321547714614e-07\\
2617	2.46697627400892e-07\\
2618	2.46175490748592e-07\\
2619	2.45727371367906e-07\\
2620	2.4533117434604e-07\\
2621	2.44970041194151e-07\\
2622	2.44631640859497e-07\\
2623	2.44307370629262e-07\\
2624	2.43991524145064e-07\\
2625	2.43680535099254e-07\\
2626	2.4337236347016e-07\\
2627	2.43065960997489e-07\\
2628	2.30865490224006e-07\\
2629	2.28713395732457e-07\\
2630	2.27093696116187e-07\\
2631	2.25816592802631e-07\\
2632	2.24758991636332e-07\\
2633	2.23845714215543e-07\\
2634	2.23033736495862e-07\\
2635	2.22300017718165e-07\\
2636	2.21632809657584e-07\\
2637	2.21025881287615e-07\\
2638	2.20475011585117e-07\\
2639	2.19976103710403e-07\\
2640	2.19524441897816e-07\\
2641	2.19114565891161e-07\\
2642	2.18740506041909e-07\\
2643	2.18396179627015e-07\\
2644	2.18075714940245e-07\\
2645	2.17773768297221e-07\\
2646	2.174856983521e-07\\
2647	2.17207647963228e-07\\
2648	2.16936555615568e-07\\
2649	2.16670076772486e-07\\
2650	2.07655694842283e-07\\
2651	2.06214356160243e-07\\
2652	2.05094871296593e-07\\
2653	2.04223956614551e-07\\
2654	2.03539000427318e-07\\
2655	2.02988981892024e-07\\
2656	2.0253405868344e-07\\
2657	2.02144380338075e-07\\
2658	2.01798439046484e-07\\
2659	2.01481363028584e-07\\
2660	2.01183294122986e-07\\
2661	2.0089797434857e-07\\
2662	2.0062159736556e-07\\
2663	2.00351933450485e-07\\
2664	2.00087708489234e-07\\
2665	1.99828161205594e-07\\
2666	1.99572770476467e-07\\
2667	1.91364023950208e-07\\
2668	1.89724893561876e-07\\
2669	1.88282505899652e-07\\
2670	1.86990693211145e-07\\
2671	1.85828514588206e-07\\
2672	1.84787275566539e-07\\
2673	1.83862420237809e-07\\
2674	1.83049126386006e-07\\
2675	1.82340435028438e-07\\
2676	1.81726929887409e-07\\
2677	1.81197308083792e-07\\
2678	1.80739275950228e-07\\
2679	1.80340470557175e-07\\
2680	1.79989242489229e-07\\
2681	1.79675146298247e-07\\
2682	1.79389273937768e-07\\
2683	1.79124311928703e-07\\
2684	1.78874507091317e-07\\
2685	1.78635463546867e-07\\
2686	1.78403963496163e-07\\
2687	1.78177708840561e-07\\
2688	1.69818874383833e-07\\
2689	1.67747356241115e-07\\
2690	1.66265105238674e-07\\
2691	1.65194221354699e-07\\
2692	1.64399570195649e-07\\
2693	1.63783768213731e-07\\
2694	1.63280220099001e-07\\
2695	1.62845832418518e-07\\
2696	1.6245441308354e-07\\
2697	1.62091200345849e-07\\
2698	1.61748643187415e-07\\
2699	1.61423336257253e-07\\
2700	1.61113977176862e-07\\
2701	1.60820040940754e-07\\
2702	1.60541086084297e-07\\
2703	1.60276409360197e-07\\
2704	1.60024951609644e-07\\
2705	1.5978538370301e-07\\
2706	1.59556169362107e-07\\
2707	1.59335732153425e-07\\
2708	1.5912253545761e-07\\
2709	1.58915179910933e-07\\
2710	1.5240366399798e-07\\
2711	1.51393378093607e-07\\
2712	1.50567769153699e-07\\
2713	1.49898999578892e-07\\
2714	1.4935891302765e-07\\
2715	1.48920862322964e-07\\
2716	1.48561005458555e-07\\
2717	1.48259048420121e-07\\
2718	1.47998474872405e-07\\
2719	1.47766410377537e-07\\
2720	1.47553223791061e-07\\
2721	1.47352040203673e-07\\
2722	1.47158160783478e-07\\
2723	1.46968562418009e-07\\
2724	1.46781427917704e-07\\
2725	1.46595754983512e-07\\
2726	1.40763907387528e-07\\
2727	1.39853749495662e-07\\
2728	1.3916575996108e-07\\
2729	1.3862239753281e-07\\
2730	1.38171849010397e-07\\
2731	1.37781279650755e-07\\
2732	1.37431030727871e-07\\
2733	1.37110007674156e-07\\
2734	1.36812293484067e-07\\
2735	1.3653477377068e-07\\
2736	1.36275624903842e-07\\
2737	1.36033443343568e-07\\
2738	1.35806793511151e-07\\
2739	1.35594040021708e-07\\
2740	1.35393381784573e-07\\
2741	1.35202925660113e-07\\
2742	1.35020794727062e-07\\
2743	1.34845231732324e-07\\
2744	1.3467467465382e-07\\
2745	1.34507791111596e-07\\
2746	1.29287961702665e-07\\
2747	1.28371121323558e-07\\
2748	1.27625231373575e-07\\
2749	1.27022771180686e-07\\
2750	1.26536775317808e-07\\
2751	1.26142394103262e-07\\
2752	1.25817942377572e-07\\
2753	1.25545321544823e-07\\
2754	1.25310062746364e-07\\
2755	1.25101049916282e-07\\
2756	1.24910045909953e-07\\
2757	1.24731203014341e-07\\
2758	1.24560493729559e-07\\
2759	1.24395275552493e-07\\
2760	1.2423386164922e-07\\
2761	1.24075233047543e-07\\
2762	1.19176121774202e-07\\
2763	1.18498349470458e-07\\
2764	1.17973360314472e-07\\
2765	1.17543662620001e-07\\
2766	1.17172916494145e-07\\
2767	1.16839654618784e-07\\
2768	1.16532208859986e-07\\
2769	1.16244868712337e-07\\
2770	1.1597518303477e-07\\
2771	1.15722187804974e-07\\
2772	1.1548536236788e-07\\
2773	1.15264065263525e-07\\
2774	1.15057328228463e-07\\
2775	1.14863842265916e-07\\
2776	1.14682046188069e-07\\
2777	1.14510263660281e-07\\
2778	1.14346814442206e-07\\
2779	1.14190124469895e-07\\
2780	1.14038780930657e-07\\
2781	1.13891595012565e-07\\
2782	1.09141014844157e-07\\
2783	1.0840713122884e-07\\
2784	1.07824156339955e-07\\
2785	1.07363535367783e-07\\
2786	1.0699872801044e-07\\
2787	1.06706410894927e-07\\
2788	1.06467061737186e-07\\
2789	1.06265055519452e-07\\
2790	1.06088415616586e-07\\
2791	1.0592835088305e-07\\
2792	1.05778676331812e-07\\
2793	1.05635279207738e-07\\
2794	1.05495555102934e-07\\
2795	1.05357993074316e-07\\
2796	1.05221784146083e-07\\
2797	1.05086576458025e-07\\
2798	1.0092205997607e-07\\
2799	1.00335949705825e-07\\
2800	9.9872074911904e-08\\
};
\end{axis}
\end{tikzpicture}%

==> ap_step_w_ls.tex <==
%%% PAPER VERSION
\def\xline{100};
\def\radius{100};

\begin{scope}[scale=0.26]

% FIX AUTOMATIC CLIP SO THAT RESIDUAL NORM TEXT IS VISIBLE
% ALSO MAKE POSITIONING OF TEXT DYNAMIC!

\clip ({(cos(\thetainit)-0.15)*\radius},{(sin(\thetainit)-0.02)*\radius}) rectangle ({1.05*\radius},{0.02*\radius});

\draw[fill=gray!25!white] (0,0) circle (\radius);
\draw (\xline,-{2*\radius})--(\xline,{2*\radius});
%\draw (\radius,0) circle ({0.04*\radius});
\marker{(\radius,0)}{0.01};
\node[right] at (\radius,0) {$x^\star$};
%\edef\xone{0};
%\edef\xtwo{-1};
%\edef\xoneinit{\radius/sqrt(2)};
%\edef\xtwoinit{-\radius/sqrt(2)};
\edef\xoneinit{\radius*cos(\thetainit)};
\edef\xtwoinit{\radius*sin(\thetainit)};
%\xdef\maxsteps{6};


\xdef\maxlssteps{6};

% mark sets
\node[above] at (0.925*\radius,{(sin(\thetainit)-0.1)*\radius}) {$C$};
\node[above] at (0.99*\radius,{(sin(\thetainit)-0.1)*\radius}) {$D$};


% FIND STARTING POINT
\pgfmathparse{1*\xoneinit}
\edef\xone{\pgfmathresult}
\pgfmathparse{1*\xtwoinit}
\edef\xtwo{\pgfmathresult}
% END FIND STARTING PONIT

% mark starting point
\marker{(\xone,\xtwo)}{0.01};
\node[left] at (\xone,\xtwo) {$x^1$};

% PROJECT ON LINE
\edef\pxone{\xline};
\pgfmathparse{1*\xtwo}
\edef\pxtwo{\pgfmathresult}
% END PROJECT ON LINE
% mark projection on line
\marker{(\pxone,\pxtwo)}{0.01};
%\node[right] at (\pxone,\pxtwo) {$\Pi_Cx^{1}$};

% PROJECT ON CIRCLE
\pgfmathparse{sqrt(\pxone*\pxone+\pxtwo*\pxtwo)};
\edef\pxnorm{\pgfmathresult};
\pgfmathparse{\pxone*\radius/\pxnorm};
\xdef\ppxone{\pgfmathresult};
\pgfmathparse{\pxtwo*\radius/\pxnorm};
\xdef\ppxtwo{\pgfmathresult};
% END PROJECT ON CIRCLE
% mark projection on circle
\marker{(\ppxone,\ppxtwo)}{0.01};
%\node[above left] at (\ppxone,\ppxtwo) {$x^{2}$};


% DRAW STEPS
\draw[-latex] (\xone,\xtwo)--(\pxone,\pxtwo);
\draw[-latex] (\pxone,\pxtwo)--(\ppxone,\ppxtwo);
\draw[-latex] (\xone,\xtwo)--(\ppxone,\ppxtwo);

% compute residual
\pgfmathparse{\ppxone-\xone};
\edef\resone{\pgfmathresult};
\pgfmathparse{\ppxtwo-\xtwo};
\edef\restwo{\pgfmathresult};
\pgfmathparse{sqrt(\resone*\resone+\restwo*\restwo)};
\edef\resnorm{\pgfmathresult};
% output residual
%\node at (0.8,0) {$\|r^{\i}\|=\resnorm$};


% DRAW RESIDUAL DIRECTION
\pgfmathparse{1/\resnorm};
\edef\step{\pgfmathresult}
\draw[red] (\xone,\xtwo)--({\xone+\step*\radius*\resone},{\xtwo+\step*\radius*\restwo});

% perform line search
\input{line_search.tex}

\end{scope}

